The halo mass function and filaments in full cosmological simulations with fuzzy dark matter

Fuzzy dark matter (FDM) is a dark matter candidate consisting of ultra-light scalar particles with masses around $10^{-22} \mathrm{eV}/c^2$, a regime where cold bosonic matter behaves as a collective wave rather than individual particles. It has increasingly attracted attention due to its rich phenomenology on astrophysical scales, with implications for the small-scale tensions present within the standard cosmological model, $\Lambda$CDM. Although constraints on FDM are accumulating in many different contexts, very few have been verified by self-consistent numerical simulations. We present new large numerical simulations of cosmic structure formation with FDM, solving the full Schr\"odinger-Poisson (SP) equations using the AxiREPO code, which implements a pseudo-spectral numerical method. Combined with our previous simulations, they allow us to draw a four-way comparison of matter clustering, contrasting results (such as power spectra) for each combination of initial conditions (FDM vs. CDM) and dynamics (SP vs. $N$-body). By disentangling the impact of initial conditions and non-linear dynamics, we can gauge the validity of approximate methods used in previous works, such as ordinary $N$-body simulations with an FDM initial power spectrum. Due to the comparatively large volume achieved in our FDM simulations, we are able to measure the FDM halo mass function from full wave simulations for the first time, and compare to previous results obtained using analytic or approximate approaches. We find that, due to the cut-off of small-scale power in the FDM power spectrum, haloes are linked via continuous, smooth, and dense filaments throughout the entire simulation volume (unlike for the standard $\Lambda$CDM power spectrum), posing significant challenges for reliably identifying haloes. We also investigate the density profiles of these filaments and compare to their CDM counterparts.

==> fig-tex/halo_projections.tex <==
	\centering

	\import{res/project_halos/}{0.pgf}%
	\hfill%
	\import{res/project_halos/}{1.pgf}%
	\hfill%
	\import{res/project_halos/}{2.pgf}%
	\hfill%
	\import{res/project_halos/}{3.pgf}%
	\hfill%
	\import{res/project_halos/}{4.pgf}%
	\hfill%
	\import{res/project_halos/}{5.pgf}%
	\hfill%
	\import{res/project_halos/}{6.pgf}%

	\import{res/project_halos/}{7.pgf}%
	\hfill%
	\import{res/project_halos/}{8.pgf}%
	\hfill%
	\import{res/project_halos/}{9.pgf}%
	\hfill%
	\import{res/project_halos/}{10.pgf}%
	\hfill%
	\import{res/project_halos/}{11.pgf}%
	\hfill%
	\import{res/project_halos/}{12.pgf}%
	\hfill%
	\import{res/project_halos/}{13.pgf}%

	\import{res/project_halos/}{14.pgf}%
	\hfill%
	\import{res/project_halos/}{15.pgf}%
	\hfill%
	\import{res/project_halos/}{17.pgf}%
	\hfill%
	\import{res/project_halos/}{18.pgf}%
	\hfill%
	\import{res/project_halos/}{19.pgf}%
	\hfill%
	\import{res/project_halos/}{20.pgf}%
	\hfill%
	\import{res/project_halos/}{21.pgf}%

	\import{res/project_halos/}{22.pgf}%
	\hfill%
	\import{res/project_halos/}{23.pgf}%
	\hfill%
	\import{res/project_halos/}{24.pgf}%
	\hfill%
	\import{res/project_halos/}{25.pgf}%
	\hfill%
	\import{res/project_halos/}{26.pgf}%
	\hfill%
	\import{res/project_halos/}{27.pgf}%
	\hfill%
	\import{res/project_halos/}{29.pgf}%

	\import{res/project_halos/}{30.pgf}%
	\hfill%
	\import{res/project_halos/}{31.pgf}%
	\hfill%
	\import{res/project_halos/}{32.pgf}%
	\hfill%
	\import{res/project_halos/}{33.pgf}%
	\hfill%
	\import{res/project_halos/}{34.pgf}%
	\hfill%
	\import{res/project_halos/}{35.pgf}%
	\hfill%
	\import{res/project_halos/}{36.pgf}%

	\import{res/project_halos/}{37.pgf}%
	\hfill%
	\import{res/project_halos/}{38.pgf}%
	\hfill%
	\import{res/project_halos/}{39.pgf}%
	\hfill%
	\import{res/project_halos/}{40.pgf}%
	\hfill%
	\import{res/project_halos/}{41.pgf}%
	\hfill%
	\import{res/project_halos/}{42.pgf}%
	\hfill%
	\import{res/project_halos/}{43.pgf}%

	\import{res/project_halos/}{44.pgf}%
	\hfill%
	\import{res/project_halos/}{45.pgf}%
	\hfill%
	\import{res/project_halos/}{46.pgf}%
	\hfill%
	\import{res/project_halos/}{47.pgf}%
	\hfill%
	\import{res/project_halos/}{48.pgf}%
	\hfill%
	\import{res/project_halos/}{51.pgf}%
	\hfill%
	\import{res/project_halos/}{53.pgf}%

	\import{res/project_halos/}{54.pgf}%
	\hfill%
	\import{res/project_halos/}{55.pgf}%
	\hfill%
	\import{res/project_halos/}{56.pgf}%
	\hfill%
	\import{res/project_halos/}{58.pgf}%
	\hfill%
	\import{res/project_halos/}{60.pgf}%
	\hfill%
	\import{res/project_halos/}{62.pgf}%
	\hfill%
	\import{res/project_halos/}{68.pgf}%

	\import{res/project_halos/}{69.pgf}%
	\hfill%
	\import{res/project_halos/}{70.pgf}%
	\hfill%
	\import{res/project_halos/}{74.pgf}%
	\hfill%
	\import{res/project_halos/}{76.pgf}%
	\hfill%
	\import{res/project_halos/}{79.pgf}%
	\hfill%
	\import{res/project_halos/}{80.pgf}%
	\hfill%
	\import{res/project_halos/}{82.pgf}%

	\import{res/project_halos/}{83.pgf}%
	\hfill%
	\import{res/project_halos/}{87.pgf}%
	\hfill%
	\import{res/project_halos/}{88.pgf}%
	\hfill%
	\import{res/project_halos/}{92.pgf}%
	\hfill%
	\import{res/project_halos/}{133.pgf}%
	\hfill%
	\:%
	\import{res/project_halos/}{colorbar.pgf}%


==> res/filament_profiles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.530000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{0.402329in}{2.471389in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402329in,y=0.274895in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285102in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285102in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285102in,y=0.274895in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167875in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167875in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167875in,y=0.274895in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050648in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050648in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050648in,y=0.274895in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668070in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668070in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823519in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823519in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933812in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933812in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019361in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019361in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089260in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089260in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148359in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148359in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199553in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199553in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244709in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244709in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550843in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550843in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706292in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706292in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816584in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816584in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902134in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902134in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972033in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972033in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031132in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031132in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082325in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082325in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127481in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127481in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433616in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433616in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589065in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589065in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699357in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784907in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784907in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854806in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854806in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913905in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913905in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965098in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965098in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010254in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010254in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859359in,y=0.124484in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\) kpc (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=0.335214in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.896935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.896935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=0.860032in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.421753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.421753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=1.384850in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.946571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.946571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=1.909668in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=2.434485in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.530103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.530103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.622519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.622519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.688089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.688089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.738949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.738949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.780505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.780505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.815640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.815640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.846075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.846075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.872921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.872921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.054921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.054921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.147337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.147337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.212907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.212907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.263767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.263767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.305323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.305323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.340458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.340458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.370893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.370893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.397739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.397739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.579739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.579739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.672155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.672155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.737725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.737725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.788585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.788585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.830141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.830141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.865276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.865276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.895711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.895711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.922557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.922557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.104557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.104557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.196973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.196973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.262543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.262543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.313403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.313403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.354959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.354959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.390094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.390094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.420529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.420529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.447375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.447375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103024in,y=1.421753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.866765in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.857772in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.833154in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.805459in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.773900in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.736857in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.698553in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.666527in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.619300in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.578603in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.544169in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.456401in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.363334in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.272982in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.121164in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.094579in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.055965in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.987805in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.942924in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.625389in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.582365in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.617710in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.512448in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.464058in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.467554in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.450417in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.386123in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.783494in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.735363in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.714525in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.696490in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.677156in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.645880in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.598165in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.552357in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.510376in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.464656in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.413016in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.361060in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.306076in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.186594in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.978907in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.928504in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.859590in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.793100in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.682861in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.619121in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.533223in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.497928in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.480251in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.432924in}}%
\pgfpathlineto{\pgfqpoint{2.120803in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.195545in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.369119in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.404195in}}%
\pgfpathlineto{\pgfqpoint{2.286481in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.325563in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.402145in}}%
\pgfpathlineto{\pgfqpoint{2.404890in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.426760in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.388251in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.587247in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{2.637554in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.075786in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.419728in}}%
\pgfpathlineto{\pgfqpoint{3.135422in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.056615in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.048107in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.999039in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.974857in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.918861in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.890557in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.824147in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.702131in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.624802in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.588301in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.554341in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.517020in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.476823in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.380721in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.327180in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.279662in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.179199in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.135301in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.063582in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.910595in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.765123in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.684344in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.658937in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.667038in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.475215in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.428412in}}%
\pgfpathlineto{\pgfqpoint{2.466337in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.551698in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.380551in}}%
\pgfpathlineto{\pgfqpoint{2.594831in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.154917in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.385269in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.427103in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.390857in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.409262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.818379in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.809999in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.773395in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.738421in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.700122in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.664702in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.589328in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.547455in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.507527in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.464033in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.422234in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.386060in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.350199in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.308501in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.268372in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.220698in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.011127in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.957160in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.895337in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.761867in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.707887in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.689696in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.623291in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.554862in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.491607in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.420086in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.383173in}}%
\pgfpathlineto{\pgfqpoint{2.058153in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.098675in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.413959in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.452547in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.438582in}}%
\pgfpathlineto{\pgfqpoint{3.271937in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.291187in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.385142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.833537in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.720822in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.681432in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.646483in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.611496in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.569869in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.414172in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.364145in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.257456in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.205998in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.163786in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.957065in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.872575in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.712776in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.660424in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.575357in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.501742in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.434392in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.380822in}}%
\pgfpathlineto{\pgfqpoint{1.963482in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.030843in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.435896in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.412764in}}%
\pgfpathlineto{\pgfqpoint{3.141265in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.947337in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.936917in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.911967in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.876959in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.846055in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.776672in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.743988in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.627682in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.588981in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.548674in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.509025in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.468355in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.415263in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.367725in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.315929in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.201939in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.153958in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.107206in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.033508in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.966680in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.872024in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.775193in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.595263in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.547694in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.512613in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.478097in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.460735in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.387751in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.382907in}}%
\pgfpathlineto{\pgfqpoint{2.462787in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.271529in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.380668in}}%
\pgfpathlineto{\pgfqpoint{3.291226in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.023651in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.015764in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.960312in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.917925in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.883106in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.845420in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.793859in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.749676in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.708666in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.629997in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.592799in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.545285in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.468424in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.323481in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.148420in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.991661in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.870601in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.797749in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.757661in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.743713in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.675771in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.647732in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.554926in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.512132in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.554263in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.586881in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.494166in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.447511in}}%
\pgfpathlineto{\pgfqpoint{2.569212in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.213396in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.373600in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.390240in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.376761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.938024in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.928955in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.901706in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.868609in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.843345in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.813449in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.742580in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.705594in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.672946in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.632164in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.476131in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.434537in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.299590in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.259486in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.227249in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.137630in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.088217in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.033625in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.936012in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.873859in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.748144in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.460572in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.444170in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.375012in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.369618in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.406688in}}%
\pgfpathlineto{\pgfqpoint{2.347861in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.391584in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.374761in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.370074in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.414278in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.485085in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.490767in}}%
\pgfpathlineto{\pgfqpoint{2.671299in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.070184in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{3.166714in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.150450in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.143564in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{2.127077in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{2.111102in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{2.091026in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{2.068312in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{2.045554in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{2.025531in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{2.002508in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.980148in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.954870in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.931459in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.906187in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.875617in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.815778in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.777096in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.735947in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.592021in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.540881in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.500369in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.448688in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.396984in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.354914in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.317567in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{1.216916in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{1.129988in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{1.004973in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.678426in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.589872in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.469643in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.385410in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.411737in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.455397in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.463653in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.409330in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.408070in}}%
\pgfpathlineto{\pgfqpoint{2.773314in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.077434in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.465822in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.404376in}}%
\pgfpathlineto{\pgfqpoint{3.197368in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.294080in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.403450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.816229in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.780400in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.741260in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.681415in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.615561in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.572233in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.522940in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.331678in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.293104in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.216264in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.176578in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.140588in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.101373in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.065054in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.027871in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.909537in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.852376in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.764909in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.719676in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.693761in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.590884in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.592304in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.493458in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.420590in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.396257in}}%
\pgfpathlineto{\pgfqpoint{2.384186in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.985651in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.379215in}}%
\pgfpathlineto{\pgfqpoint{3.020863in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.087016in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{3.146856in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.208200in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.378894in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.367889in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.403553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.901377in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.893408in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.868562in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.798589in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.772688in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.736222in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.706859in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.666520in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.632095in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.588060in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.547690in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.358373in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.311314in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.264324in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.221831in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.165608in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.094300in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.903180in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.825125in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.778563in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.746840in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.687147in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.644889in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.639819in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.624360in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.599950in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.574073in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.555620in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.527886in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.438648in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.423460in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.403662in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.547466in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.583465in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.507308in}}%
\pgfpathlineto{\pgfqpoint{2.683111in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.842876in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.370216in}}%
\pgfpathlineto{\pgfqpoint{2.847979in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.979821in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.398442in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.431109in}}%
\pgfpathlineto{\pgfqpoint{3.113391in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.188591in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.473970in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.450863in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.457035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.788227in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.774541in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.706264in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.676012in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.645349in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.612762in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.555233in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.514025in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.469533in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.390101in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.217250in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.169103in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.145887in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.031862in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.985022in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.898059in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.785669in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.746888in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.686806in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.634508in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.559617in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.475474in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.461859in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.414707in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.380137in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.373676in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.368988in}}%
\pgfpathlineto{\pgfqpoint{2.319792in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.362452in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.374611in}}%
\pgfpathlineto{\pgfqpoint{2.475502in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.689016in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.650607in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.618737in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.548711in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.516065in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.436126in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.387444in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.316051in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.271787in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.229844in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.042141in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{0.986790in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{0.924903in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{0.849655in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.743908in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.736709in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.575827in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.496689in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.461004in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.406049in}}%
\pgfpathlineto{\pgfqpoint{1.980841in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.804486in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.768251in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.740827in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.702713in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.668538in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.628448in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.587363in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.501591in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.460046in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.417296in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.278137in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.107239in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.062301in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{0.967456in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.888972in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.775927in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.737813in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.703326in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.638125in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.547776in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.457214in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.419756in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.405183in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.933474in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.923520in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.900747in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.872028in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.845621in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.828050in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.797327in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.768781in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.733525in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.698041in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.659893in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.624125in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.560443in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.521224in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.425020in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.375683in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.325278in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.211666in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.155929in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.100516in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.969415in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.904890in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.673049in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.510727in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.426379in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.403237in}}%
\pgfpathlineto{\pgfqpoint{2.243932in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.944791in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.913048in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.887621in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.818963in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.786815in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.754029in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.711834in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.673165in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.641257in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.604284in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.560257in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.515479in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.417091in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.368848in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.322707in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.224148in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.179863in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.138399in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.011615in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.956662in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.849701in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.802398in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.758791in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.699970in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.603607in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.556674in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.561661in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.543535in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.512811in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.417024in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.427404in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.443683in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.601177in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.408098in}}%
\pgfpathlineto{\pgfqpoint{2.650549in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.315816in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.373275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.804829in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.784986in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.740853in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.709843in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.673886in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.604608in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.559093in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.483376in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.302649in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.250196in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.210534in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.170066in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.131250in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.981725in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.784129in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.528355in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.440883in}}%
\pgfpathlineto{\pgfqpoint{1.979136in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.002089in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.994143in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.967127in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.936596in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.910247in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.879325in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.815958in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.743549in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.707767in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.627886in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.589345in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.549447in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.511508in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.468061in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.423272in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.380057in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.338487in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.296697in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.126649in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.090661in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.018317in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.007513in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.862199in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.854752in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.825063in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.778568in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.725529in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.657628in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.560266in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.564804in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.517578in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.522900in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.518034in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.497588in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.601122in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.482644in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.459564in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.454491in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.462147in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.411932in}}%
\pgfpathlineto{\pgfqpoint{3.315011in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.123038in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.115179in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{2.076218in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{2.057431in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{2.034023in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{2.014217in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.988677in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.967357in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.916909in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.889846in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.865196in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.806371in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.778369in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.749161in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.655441in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.626765in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.593965in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.516487in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.419541in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.326810in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{1.286637in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{1.245092in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{1.162289in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{1.112180in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{1.077007in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.971174in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.913109in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.858616in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.862703in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.820973in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.743564in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.659783in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.555929in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.524181in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.489139in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.449860in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.441802in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.441946in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.425333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.886982in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.878068in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.851181in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.835155in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.814511in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.724209in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.704478in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.667909in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.642912in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.613078in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.577698in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.538626in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.496560in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.455366in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.356980in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.305817in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.116217in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.061763in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.955965in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.901257in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.862407in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.778318in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.637088in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.537861in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.446810in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.401715in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.401625in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.382032in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.368054in}}%
\pgfpathlineto{\pgfqpoint{2.252331in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.902948in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.868868in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.848969in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.785399in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.750431in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.721450in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.660170in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.633820in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.580230in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.495941in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.458032in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.415117in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.325423in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.263256in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.209814in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.055066in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.976348in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.927782in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.822641in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.739386in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.652585in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.538652in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.440848in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.446822in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.432193in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.411415in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.421108in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.439557in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.484261in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.413364in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.376248in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.428701in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.416389in}}%
\pgfpathlineto{\pgfqpoint{2.646838in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.719639in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.707386in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.679156in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.640772in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.606288in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.587954in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.515193in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.490127in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.462336in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.439158in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.362673in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.261109in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.080325in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.683743in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.494716in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.378264in}}%
\pgfpathlineto{\pgfqpoint{2.052897in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.808990in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.781272in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.745312in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.677176in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.599728in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.559037in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.516873in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.475319in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.437313in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.395854in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.302571in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.215324in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.156559in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.087651in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.975255in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.823686in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.613285in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.564784in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.558350in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.513459in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.471808in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.425990in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.388854in}}%
\pgfpathlineto{\pgfqpoint{2.179276in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.147085in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.445646in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.433069in}}%
\pgfpathlineto{\pgfqpoint{3.255582in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.881543in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.837932in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.798746in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.723783in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.619050in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.397562in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.353395in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.310597in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.252839in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.190354in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.132888in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.043968in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.023340in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.981034in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.974736in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.941820in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.748046in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.663341in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.622511in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.540813in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.510947in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.454814in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.382909in}}%
\pgfpathlineto{\pgfqpoint{2.212841in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.560137in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.379790in}}%
\pgfpathlineto{\pgfqpoint{2.587209in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.909468in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.900742in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.861549in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.819818in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.793903in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.762522in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.730370in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.696981in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.625536in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.595512in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.549750in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.479873in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.387110in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.315325in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.265660in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.234745in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.196228in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.165012in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.035017in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.949707in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.752400in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.680358in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.535279in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.530535in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.459373in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.413603in}}%
\pgfpathlineto{\pgfqpoint{2.191522in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.263503in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{2.321533in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.061952in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.439933in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.488979in}}%
\pgfpathlineto{\pgfqpoint{3.216390in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.907894in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.899022in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.776847in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.671664in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.633583in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.590638in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.546504in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.501074in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.424632in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.389605in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.342324in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.301677in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.252395in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.216758in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.169335in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.104058in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.962216in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.900700in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.790956in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.564838in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.513553in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.448563in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.418662in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.379079in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.379935in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.370525in}}%
\pgfpathlineto{\pgfqpoint{2.458287in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.471137in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.377410in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.753036in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.493962in}}%
\pgfpathlineto{\pgfqpoint{2.824140in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.892732in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.379186in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.472214in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.400778in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.460986in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.404779in}}%
\pgfpathlineto{\pgfqpoint{3.151745in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.193400in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.390357in}}%
\pgfpathlineto{\pgfqpoint{3.235270in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.414889in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.409928in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{2.380711in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{2.364772in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{2.347426in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{2.329772in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{2.310897in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{2.293460in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{2.275606in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{2.255993in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{2.237166in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{2.216445in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{2.193586in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{2.170458in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{2.121348in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{2.097179in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{2.042036in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{2.013738in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.980668in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.948698in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.914636in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.877323in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.840165in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.808114in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.778372in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{1.746577in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{1.632007in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{1.418252in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{1.357467in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{1.312469in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{1.246141in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{1.192457in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{1.117965in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.850286in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.846222in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.797013in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.551871in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.430700in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.420021in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.471371in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.473384in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.424034in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.399628in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.444158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.885886in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.873679in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.843450in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.810589in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.782602in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.749370in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.637215in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.604444in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.569908in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.532441in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.467333in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.410650in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.324406in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.268348in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.231138in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.110869in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.078054in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.008457in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.932620in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.768473in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.681110in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.595542in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.513535in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.463015in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.405417in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.370055in}}%
\pgfpathlineto{\pgfqpoint{2.146254in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.312942in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.383729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.623527in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.607006in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.493404in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.455056in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.417481in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.248110in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.204220in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.139757in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{0.971974in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{0.937308in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{0.905995in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{0.878070in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.777859in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.730831in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.663261in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.552360in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.516860in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.480084in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.418215in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.376645in}}%
\pgfpathlineto{\pgfqpoint{2.054924in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.190545in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.387744in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.373619in}}%
\pgfpathlineto{\pgfqpoint{3.280245in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.888316in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.791332in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.755094in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.717142in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.685451in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.654068in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.627960in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.582923in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.490971in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.448308in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.396048in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.338078in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.284987in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.223443in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.114329in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.984025in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.889001in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.834974in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.675395in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.549826in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.524856in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.484204in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.383420in}}%
\pgfpathlineto{\pgfqpoint{2.111342in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.282757in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.404900in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.389721in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.408392in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.421226in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.415997in}}%
\pgfpathlineto{\pgfqpoint{2.602648in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.304390in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.398233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.963872in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.930062in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.900525in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.841387in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.811637in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.775057in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.718384in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.682719in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.597498in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.563186in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.522203in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.488109in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.445815in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.388289in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.331279in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.182949in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.149335in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.101385in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.072398in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.016657in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.971123in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.810985in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.727514in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.643735in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.585004in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.526363in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.462077in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.466115in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.404284in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.421073in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.393837in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.393135in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.484345in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.474772in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.532992in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.448597in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.489784in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.478529in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.390161in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.369822in}}%
\pgfpathlineto{\pgfqpoint{3.064529in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.210808in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.392726in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.398709in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.771131in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.761574in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.725205in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.694789in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.666412in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.632971in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.592429in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.552375in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.439580in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.397724in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.308494in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.261588in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.217855in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.177844in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{0.994944in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.938708in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.674403in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.628196in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.576875in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.547385in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.515233in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.483076in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.446031in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.403132in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.216824in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.377998in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.441503in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.487995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.895873in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.888116in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.856493in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.822235in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.799115in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.764647in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.731559in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.646378in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.530834in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.442762in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.406622in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.380814in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.335789in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.275620in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.223487in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.164340in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.112505in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.948542in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.896614in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.825506in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.769593in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.537489in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.426659in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.432742in}}%
\pgfpathlineto{\pgfqpoint{2.140024in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.936994in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.501168in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.497491in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.433545in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.285231in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.434003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.988921in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.981574in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.948161in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.924615in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.894032in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.836068in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.799429in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.769616in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.735428in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.697714in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.664786in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.626992in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.580781in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.504533in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.424637in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.381393in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.260584in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.228335in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.209190in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.197215in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.089628in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.911721in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.720736in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.672721in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.606753in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.540511in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.524760in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.462012in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.401812in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.374262in}}%
\pgfpathlineto{\pgfqpoint{2.412715in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.413783in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.416564in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.617626in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.446335in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.523416in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.520672in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.465501in}}%
\pgfpathlineto{\pgfqpoint{2.838764in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.870113in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.384118in}}%
\pgfpathlineto{\pgfqpoint{2.916304in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.015430in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.478989in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.372781in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.440899in}}%
\pgfpathlineto{\pgfqpoint{3.205157in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.806088in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.768221in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.734773in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.700468in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.667741in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.623002in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.588150in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.548092in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.503792in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.410794in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.371847in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.326799in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.277422in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.222099in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.804488in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.743356in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.612616in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.394287in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.372018in}}%
\pgfpathlineto{\pgfqpoint{1.879044in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.830846in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.807850in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.777159in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.710205in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.679171in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.636144in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.600071in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.521911in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.424306in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.369823in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.320604in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.049353in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.939301in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.795263in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.724349in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.657068in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.628082in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.561482in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.503253in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.536359in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.481704in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.428190in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.386782in}}%
\pgfpathlineto{\pgfqpoint{2.135297in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.677680in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.377114in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.464227in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.489194in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.444427in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.518664in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.472123in}}%
\pgfpathlineto{\pgfqpoint{3.001393in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.287182in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.407483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.664794in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.627431in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.598876in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.574090in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.541473in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.513599in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.476930in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.411314in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.263680in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.219998in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.182114in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.142642in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.104670in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.039249in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.008079in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.953306in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.868401in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.796234in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.757731in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.756331in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.726194in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.582248in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.469672in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.424016in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.391378in}}%
\pgfpathlineto{\pgfqpoint{2.249184in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.825661in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.401982in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.513664in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.505181in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.540232in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.509793in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.617696in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.413819in}}%
\pgfpathlineto{\pgfqpoint{3.194505in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.899503in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.891615in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.857796in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.829010in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.793928in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.765075in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.699431in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.632213in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.517056in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.431548in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.395969in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.259434in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.938046in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.789927in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.640219in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.464845in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.491175in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.547405in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.527862in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.450490in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.432383in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.382892in}}%
\pgfpathlineto{\pgfqpoint{2.327351in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.399971in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.375090in}}%
\pgfpathlineto{\pgfqpoint{2.420462in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.934664in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.925721in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.895375in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.790004in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.748769in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.619808in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.523154in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.420741in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.371302in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.324715in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.272911in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.220585in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.096997in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.931194in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.516355in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.455992in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.458913in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.461961in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.398111in}}%
\pgfpathlineto{\pgfqpoint{2.188181in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.312496in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.400851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.857287in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.828019in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.788648in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.752955in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.676208in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.637142in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.593538in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.502020in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.359086in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.315210in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.263656in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.228082in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.165660in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.797852in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.689059in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.681362in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.671642in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.674655in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.626554in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.604635in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.549093in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.536037in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.547593in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.532423in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.522399in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.518207in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.457047in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.425378in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.395702in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.379870in}}%
\pgfpathlineto{\pgfqpoint{2.698850in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.851167in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.421943in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.462504in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{3.113997in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.070820in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.064251in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{2.038872in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{2.018973in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.979669in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.957867in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.910738in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.886080in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.859722in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.831502in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.771175in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.709134in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.645628in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.614412in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.579388in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.540112in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.371833in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.336753in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.290176in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{1.075562in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{1.033952in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.981409in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.947107in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.791852in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.604968in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.551527in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.509665in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.467746in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.541477in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.550100in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.710771in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.737337in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.546467in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.515662in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.383208in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.979690in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.967663in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.914194in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.881393in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.854610in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.811885in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.779554in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.742149in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.698373in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.656421in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.619407in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.520252in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.422872in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.373114in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.335085in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.212166in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.096531in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.070836in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.011350in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.920176in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.880219in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.800999in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.753628in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.617398in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.539460in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.465369in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.430465in}}%
\pgfpathlineto{\pgfqpoint{2.356558in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.371966in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.380180in}}%
\pgfpathlineto{\pgfqpoint{2.432707in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.748667in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.536966in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.615588in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.570475in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.486002in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.474437in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.435106in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.379408in}}%
\pgfpathlineto{\pgfqpoint{3.191576in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.246308in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.391395in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.398104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.845089in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.835654in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.741678in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.697123in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.592078in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.555028in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.428687in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.387565in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.306204in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.135208in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.106940in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.963813in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.921366in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.852938in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.780343in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.699810in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.591377in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.516176in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.508351in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.398429in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.441105in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.371093in}}%
\pgfpathlineto{\pgfqpoint{2.157712in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.953026in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.368369in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.491107in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.403910in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.395156in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.371054in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.429416in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.558894in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.575212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.890962in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.864361in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.824844in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.802866in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.774607in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.631580in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.504623in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.472075in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.436996in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.405010in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.268746in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.229826in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.178845in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.139898in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.094153in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.034534in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.776299in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.605412in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.561768in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.515872in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.474541in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.526620in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.508723in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{2.412440in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.550090in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.398170in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.772376in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.736519in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.704108in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.530715in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.503356in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.472611in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.433670in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.390932in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.355823in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.323120in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.274784in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.139062in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.008467in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.971071in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.889806in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.851702in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.834291in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.781653in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.609933in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.543331in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.507255in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.452317in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.392437in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.413517in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.413963in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.470201in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{2.514932in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.658514in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.373543in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.407463in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.389887in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.403840in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.377131in}}%
\pgfpathlineto{\pgfqpoint{2.932169in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.958087in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{3.033087in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.012128in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.002286in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.970367in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.908607in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.875027in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.837520in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.807499in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.734217in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.689476in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.450233in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.399417in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.346740in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.298310in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.198308in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.135570in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.022822in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.966517in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.901462in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.673232in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.570397in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.533476in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.513009in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.505901in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.519249in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.516807in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.545570in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.481583in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.472882in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.432018in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.378391in}}%
\pgfpathlineto{\pgfqpoint{2.584753in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.880942in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.869932in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.849782in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.710582in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.677204in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.605910in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.573270in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.539356in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.339984in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.307277in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.246786in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.173228in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.104504in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{0.967570in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.839205in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.692837in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.618672in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.572452in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.541594in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.522955in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.573962in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.502448in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.458218in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.422023in}}%
\pgfpathlineto{\pgfqpoint{2.289723in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.327776in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.400296in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.394647in}}%
\pgfpathlineto{\pgfqpoint{2.441267in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.803153in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.412542in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.535936in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.614211in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.491925in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.395418in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.403482in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.406795in}}%
\pgfpathlineto{\pgfqpoint{3.197452in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.291208in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.417171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.967402in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.959011in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.925900in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.898046in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.868361in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.832952in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.797460in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.766160in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.738638in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.696238in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.655238in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.623256in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.486562in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.352640in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.234799in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.175321in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.139874in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.041887in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.897183in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.886358in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.651275in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.530865in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.406195in}}%
\pgfpathlineto{\pgfqpoint{2.184532in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.367376in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.410966in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.450102in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.435009in}}%
\pgfpathlineto{\pgfqpoint{2.627059in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.139453in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{3.182091in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.016238in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.982865in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.916514in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.886700in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.853389in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.818840in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.775405in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.682758in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.635508in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.546110in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.417115in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.388557in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.359271in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.335054in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.342411in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.294308in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.249479in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.209626in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.155485in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{1.060738in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{1.020588in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.949149in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.916843in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.887444in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.726726in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.709783in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.666767in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.639785in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.594478in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.627221in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.592203in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.920758in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.991125in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.710046in}}%
\pgfpathlineto{\pgfqpoint{3.061523in}{0.610551in}}%
\pgfpathlineto{\pgfqpoint{3.115512in}{0.557350in}}%
\pgfpathlineto{\pgfqpoint{3.169502in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{3.223492in}{0.410859in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.395228in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.369315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.845630in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.809008in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.782480in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.743407in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.639743in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.605520in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.571058in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.534553in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.485474in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.443879in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.357902in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.323352in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.287220in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.242373in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.200802in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.159904in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.087803in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{0.906328in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.712693in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.658639in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.607259in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.567163in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.500671in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.478917in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.451848in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.420268in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.398022in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.401163in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.432667in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.439511in}}%
\pgfpathlineto{\pgfqpoint{2.564684in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.627244in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.367958in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.499531in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.537884in}}%
\pgfpathlineto{\pgfqpoint{2.832716in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.276501in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{0.369849in}}%
\pgfpathlineto{\pgfqpoint{3.278969in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.085098,0.326667,0.494118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{0.416028in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{0.470018in}{1.900164in}}%
\pgfpathlineto{\pgfqpoint{0.524007in}{1.872413in}}%
\pgfpathlineto{\pgfqpoint{0.577997in}{1.844237in}}%
\pgfpathlineto{\pgfqpoint{0.631987in}{1.814760in}}%
\pgfpathlineto{\pgfqpoint{0.685976in}{1.784458in}}%
\pgfpathlineto{\pgfqpoint{0.739966in}{1.753849in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{1.722174in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{0.955925in}{1.622609in}}%
\pgfpathlineto{\pgfqpoint{1.009915in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{1.063904in}{1.552420in}}%
\pgfpathlineto{\pgfqpoint{1.117894in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{1.333853in}{1.361104in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{1.320590in}}%
\pgfpathlineto{\pgfqpoint{1.441832in}{1.279622in}}%
\pgfpathlineto{\pgfqpoint{1.495822in}{1.237158in}}%
\pgfpathlineto{\pgfqpoint{1.549811in}{1.193133in}}%
\pgfpathlineto{\pgfqpoint{1.603801in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.657791in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{1.765770in}{1.020013in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{1.873749in}{0.930888in}}%
\pgfpathlineto{\pgfqpoint{1.927739in}{0.883773in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.835685in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.788086in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.744125in}}%
\pgfpathlineto{\pgfqpoint{2.143698in}{0.705400in}}%
\pgfpathlineto{\pgfqpoint{2.197688in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{0.629285in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.593447in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.557610in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.525643in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{0.502604in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{0.481975in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{0.457172in}}%
\pgfpathlineto{\pgfqpoint{2.629605in}{0.438898in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.420615in}}%
\pgfpathlineto{\pgfqpoint{2.737584in}{0.413384in}}%
\pgfpathlineto{\pgfqpoint{2.791574in}{0.417895in}}%
\pgfpathlineto{\pgfqpoint{2.845564in}{0.413162in}}%
\pgfpathlineto{\pgfqpoint{2.899554in}{0.401324in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{0.381794in}}%
\pgfpathlineto{\pgfqpoint{3.007533in}{0.372480in}}%
\pgfpathlineto{\pgfqpoint{3.027984in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.859140in}}%
\pgfpathlineto{\pgfqpoint{0.480065in}{1.866882in}}%
\pgfpathlineto{\pgfqpoint{0.515245in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{0.550512in}{1.808987in}}%
\pgfpathlineto{\pgfqpoint{0.585573in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{0.655922in}{1.788565in}}%
\pgfpathlineto{\pgfqpoint{0.691714in}{1.737355in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{0.762531in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{0.797800in}{1.676083in}}%
\pgfpathlineto{\pgfqpoint{0.833065in}{1.660617in}}%
\pgfpathlineto{\pgfqpoint{0.868502in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{0.974507in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.009795in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{1.573239in}}%
\pgfpathlineto{\pgfqpoint{1.080567in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{1.115841in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{1.517861in}}%
\pgfpathlineto{\pgfqpoint{1.186539in}{1.498362in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{1.257263in}{1.463248in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.429462in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{1.412254in}}%
\pgfpathlineto{\pgfqpoint{1.398565in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{1.433920in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{1.469262in}{1.343918in}}%
\pgfpathlineto{\pgfqpoint{1.504587in}{1.327437in}}%
\pgfpathlineto{\pgfqpoint{1.539922in}{1.301602in}}%
\pgfpathlineto{\pgfqpoint{1.575263in}{1.281799in}}%
\pgfpathlineto{\pgfqpoint{1.610600in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{1.249515in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{1.228617in}}%
\pgfpathlineto{\pgfqpoint{1.716615in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{1.195955in}}%
\pgfpathlineto{\pgfqpoint{1.787287in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{1.158173in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{1.144056in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{1.134127in}}%
\pgfpathlineto{\pgfqpoint{1.928639in}{1.121721in}}%
\pgfpathlineto{\pgfqpoint{1.963975in}{1.101304in}}%
\pgfpathlineto{\pgfqpoint{1.999314in}{1.058903in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{2.069988in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.909934in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{0.874696in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.835448in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.795508in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.764469in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.745508in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.729632in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.713301in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.701060in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.689360in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.682094in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.647065in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.665967in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.706956in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.758369in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.766249in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.803311in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.755839in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.694902in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.603759in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.614891in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.524111in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.472448in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.456024in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.439454in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.424018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.881752in}}%
\pgfpathlineto{\pgfqpoint{0.480744in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{0.513525in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{0.550203in}{1.869006in}}%
\pgfpathlineto{\pgfqpoint{0.586155in}{1.900460in}}%
\pgfpathlineto{\pgfqpoint{0.620480in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{0.657346in}{1.876406in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{1.737193in}}%
\pgfpathlineto{\pgfqpoint{0.728024in}{1.742038in}}%
\pgfpathlineto{\pgfqpoint{0.762989in}{1.729608in}}%
\pgfpathlineto{\pgfqpoint{0.797965in}{1.722261in}}%
\pgfpathlineto{\pgfqpoint{0.832823in}{1.680285in}}%
\pgfpathlineto{\pgfqpoint{0.869150in}{1.672126in}}%
\pgfpathlineto{\pgfqpoint{0.903446in}{1.596624in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{0.975138in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{1.009372in}{1.581728in}}%
\pgfpathlineto{\pgfqpoint{1.045183in}{1.592598in}}%
\pgfpathlineto{\pgfqpoint{1.080910in}{1.551084in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.537667in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{1.186634in}{1.493910in}}%
\pgfpathlineto{\pgfqpoint{1.221348in}{1.464013in}}%
\pgfpathlineto{\pgfqpoint{1.257431in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{1.429850in}}%
\pgfpathlineto{\pgfqpoint{1.328051in}{1.423684in}}%
\pgfpathlineto{\pgfqpoint{1.363215in}{1.411803in}}%
\pgfpathlineto{\pgfqpoint{1.398557in}{1.388024in}}%
\pgfpathlineto{\pgfqpoint{1.434038in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{1.351347in}}%
\pgfpathlineto{\pgfqpoint{1.504585in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.539880in}{1.305161in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.280718in}}%
\pgfpathlineto{\pgfqpoint{1.610701in}{1.253857in}}%
\pgfpathlineto{\pgfqpoint{1.645993in}{1.231155in}}%
\pgfpathlineto{\pgfqpoint{1.681323in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{1.716603in}{1.185303in}}%
\pgfpathlineto{\pgfqpoint{1.751930in}{1.160404in}}%
\pgfpathlineto{\pgfqpoint{1.787325in}{1.131918in}}%
\pgfpathlineto{\pgfqpoint{1.822634in}{1.115023in}}%
\pgfpathlineto{\pgfqpoint{1.857974in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{1.893316in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{1.928652in}{1.054934in}}%
\pgfpathlineto{\pgfqpoint{1.963986in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{1.999324in}{0.999165in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{2.069970in}{0.952080in}}%
\pgfpathlineto{\pgfqpoint{2.105312in}{0.914528in}}%
\pgfpathlineto{\pgfqpoint{2.140662in}{0.824697in}}%
\pgfpathlineto{\pgfqpoint{2.176012in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{0.600224in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{2.352697in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{2.388033in}{0.488024in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.467085in}}%
\pgfpathlineto{\pgfqpoint{2.458700in}{0.446883in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.427502in}}%
\pgfpathlineto{\pgfqpoint{2.529378in}{0.409173in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.391591in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.375046in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.221188in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.388079in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.444649in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.451990in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.469420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486311in}{2.476389in}}%
\pgfpathlineto{\pgfqpoint{0.515377in}{2.358438in}}%
\pgfpathlineto{\pgfqpoint{0.549502in}{2.351552in}}%
\pgfpathlineto{\pgfqpoint{0.585776in}{2.212655in}}%
\pgfpathlineto{\pgfqpoint{0.621088in}{2.292418in}}%
\pgfpathlineto{\pgfqpoint{0.656623in}{2.255681in}}%
\pgfpathlineto{\pgfqpoint{0.691476in}{2.234329in}}%
\pgfpathlineto{\pgfqpoint{0.727655in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{0.763170in}{2.177500in}}%
\pgfpathlineto{\pgfqpoint{0.797638in}{2.165295in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{2.145645in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{2.105982in}}%
\pgfpathlineto{\pgfqpoint{0.903786in}{2.117869in}}%
\pgfpathlineto{\pgfqpoint{0.939560in}{2.108932in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{2.133653in}}%
\pgfpathlineto{\pgfqpoint{1.009348in}{2.115325in}}%
\pgfpathlineto{\pgfqpoint{1.045164in}{2.097145in}}%
\pgfpathlineto{\pgfqpoint{1.080776in}{2.103999in}}%
\pgfpathlineto{\pgfqpoint{1.115968in}{2.090890in}}%
\pgfpathlineto{\pgfqpoint{1.151101in}{2.082997in}}%
\pgfpathlineto{\pgfqpoint{1.186350in}{2.068727in}}%
\pgfpathlineto{\pgfqpoint{1.221734in}{2.037939in}}%
\pgfpathlineto{\pgfqpoint{1.257316in}{2.005415in}}%
\pgfpathlineto{\pgfqpoint{1.292607in}{1.981642in}}%
\pgfpathlineto{\pgfqpoint{1.327892in}{1.966194in}}%
\pgfpathlineto{\pgfqpoint{1.363290in}{1.948546in}}%
\pgfpathlineto{\pgfqpoint{1.398594in}{1.926591in}}%
\pgfpathlineto{\pgfqpoint{1.433911in}{1.898135in}}%
\pgfpathlineto{\pgfqpoint{1.469276in}{1.870092in}}%
\pgfpathlineto{\pgfqpoint{1.504619in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{1.539921in}{1.814650in}}%
\pgfpathlineto{\pgfqpoint{1.575319in}{1.776450in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{1.754784in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{1.721725in}}%
\pgfpathlineto{\pgfqpoint{1.681280in}{1.700249in}}%
\pgfpathlineto{\pgfqpoint{1.716604in}{1.670335in}}%
\pgfpathlineto{\pgfqpoint{1.751946in}{1.651054in}}%
\pgfpathlineto{\pgfqpoint{1.787275in}{1.626031in}}%
\pgfpathlineto{\pgfqpoint{1.822613in}{1.591353in}}%
\pgfpathlineto{\pgfqpoint{1.857958in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{1.893311in}{1.523416in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{1.999313in}{1.387248in}}%
\pgfpathlineto{\pgfqpoint{2.034649in}{1.352059in}}%
\pgfpathlineto{\pgfqpoint{2.069984in}{1.325886in}}%
\pgfpathlineto{\pgfqpoint{2.105322in}{1.304506in}}%
\pgfpathlineto{\pgfqpoint{2.140661in}{1.281297in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.243074in}}%
\pgfpathlineto{\pgfqpoint{2.211343in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{1.052432in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{2.458703in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.984889in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.899270in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.845947in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.834575in}}%
\pgfpathlineto{\pgfqpoint{2.882756in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.771944in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.790095in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.693564in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.549034in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.449044in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{0.428777in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.400393in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.383347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.704985in}}%
\pgfpathlineto{\pgfqpoint{0.480283in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{0.515911in}{1.678832in}}%
\pgfpathlineto{\pgfqpoint{0.550658in}{1.657815in}}%
\pgfpathlineto{\pgfqpoint{0.585648in}{1.624743in}}%
\pgfpathlineto{\pgfqpoint{0.621005in}{1.650009in}}%
\pgfpathlineto{\pgfqpoint{0.655756in}{1.626585in}}%
\pgfpathlineto{\pgfqpoint{0.692183in}{1.592021in}}%
\pgfpathlineto{\pgfqpoint{0.727829in}{1.627582in}}%
\pgfpathlineto{\pgfqpoint{0.762456in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{0.798151in}{1.554942in}}%
\pgfpathlineto{\pgfqpoint{0.832638in}{1.530038in}}%
\pgfpathlineto{\pgfqpoint{0.869187in}{1.502644in}}%
\pgfpathlineto{\pgfqpoint{0.903335in}{1.483714in}}%
\pgfpathlineto{\pgfqpoint{0.939270in}{1.429854in}}%
\pgfpathlineto{\pgfqpoint{0.974974in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{1.009267in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.333649in}}%
\pgfpathlineto{\pgfqpoint{1.080933in}{1.314253in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.309961in}}%
\pgfpathlineto{\pgfqpoint{1.151080in}{1.311185in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{1.328121in}}%
\pgfpathlineto{\pgfqpoint{1.221500in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{1.257431in}{1.377406in}}%
\pgfpathlineto{\pgfqpoint{1.292835in}{1.403997in}}%
\pgfpathlineto{\pgfqpoint{1.328003in}{1.416508in}}%
\pgfpathlineto{\pgfqpoint{1.363259in}{1.407937in}}%
\pgfpathlineto{\pgfqpoint{1.398576in}{1.370088in}}%
\pgfpathlineto{\pgfqpoint{1.433979in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.247075in}}%
\pgfpathlineto{\pgfqpoint{1.504596in}{1.216415in}}%
\pgfpathlineto{\pgfqpoint{1.539887in}{1.218493in}}%
\pgfpathlineto{\pgfqpoint{1.575382in}{1.213512in}}%
\pgfpathlineto{\pgfqpoint{1.610668in}{1.185214in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.157515in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.751934in}{1.079330in}}%
\pgfpathlineto{\pgfqpoint{1.787306in}{1.023533in}}%
\pgfpathlineto{\pgfqpoint{1.822630in}{0.986177in}}%
\pgfpathlineto{\pgfqpoint{1.857969in}{0.940413in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{0.897618in}}%
\pgfpathlineto{\pgfqpoint{1.928655in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{1.963976in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{1.999314in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{2.069974in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{0.708109in}}%
\pgfpathlineto{\pgfqpoint{2.140659in}{0.681148in}}%
\pgfpathlineto{\pgfqpoint{2.176007in}{0.654907in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{0.603975in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{0.579115in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{0.554771in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.530887in}}%
\pgfpathlineto{\pgfqpoint{2.388031in}{0.507418in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.484480in}}%
\pgfpathlineto{\pgfqpoint{2.458700in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.440065in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.418787in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.398107in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.378183in}}%
\pgfpathlineto{\pgfqpoint{2.620466in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.563837in}}%
\pgfpathlineto{\pgfqpoint{0.480552in}{1.522766in}}%
\pgfpathlineto{\pgfqpoint{0.516656in}{1.686471in}}%
\pgfpathlineto{\pgfqpoint{0.550577in}{1.647381in}}%
\pgfpathlineto{\pgfqpoint{0.585800in}{1.748068in}}%
\pgfpathlineto{\pgfqpoint{0.622099in}{1.563885in}}%
\pgfpathlineto{\pgfqpoint{0.656793in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{0.691022in}{1.619875in}}%
\pgfpathlineto{\pgfqpoint{0.727575in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{0.762340in}{1.624717in}}%
\pgfpathlineto{\pgfqpoint{0.797954in}{1.611804in}}%
\pgfpathlineto{\pgfqpoint{0.832744in}{1.537883in}}%
\pgfpathlineto{\pgfqpoint{0.868811in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{0.903649in}{1.569565in}}%
\pgfpathlineto{\pgfqpoint{0.938918in}{1.549128in}}%
\pgfpathlineto{\pgfqpoint{0.974669in}{1.513888in}}%
\pgfpathlineto{\pgfqpoint{1.009805in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{1.045414in}{1.509536in}}%
\pgfpathlineto{\pgfqpoint{1.080621in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{1.115859in}{1.465365in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{1.453134in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{1.221976in}{1.434536in}}%
\pgfpathlineto{\pgfqpoint{1.257326in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.411292in}}%
\pgfpathlineto{\pgfqpoint{1.363305in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{1.398593in}{1.365720in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{1.469293in}{1.324846in}}%
\pgfpathlineto{\pgfqpoint{1.504639in}{1.309155in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{1.299723in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{1.645944in}{1.257190in}}%
\pgfpathlineto{\pgfqpoint{1.681270in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.206538in}}%
\pgfpathlineto{\pgfqpoint{1.751941in}{1.171996in}}%
\pgfpathlineto{\pgfqpoint{1.787271in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{1.822631in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{1.857972in}{1.076157in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{1.928635in}{0.975756in}}%
\pgfpathlineto{\pgfqpoint{1.963969in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{1.999309in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{2.034654in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.069988in}{0.802988in}}%
\pgfpathlineto{\pgfqpoint{2.105324in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.727495in}}%
\pgfpathlineto{\pgfqpoint{2.175998in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{0.611993in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.587502in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.563670in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.540474in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.517751in}}%
\pgfpathlineto{\pgfqpoint{2.458703in}{0.495499in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.452097in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.430959in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.410211in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.389802in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.369839in}}%
\pgfpathlineto{\pgfqpoint{2.675661in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.225279in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.378307in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.389679in}}%
\pgfpathlineto{\pgfqpoint{3.306810in}{0.371630in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.371190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.605604in}}%
\pgfpathlineto{\pgfqpoint{0.479448in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{0.514411in}{1.579470in}}%
\pgfpathlineto{\pgfqpoint{0.550561in}{1.599372in}}%
\pgfpathlineto{\pgfqpoint{0.585613in}{1.594345in}}%
\pgfpathlineto{\pgfqpoint{0.620624in}{1.546819in}}%
\pgfpathlineto{\pgfqpoint{0.656536in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{0.691483in}{1.563337in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{1.543635in}}%
\pgfpathlineto{\pgfqpoint{0.798169in}{1.551632in}}%
\pgfpathlineto{\pgfqpoint{0.833299in}{1.540633in}}%
\pgfpathlineto{\pgfqpoint{0.868718in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{0.903839in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{0.939112in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{0.974869in}{1.492034in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{1.045257in}{1.476910in}}%
\pgfpathlineto{\pgfqpoint{1.080591in}{1.467037in}}%
\pgfpathlineto{\pgfqpoint{1.115648in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{1.151244in}{1.466929in}}%
\pgfpathlineto{\pgfqpoint{1.186669in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.221933in}{1.428816in}}%
\pgfpathlineto{\pgfqpoint{1.257357in}{1.429084in}}%
\pgfpathlineto{\pgfqpoint{1.292651in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{1.327908in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.404426in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.388407in}}%
\pgfpathlineto{\pgfqpoint{1.433953in}{1.377065in}}%
\pgfpathlineto{\pgfqpoint{1.469299in}{1.363605in}}%
\pgfpathlineto{\pgfqpoint{1.504595in}{1.348236in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.575285in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{1.610618in}{1.294576in}}%
\pgfpathlineto{\pgfqpoint{1.645972in}{1.271838in}}%
\pgfpathlineto{\pgfqpoint{1.681299in}{1.253993in}}%
\pgfpathlineto{\pgfqpoint{1.716614in}{1.231838in}}%
\pgfpathlineto{\pgfqpoint{1.751941in}{1.209441in}}%
\pgfpathlineto{\pgfqpoint{1.787280in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.153211in}}%
\pgfpathlineto{\pgfqpoint{1.857971in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{1.893301in}{1.105580in}}%
\pgfpathlineto{\pgfqpoint{1.928631in}{1.080251in}}%
\pgfpathlineto{\pgfqpoint{1.963974in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{1.026614in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{2.069986in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.934601in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.908132in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{2.246680in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.777900in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.730529in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{0.675104in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.629721in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.550801in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.533629in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.515340in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.492164in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.469238in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.449966in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.433051in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.418574in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.409552in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.402853in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.396019in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.388522in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.379888in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.373396in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.375758in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.378229in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.390043in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.419877in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{3.165459in}{0.374287in}}%
\pgfpathlineto{\pgfqpoint{3.186816in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{0.478992in}{1.703605in}}%
\pgfpathlineto{\pgfqpoint{0.515187in}{1.690024in}}%
\pgfpathlineto{\pgfqpoint{0.550807in}{1.677057in}}%
\pgfpathlineto{\pgfqpoint{0.585921in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{0.620998in}{1.657464in}}%
\pgfpathlineto{\pgfqpoint{0.656869in}{1.656681in}}%
\pgfpathlineto{\pgfqpoint{0.691851in}{1.648299in}}%
\pgfpathlineto{\pgfqpoint{0.727140in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{0.762265in}{1.629009in}}%
\pgfpathlineto{\pgfqpoint{0.797714in}{1.621658in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{1.607975in}}%
\pgfpathlineto{\pgfqpoint{0.868577in}{1.604200in}}%
\pgfpathlineto{\pgfqpoint{0.903955in}{1.603376in}}%
\pgfpathlineto{\pgfqpoint{0.938949in}{1.583278in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{1.009918in}{1.565521in}}%
\pgfpathlineto{\pgfqpoint{1.045418in}{1.553573in}}%
\pgfpathlineto{\pgfqpoint{1.080615in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{1.115821in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{1.151237in}{1.506408in}}%
\pgfpathlineto{\pgfqpoint{1.186550in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{1.221923in}{1.471170in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.292550in}{1.437305in}}%
\pgfpathlineto{\pgfqpoint{1.327891in}{1.427631in}}%
\pgfpathlineto{\pgfqpoint{1.363265in}{1.415272in}}%
\pgfpathlineto{\pgfqpoint{1.398583in}{1.399089in}}%
\pgfpathlineto{\pgfqpoint{1.433934in}{1.380173in}}%
\pgfpathlineto{\pgfqpoint{1.469256in}{1.360188in}}%
\pgfpathlineto{\pgfqpoint{1.504593in}{1.346076in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{1.575243in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{1.610603in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.645961in}{1.302309in}}%
\pgfpathlineto{\pgfqpoint{1.681289in}{1.295793in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.282141in}}%
\pgfpathlineto{\pgfqpoint{1.751946in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{1.787285in}{1.269084in}}%
\pgfpathlineto{\pgfqpoint{1.822626in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{1.857968in}{1.247056in}}%
\pgfpathlineto{\pgfqpoint{1.893303in}{1.231913in}}%
\pgfpathlineto{\pgfqpoint{1.928635in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{1.963975in}{1.203785in}}%
\pgfpathlineto{\pgfqpoint{1.999314in}{1.188728in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{1.135588in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.114067in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{1.082749in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{1.048564in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.995443in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.732209in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.649189in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.619420in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.594092in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.566477in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.529741in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.504338in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.481237in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.458659in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.411515in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.391345in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.378010in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.377184in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.393309in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.416012in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.521459in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.623059in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.410133in}}%
\pgfpathlineto{\pgfqpoint{3.187729in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.242131in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.416543in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.371364in}}%
\pgfpathlineto{\pgfqpoint{3.310990in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.288333in}}%
\pgfpathlineto{\pgfqpoint{0.479958in}{1.286031in}}%
\pgfpathlineto{\pgfqpoint{0.515060in}{1.294303in}}%
\pgfpathlineto{\pgfqpoint{0.550321in}{1.254860in}}%
\pgfpathlineto{\pgfqpoint{0.585435in}{1.274972in}}%
\pgfpathlineto{\pgfqpoint{0.620992in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{0.656208in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{0.691503in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{0.727453in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{0.762513in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{0.798211in}{1.216536in}}%
\pgfpathlineto{\pgfqpoint{0.832848in}{1.213035in}}%
\pgfpathlineto{\pgfqpoint{0.868602in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{0.904129in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{0.939061in}{1.190761in}}%
\pgfpathlineto{\pgfqpoint{0.974529in}{1.179144in}}%
\pgfpathlineto{\pgfqpoint{1.009991in}{1.183618in}}%
\pgfpathlineto{\pgfqpoint{1.045268in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{1.080593in}{1.189282in}}%
\pgfpathlineto{\pgfqpoint{1.115974in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{1.151279in}{1.207577in}}%
\pgfpathlineto{\pgfqpoint{1.186537in}{1.209787in}}%
\pgfpathlineto{\pgfqpoint{1.221802in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{1.257204in}{1.187910in}}%
\pgfpathlineto{\pgfqpoint{1.292596in}{1.164758in}}%
\pgfpathlineto{\pgfqpoint{1.327920in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{1.363258in}{1.136900in}}%
\pgfpathlineto{\pgfqpoint{1.398576in}{1.136423in}}%
\pgfpathlineto{\pgfqpoint{1.433913in}{1.131494in}}%
\pgfpathlineto{\pgfqpoint{1.469232in}{1.121427in}}%
\pgfpathlineto{\pgfqpoint{1.504595in}{1.103410in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{1.575264in}{1.088324in}}%
\pgfpathlineto{\pgfqpoint{1.610608in}{1.087272in}}%
\pgfpathlineto{\pgfqpoint{1.645941in}{1.075306in}}%
\pgfpathlineto{\pgfqpoint{1.681280in}{1.061970in}}%
\pgfpathlineto{\pgfqpoint{1.716618in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{1.751943in}{1.047954in}}%
\pgfpathlineto{\pgfqpoint{1.787285in}{1.038023in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{1.857968in}{1.023510in}}%
\pgfpathlineto{\pgfqpoint{1.893305in}{1.001534in}}%
\pgfpathlineto{\pgfqpoint{1.928641in}{0.986544in}}%
\pgfpathlineto{\pgfqpoint{1.963974in}{0.957740in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{0.923829in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.885541in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{0.843363in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.805967in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.772372in}}%
\pgfpathlineto{\pgfqpoint{2.176002in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{2.211338in}{0.711627in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{0.683623in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{0.656972in}}%
\pgfpathlineto{\pgfqpoint{2.317352in}{0.631522in}}%
\pgfpathlineto{\pgfqpoint{2.352690in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.539808in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.519278in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.499876in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.481715in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.464951in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.449667in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.436049in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.424287in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.414596in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.407219in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.402561in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.401910in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.422792in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.415410in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.409650in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.410452in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.397772in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.382216in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.378841in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.372489in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.411716in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.385858in}}%
\pgfpathlineto{\pgfqpoint{3.216878in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.701737in}}%
\pgfpathlineto{\pgfqpoint{0.479255in}{1.702948in}}%
\pgfpathlineto{\pgfqpoint{0.515172in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{1.704023in}}%
\pgfpathlineto{\pgfqpoint{0.586082in}{1.642667in}}%
\pgfpathlineto{\pgfqpoint{0.621271in}{1.655593in}}%
\pgfpathlineto{\pgfqpoint{0.655913in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{0.691621in}{1.674922in}}%
\pgfpathlineto{\pgfqpoint{0.727401in}{1.635768in}}%
\pgfpathlineto{\pgfqpoint{0.763069in}{1.604789in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{1.616671in}}%
\pgfpathlineto{\pgfqpoint{0.833360in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{0.868388in}{1.562175in}}%
\pgfpathlineto{\pgfqpoint{0.903840in}{1.571928in}}%
\pgfpathlineto{\pgfqpoint{0.939381in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{0.974486in}{1.515092in}}%
\pgfpathlineto{\pgfqpoint{1.009926in}{1.477387in}}%
\pgfpathlineto{\pgfqpoint{1.045042in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{1.080471in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{1.115929in}{1.394328in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{1.186551in}{1.350646in}}%
\pgfpathlineto{\pgfqpoint{1.221912in}{1.338206in}}%
\pgfpathlineto{\pgfqpoint{1.257143in}{1.326217in}}%
\pgfpathlineto{\pgfqpoint{1.292455in}{1.308310in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{1.363239in}{1.267404in}}%
\pgfpathlineto{\pgfqpoint{1.398574in}{1.249195in}}%
\pgfpathlineto{\pgfqpoint{1.433895in}{1.221618in}}%
\pgfpathlineto{\pgfqpoint{1.469246in}{1.190349in}}%
\pgfpathlineto{\pgfqpoint{1.504603in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{1.539928in}{1.152507in}}%
\pgfpathlineto{\pgfqpoint{1.575267in}{1.135489in}}%
\pgfpathlineto{\pgfqpoint{1.610591in}{1.125898in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{1.113244in}}%
\pgfpathlineto{\pgfqpoint{1.681270in}{1.110602in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.115717in}}%
\pgfpathlineto{\pgfqpoint{1.751964in}{1.114245in}}%
\pgfpathlineto{\pgfqpoint{1.787293in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{1.822619in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{1.857962in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{1.893305in}{1.014573in}}%
\pgfpathlineto{\pgfqpoint{1.928638in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{1.963976in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{1.999316in}{0.971479in}}%
\pgfpathlineto{\pgfqpoint{2.034655in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.957213in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.839119in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.853603in}}%
\pgfpathlineto{\pgfqpoint{2.388028in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.875138in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.869055in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.801840in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.758517in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.645693in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.605560in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.564824in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.498529in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.476779in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.453363in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.436416in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.409127in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.390690in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.374499in}}%
\pgfpathlineto{\pgfqpoint{3.110467in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.170637in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.405090in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.498559in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.438988in}}%
\pgfpathlineto{\pgfqpoint{3.305751in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.798822in}}%
\pgfpathlineto{\pgfqpoint{0.479313in}{1.788970in}}%
\pgfpathlineto{\pgfqpoint{0.515359in}{1.806503in}}%
\pgfpathlineto{\pgfqpoint{0.550226in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{0.586458in}{1.774400in}}%
\pgfpathlineto{\pgfqpoint{0.620622in}{1.784110in}}%
\pgfpathlineto{\pgfqpoint{0.656030in}{1.768412in}}%
\pgfpathlineto{\pgfqpoint{0.691687in}{1.773946in}}%
\pgfpathlineto{\pgfqpoint{0.727165in}{1.743316in}}%
\pgfpathlineto{\pgfqpoint{0.762686in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{0.798026in}{1.726993in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{0.868456in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{1.670760in}}%
\pgfpathlineto{\pgfqpoint{0.939074in}{1.639010in}}%
\pgfpathlineto{\pgfqpoint{0.974670in}{1.623498in}}%
\pgfpathlineto{\pgfqpoint{1.009858in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{1.045246in}{1.561558in}}%
\pgfpathlineto{\pgfqpoint{1.080591in}{1.527242in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{1.497173in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.221942in}{1.442798in}}%
\pgfpathlineto{\pgfqpoint{1.257207in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{1.292524in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{1.327906in}{1.404066in}}%
\pgfpathlineto{\pgfqpoint{1.363255in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{1.398576in}{1.364540in}}%
\pgfpathlineto{\pgfqpoint{1.433946in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{1.469293in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{1.271455in}}%
\pgfpathlineto{\pgfqpoint{1.575259in}{1.266173in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{1.259079in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{1.681271in}{1.246946in}}%
\pgfpathlineto{\pgfqpoint{1.716618in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{1.751948in}{1.239587in}}%
\pgfpathlineto{\pgfqpoint{1.787285in}{1.212738in}}%
\pgfpathlineto{\pgfqpoint{1.822627in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.857970in}{1.146717in}}%
\pgfpathlineto{\pgfqpoint{1.893303in}{1.122396in}}%
\pgfpathlineto{\pgfqpoint{1.928631in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{1.999315in}{1.074661in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{2.069988in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.055587in}}%
\pgfpathlineto{\pgfqpoint{2.140666in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.975503in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.687204in}}%
\pgfpathlineto{\pgfqpoint{2.352690in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{2.388028in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.712408in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.735729in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.837754in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.756446in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.676549in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.627054in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.523401in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.466767in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.443512in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.424837in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.411245in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.405358in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.415576in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.446489in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.422578in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.369187in}}%
\pgfpathlineto{\pgfqpoint{2.956581in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.692499in}}%
\pgfpathlineto{\pgfqpoint{0.482433in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{0.517929in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{0.548009in}{1.484505in}}%
\pgfpathlineto{\pgfqpoint{0.585904in}{1.669711in}}%
\pgfpathlineto{\pgfqpoint{0.621154in}{1.631927in}}%
\pgfpathlineto{\pgfqpoint{0.656670in}{1.535082in}}%
\pgfpathlineto{\pgfqpoint{0.689688in}{1.525115in}}%
\pgfpathlineto{\pgfqpoint{0.727967in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{0.763811in}{1.622191in}}%
\pgfpathlineto{\pgfqpoint{0.798060in}{1.507352in}}%
\pgfpathlineto{\pgfqpoint{0.832332in}{1.590899in}}%
\pgfpathlineto{\pgfqpoint{0.868566in}{1.445710in}}%
\pgfpathlineto{\pgfqpoint{0.903761in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{0.938693in}{1.434554in}}%
\pgfpathlineto{\pgfqpoint{0.975123in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.009327in}{1.443126in}}%
\pgfpathlineto{\pgfqpoint{1.045274in}{1.396123in}}%
\pgfpathlineto{\pgfqpoint{1.080829in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{1.151418in}{1.394631in}}%
\pgfpathlineto{\pgfqpoint{1.187001in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{1.292589in}{1.335106in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{1.306679in}}%
\pgfpathlineto{\pgfqpoint{1.363218in}{1.296198in}}%
\pgfpathlineto{\pgfqpoint{1.398531in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{1.434006in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{1.469423in}{1.254990in}}%
\pgfpathlineto{\pgfqpoint{1.504706in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{1.575287in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.610635in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{1.645995in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{1.681311in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.092872in}}%
\pgfpathlineto{\pgfqpoint{1.751929in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{1.787243in}{1.045020in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{0.914875in}}%
\pgfpathlineto{\pgfqpoint{1.928623in}{0.850105in}}%
\pgfpathlineto{\pgfqpoint{1.963970in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{1.999315in}{0.759599in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{2.069992in}{0.709327in}}%
\pgfpathlineto{\pgfqpoint{2.105326in}{0.685879in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{2.175999in}{0.639239in}}%
\pgfpathlineto{\pgfqpoint{2.211335in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{2.246684in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{2.282019in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.550081in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.528300in}}%
\pgfpathlineto{\pgfqpoint{2.388031in}{0.506651in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.485209in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.463940in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.442848in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.422076in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.401543in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.381205in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.601055in}}%
\pgfpathlineto{\pgfqpoint{0.480317in}{1.599648in}}%
\pgfpathlineto{\pgfqpoint{0.514849in}{1.596183in}}%
\pgfpathlineto{\pgfqpoint{0.550255in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{0.585545in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{0.621389in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{0.656494in}{1.572672in}}%
\pgfpathlineto{\pgfqpoint{0.691487in}{1.567005in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{1.570586in}}%
\pgfpathlineto{\pgfqpoint{0.762599in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{0.798412in}{1.547888in}}%
\pgfpathlineto{\pgfqpoint{0.833025in}{1.532848in}}%
\pgfpathlineto{\pgfqpoint{0.868415in}{1.521662in}}%
\pgfpathlineto{\pgfqpoint{0.904006in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{1.496501in}}%
\pgfpathlineto{\pgfqpoint{0.974586in}{1.479227in}}%
\pgfpathlineto{\pgfqpoint{1.010054in}{1.467954in}}%
\pgfpathlineto{\pgfqpoint{1.045158in}{1.453332in}}%
\pgfpathlineto{\pgfqpoint{1.080388in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{1.115891in}{1.422646in}}%
\pgfpathlineto{\pgfqpoint{1.151262in}{1.412721in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{1.402757in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{1.257162in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{1.292516in}{1.392287in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{1.363243in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{1.398585in}{1.387754in}}%
\pgfpathlineto{\pgfqpoint{1.433887in}{1.367751in}}%
\pgfpathlineto{\pgfqpoint{1.469268in}{1.341980in}}%
\pgfpathlineto{\pgfqpoint{1.504627in}{1.330772in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{1.326378in}}%
\pgfpathlineto{\pgfqpoint{1.575251in}{1.308534in}}%
\pgfpathlineto{\pgfqpoint{1.610594in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{1.645927in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{1.258150in}}%
\pgfpathlineto{\pgfqpoint{1.716612in}{1.238396in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{1.219687in}}%
\pgfpathlineto{\pgfqpoint{1.787283in}{1.200896in}}%
\pgfpathlineto{\pgfqpoint{1.822622in}{1.184907in}}%
\pgfpathlineto{\pgfqpoint{1.857963in}{1.165505in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{1.928628in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{1.963964in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{1.999310in}{1.123133in}}%
\pgfpathlineto{\pgfqpoint{2.034655in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.095416in}}%
\pgfpathlineto{\pgfqpoint{2.105330in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{2.211338in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.771235in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.626090in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.598004in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.578344in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.562777in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.550770in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.537296in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.500783in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.483937in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.473694in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.470274in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.488217in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.527299in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.555059in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.532334in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.477589in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.398555in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.380544in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.371321in}}%
\pgfpathlineto{\pgfqpoint{3.032508in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.824407in}}%
\pgfpathlineto{\pgfqpoint{0.480216in}{1.815685in}}%
\pgfpathlineto{\pgfqpoint{0.513721in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{0.550013in}{1.764204in}}%
\pgfpathlineto{\pgfqpoint{0.585469in}{1.846083in}}%
\pgfpathlineto{\pgfqpoint{0.621037in}{1.749832in}}%
\pgfpathlineto{\pgfqpoint{0.656728in}{1.762516in}}%
\pgfpathlineto{\pgfqpoint{0.692749in}{1.791157in}}%
\pgfpathlineto{\pgfqpoint{0.726921in}{1.741368in}}%
\pgfpathlineto{\pgfqpoint{0.762635in}{1.738772in}}%
\pgfpathlineto{\pgfqpoint{0.797914in}{1.780594in}}%
\pgfpathlineto{\pgfqpoint{0.833083in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{0.868482in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{0.903730in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{0.974830in}{1.734996in}}%
\pgfpathlineto{\pgfqpoint{1.009896in}{1.708150in}}%
\pgfpathlineto{\pgfqpoint{1.045383in}{1.736905in}}%
\pgfpathlineto{\pgfqpoint{1.080662in}{1.677772in}}%
\pgfpathlineto{\pgfqpoint{1.115784in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{1.151120in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.707536in}}%
\pgfpathlineto{\pgfqpoint{1.221986in}{1.675790in}}%
\pgfpathlineto{\pgfqpoint{1.257299in}{1.649315in}}%
\pgfpathlineto{\pgfqpoint{1.292588in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{1.327898in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{1.363236in}{1.632125in}}%
\pgfpathlineto{\pgfqpoint{1.398576in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.433924in}{1.595280in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{1.594958in}}%
\pgfpathlineto{\pgfqpoint{1.504599in}{1.574710in}}%
\pgfpathlineto{\pgfqpoint{1.539943in}{1.552025in}}%
\pgfpathlineto{\pgfqpoint{1.575287in}{1.541303in}}%
\pgfpathlineto{\pgfqpoint{1.610613in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{1.645953in}{1.505354in}}%
\pgfpathlineto{\pgfqpoint{1.681272in}{1.477753in}}%
\pgfpathlineto{\pgfqpoint{1.716614in}{1.454322in}}%
\pgfpathlineto{\pgfqpoint{1.751952in}{1.431804in}}%
\pgfpathlineto{\pgfqpoint{1.787283in}{1.412271in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{1.384988in}}%
\pgfpathlineto{\pgfqpoint{1.857964in}{1.360490in}}%
\pgfpathlineto{\pgfqpoint{1.893304in}{1.334127in}}%
\pgfpathlineto{\pgfqpoint{1.928640in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.963969in}{1.271949in}}%
\pgfpathlineto{\pgfqpoint{1.999308in}{1.248583in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.163039in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{1.132618in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.105102in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.961404in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.913102in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.784235in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.655763in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.569806in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.547523in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.544441in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.541425in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.518201in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.503572in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.467959in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.448116in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.431492in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.410889in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.392013in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.375715in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.367523in}}%
\pgfpathlineto{\pgfqpoint{3.069586in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.787332in}}%
\pgfpathlineto{\pgfqpoint{0.480885in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{0.515233in}{1.726354in}}%
\pgfpathlineto{\pgfqpoint{0.549872in}{1.826197in}}%
\pgfpathlineto{\pgfqpoint{0.585803in}{1.827636in}}%
\pgfpathlineto{\pgfqpoint{0.620786in}{1.919369in}}%
\pgfpathlineto{\pgfqpoint{0.655783in}{1.889704in}}%
\pgfpathlineto{\pgfqpoint{0.691495in}{1.786636in}}%
\pgfpathlineto{\pgfqpoint{0.727037in}{1.763484in}}%
\pgfpathlineto{\pgfqpoint{0.762221in}{1.755595in}}%
\pgfpathlineto{\pgfqpoint{0.799125in}{1.829104in}}%
\pgfpathlineto{\pgfqpoint{0.833101in}{1.777228in}}%
\pgfpathlineto{\pgfqpoint{0.868542in}{1.795406in}}%
\pgfpathlineto{\pgfqpoint{0.903724in}{1.723587in}}%
\pgfpathlineto{\pgfqpoint{0.939438in}{1.780807in}}%
\pgfpathlineto{\pgfqpoint{0.974784in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{1.009599in}{1.723212in}}%
\pgfpathlineto{\pgfqpoint{1.045180in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{1.080459in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{1.115814in}{1.742714in}}%
\pgfpathlineto{\pgfqpoint{1.151177in}{1.697496in}}%
\pgfpathlineto{\pgfqpoint{1.186509in}{1.717245in}}%
\pgfpathlineto{\pgfqpoint{1.222196in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{1.257200in}{1.667166in}}%
\pgfpathlineto{\pgfqpoint{1.292451in}{1.679662in}}%
\pgfpathlineto{\pgfqpoint{1.327926in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{1.363290in}{1.636113in}}%
\pgfpathlineto{\pgfqpoint{1.398602in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.433909in}{1.608079in}}%
\pgfpathlineto{\pgfqpoint{1.469295in}{1.587760in}}%
\pgfpathlineto{\pgfqpoint{1.504602in}{1.574330in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{1.575242in}{1.545518in}}%
\pgfpathlineto{\pgfqpoint{1.610605in}{1.522672in}}%
\pgfpathlineto{\pgfqpoint{1.645966in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{1.681266in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{1.716605in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{1.751951in}{1.451346in}}%
\pgfpathlineto{\pgfqpoint{1.787261in}{1.435102in}}%
\pgfpathlineto{\pgfqpoint{1.822620in}{1.419271in}}%
\pgfpathlineto{\pgfqpoint{1.857974in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{1.893304in}{1.352825in}}%
\pgfpathlineto{\pgfqpoint{1.928627in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{1.963967in}{1.290920in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{1.258629in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{1.228103in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{1.192242in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.170142in}}%
\pgfpathlineto{\pgfqpoint{2.140670in}{1.150964in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.928461in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.898106in}}%
\pgfpathlineto{\pgfqpoint{2.388026in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.871362in}}%
\pgfpathlineto{\pgfqpoint{2.458706in}{0.869562in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.765659in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.712519in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.624095in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.611834in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.566952in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.532763in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.501529in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.478785in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.447464in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.418455in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.372893in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.380666in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.431895in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.477903in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.568250in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.423004in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.417879in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.442067in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.401103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{0.480036in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{0.515595in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{0.550443in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{0.586854in}{1.634728in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{1.588054in}}%
\pgfpathlineto{\pgfqpoint{0.656819in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{0.691310in}{1.606498in}}%
\pgfpathlineto{\pgfqpoint{0.726970in}{1.797228in}}%
\pgfpathlineto{\pgfqpoint{0.761833in}{1.645475in}}%
\pgfpathlineto{\pgfqpoint{0.798180in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{0.832973in}{1.616552in}}%
\pgfpathlineto{\pgfqpoint{0.868680in}{1.616690in}}%
\pgfpathlineto{\pgfqpoint{0.903662in}{1.635839in}}%
\pgfpathlineto{\pgfqpoint{0.938631in}{1.580096in}}%
\pgfpathlineto{\pgfqpoint{0.975187in}{1.587721in}}%
\pgfpathlineto{\pgfqpoint{1.009897in}{1.576791in}}%
\pgfpathlineto{\pgfqpoint{1.045445in}{1.566596in}}%
\pgfpathlineto{\pgfqpoint{1.080884in}{1.548265in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{1.151249in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{1.186665in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{1.221605in}{1.466503in}}%
\pgfpathlineto{\pgfqpoint{1.257503in}{1.451610in}}%
\pgfpathlineto{\pgfqpoint{1.292873in}{1.425937in}}%
\pgfpathlineto{\pgfqpoint{1.327966in}{1.401438in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.398543in}{1.365621in}}%
\pgfpathlineto{\pgfqpoint{1.434008in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{1.469329in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{1.278746in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{1.253814in}}%
\pgfpathlineto{\pgfqpoint{1.610639in}{1.237108in}}%
\pgfpathlineto{\pgfqpoint{1.645962in}{1.218493in}}%
\pgfpathlineto{\pgfqpoint{1.681330in}{1.195311in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{1.165864in}}%
\pgfpathlineto{\pgfqpoint{1.751925in}{1.152909in}}%
\pgfpathlineto{\pgfqpoint{1.787310in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{1.857977in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.057261in}}%
\pgfpathlineto{\pgfqpoint{1.928642in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{1.963982in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{1.999315in}{0.980626in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{0.960881in}}%
\pgfpathlineto{\pgfqpoint{2.069976in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{2.105315in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{2.140661in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{2.176007in}{0.784050in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{0.748564in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.624405in}}%
\pgfpathlineto{\pgfqpoint{2.317357in}{0.573721in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{2.388033in}{0.519723in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.498727in}}%
\pgfpathlineto{\pgfqpoint{2.458702in}{0.478936in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.442958in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.427057in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.412913in}}%
\pgfpathlineto{\pgfqpoint{2.635391in}{0.401540in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.394098in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.390217in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.389243in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.377999in}}%
\pgfpathlineto{\pgfqpoint{2.796896in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.145347in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.389358in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.432538in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.380559in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.375770in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.372406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{0.479777in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{0.515095in}{1.500898in}}%
\pgfpathlineto{\pgfqpoint{0.549716in}{1.492090in}}%
\pgfpathlineto{\pgfqpoint{0.585317in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{0.621094in}{1.502885in}}%
\pgfpathlineto{\pgfqpoint{0.656543in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{0.691664in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{0.727441in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.762261in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{0.798273in}{1.442989in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{1.432660in}}%
\pgfpathlineto{\pgfqpoint{0.868621in}{1.425691in}}%
\pgfpathlineto{\pgfqpoint{0.903975in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{0.939022in}{1.402863in}}%
\pgfpathlineto{\pgfqpoint{0.974691in}{1.387865in}}%
\pgfpathlineto{\pgfqpoint{1.009759in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{1.045381in}{1.357253in}}%
\pgfpathlineto{\pgfqpoint{1.080590in}{1.345640in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{1.329186in}}%
\pgfpathlineto{\pgfqpoint{1.151206in}{1.317011in}}%
\pgfpathlineto{\pgfqpoint{1.186620in}{1.304238in}}%
\pgfpathlineto{\pgfqpoint{1.221968in}{1.294222in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{1.274507in}}%
\pgfpathlineto{\pgfqpoint{1.292597in}{1.260776in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{1.363281in}{1.231344in}}%
\pgfpathlineto{\pgfqpoint{1.398596in}{1.221562in}}%
\pgfpathlineto{\pgfqpoint{1.433928in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.469284in}{1.205766in}}%
\pgfpathlineto{\pgfqpoint{1.504612in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.178887in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{1.610616in}{1.145084in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{1.131041in}}%
\pgfpathlineto{\pgfqpoint{1.681284in}{1.118564in}}%
\pgfpathlineto{\pgfqpoint{1.716611in}{1.106179in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{1.088251in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{1.822626in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{1.857971in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{1.025751in}}%
\pgfpathlineto{\pgfqpoint{1.928634in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{0.999320in}}%
\pgfpathlineto{\pgfqpoint{1.999309in}{0.983141in}}%
\pgfpathlineto{\pgfqpoint{2.034649in}{0.963071in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{0.937731in}}%
\pgfpathlineto{\pgfqpoint{2.105326in}{0.907726in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.795266in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{0.760221in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.733751in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.656678in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.623604in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.578122in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.522955in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.489373in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.459115in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.434138in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.406915in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.379163in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.655627in}}%
\pgfpathlineto{\pgfqpoint{0.479705in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{0.516028in}{1.632069in}}%
\pgfpathlineto{\pgfqpoint{0.550165in}{1.614994in}}%
\pgfpathlineto{\pgfqpoint{0.585529in}{1.614551in}}%
\pgfpathlineto{\pgfqpoint{0.621538in}{1.605602in}}%
\pgfpathlineto{\pgfqpoint{0.656621in}{1.620277in}}%
\pgfpathlineto{\pgfqpoint{0.692153in}{1.603111in}}%
\pgfpathlineto{\pgfqpoint{0.727156in}{1.597986in}}%
\pgfpathlineto{\pgfqpoint{0.762696in}{1.582031in}}%
\pgfpathlineto{\pgfqpoint{0.797946in}{1.583301in}}%
\pgfpathlineto{\pgfqpoint{0.832929in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{0.868529in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{0.903957in}{1.563825in}}%
\pgfpathlineto{\pgfqpoint{0.939118in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{0.974677in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{1.009700in}{1.525143in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{1.520853in}}%
\pgfpathlineto{\pgfqpoint{1.080592in}{1.501949in}}%
\pgfpathlineto{\pgfqpoint{1.115810in}{1.497102in}}%
\pgfpathlineto{\pgfqpoint{1.151215in}{1.486566in}}%
\pgfpathlineto{\pgfqpoint{1.186630in}{1.466753in}}%
\pgfpathlineto{\pgfqpoint{1.221987in}{1.450628in}}%
\pgfpathlineto{\pgfqpoint{1.257282in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{1.292627in}{1.429549in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{1.422732in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{1.417931in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.413322in}}%
\pgfpathlineto{\pgfqpoint{1.433936in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{1.469265in}{1.395377in}}%
\pgfpathlineto{\pgfqpoint{1.504589in}{1.382659in}}%
\pgfpathlineto{\pgfqpoint{1.539934in}{1.367165in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{1.610603in}{1.332470in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{1.319036in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.304134in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{1.287965in}}%
\pgfpathlineto{\pgfqpoint{1.751945in}{1.268324in}}%
\pgfpathlineto{\pgfqpoint{1.787285in}{1.248802in}}%
\pgfpathlineto{\pgfqpoint{1.822621in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{1.857967in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{1.928639in}{1.145065in}}%
\pgfpathlineto{\pgfqpoint{1.963975in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{1.999311in}{1.116226in}}%
\pgfpathlineto{\pgfqpoint{2.034649in}{1.108780in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{1.101424in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.049621in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{0.943435in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.915827in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.864868in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{0.777233in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.711400in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.668854in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.618048in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.584605in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.549727in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.478937in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.451330in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.427433in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.405842in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.386206in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.367459in}}%
\pgfpathlineto{\pgfqpoint{2.777435in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.018911in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.379993in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.542326in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.514709in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.443635in}}%
\pgfpathlineto{\pgfqpoint{3.146811in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.263412in}}%
\pgfpathlineto{\pgfqpoint{0.478574in}{2.295899in}}%
\pgfpathlineto{\pgfqpoint{0.514669in}{2.152768in}}%
\pgfpathlineto{\pgfqpoint{0.549842in}{1.978977in}}%
\pgfpathlineto{\pgfqpoint{0.585633in}{1.992419in}}%
\pgfpathlineto{\pgfqpoint{0.620566in}{2.037928in}}%
\pgfpathlineto{\pgfqpoint{0.656883in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{0.690578in}{2.082443in}}%
\pgfpathlineto{\pgfqpoint{0.727278in}{1.974047in}}%
\pgfpathlineto{\pgfqpoint{0.762698in}{1.888708in}}%
\pgfpathlineto{\pgfqpoint{0.798867in}{1.974615in}}%
\pgfpathlineto{\pgfqpoint{0.832764in}{1.956974in}}%
\pgfpathlineto{\pgfqpoint{0.868335in}{1.890446in}}%
\pgfpathlineto{\pgfqpoint{0.904098in}{1.905225in}}%
\pgfpathlineto{\pgfqpoint{0.938957in}{1.909255in}}%
\pgfpathlineto{\pgfqpoint{0.974980in}{1.917151in}}%
\pgfpathlineto{\pgfqpoint{1.009752in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{1.045481in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{1.080719in}{1.823081in}}%
\pgfpathlineto{\pgfqpoint{1.115632in}{1.809600in}}%
\pgfpathlineto{\pgfqpoint{1.151228in}{1.791208in}}%
\pgfpathlineto{\pgfqpoint{1.186761in}{1.781067in}}%
\pgfpathlineto{\pgfqpoint{1.222100in}{1.769976in}}%
\pgfpathlineto{\pgfqpoint{1.257416in}{1.750002in}}%
\pgfpathlineto{\pgfqpoint{1.292628in}{1.732673in}}%
\pgfpathlineto{\pgfqpoint{1.327849in}{1.718133in}}%
\pgfpathlineto{\pgfqpoint{1.363292in}{1.703550in}}%
\pgfpathlineto{\pgfqpoint{1.398577in}{1.677926in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{1.664827in}}%
\pgfpathlineto{\pgfqpoint{1.469315in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{1.504655in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.539990in}{1.601926in}}%
\pgfpathlineto{\pgfqpoint{1.575315in}{1.582085in}}%
\pgfpathlineto{\pgfqpoint{1.610635in}{1.566527in}}%
\pgfpathlineto{\pgfqpoint{1.645973in}{1.541280in}}%
\pgfpathlineto{\pgfqpoint{1.681303in}{1.511726in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{1.751931in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{1.787255in}{1.448249in}}%
\pgfpathlineto{\pgfqpoint{1.822624in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{1.857980in}{1.415374in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{1.384275in}}%
\pgfpathlineto{\pgfqpoint{1.928628in}{1.362790in}}%
\pgfpathlineto{\pgfqpoint{1.963966in}{1.343095in}}%
\pgfpathlineto{\pgfqpoint{1.999306in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{1.281842in}}%
\pgfpathlineto{\pgfqpoint{2.069994in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{2.105325in}{1.239222in}}%
\pgfpathlineto{\pgfqpoint{2.140662in}{1.209676in}}%
\pgfpathlineto{\pgfqpoint{2.175998in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.211335in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{1.107148in}}%
\pgfpathlineto{\pgfqpoint{2.317351in}{1.067317in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{2.388031in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.879717in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.750682in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.671119in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.621991in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.565744in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.525802in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.479420in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.418147in}}%
\pgfpathlineto{\pgfqpoint{2.877321in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.133003in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.382557in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.442965in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.421957in}}%
\pgfpathlineto{\pgfqpoint{3.260375in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{0.479401in}{1.739260in}}%
\pgfpathlineto{\pgfqpoint{0.515587in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{0.549941in}{1.720916in}}%
\pgfpathlineto{\pgfqpoint{0.585845in}{1.706803in}}%
\pgfpathlineto{\pgfqpoint{0.621532in}{1.688549in}}%
\pgfpathlineto{\pgfqpoint{0.656992in}{1.653004in}}%
\pgfpathlineto{\pgfqpoint{0.692211in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{0.762374in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{0.798254in}{1.631550in}}%
\pgfpathlineto{\pgfqpoint{0.832657in}{1.630432in}}%
\pgfpathlineto{\pgfqpoint{0.868540in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{0.904142in}{1.614286in}}%
\pgfpathlineto{\pgfqpoint{0.938774in}{1.604912in}}%
\pgfpathlineto{\pgfqpoint{0.974622in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{1.009606in}{1.585822in}}%
\pgfpathlineto{\pgfqpoint{1.045363in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{1.080582in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{1.115703in}{1.531828in}}%
\pgfpathlineto{\pgfqpoint{1.151279in}{1.517673in}}%
\pgfpathlineto{\pgfqpoint{1.186755in}{1.504164in}}%
\pgfpathlineto{\pgfqpoint{1.222060in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{1.257391in}{1.462603in}}%
\pgfpathlineto{\pgfqpoint{1.292678in}{1.447627in}}%
\pgfpathlineto{\pgfqpoint{1.327890in}{1.437580in}}%
\pgfpathlineto{\pgfqpoint{1.363212in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{1.398547in}{1.393405in}}%
\pgfpathlineto{\pgfqpoint{1.433953in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{1.504606in}{1.330554in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{1.301482in}}%
\pgfpathlineto{\pgfqpoint{1.575265in}{1.274298in}}%
\pgfpathlineto{\pgfqpoint{1.610609in}{1.247805in}}%
\pgfpathlineto{\pgfqpoint{1.645955in}{1.222297in}}%
\pgfpathlineto{\pgfqpoint{1.681300in}{1.199077in}}%
\pgfpathlineto{\pgfqpoint{1.716618in}{1.186650in}}%
\pgfpathlineto{\pgfqpoint{1.751929in}{1.177935in}}%
\pgfpathlineto{\pgfqpoint{1.787272in}{1.164118in}}%
\pgfpathlineto{\pgfqpoint{1.822622in}{1.143218in}}%
\pgfpathlineto{\pgfqpoint{1.857972in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.113508in}}%
\pgfpathlineto{\pgfqpoint{1.928632in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{1.963976in}{1.079346in}}%
\pgfpathlineto{\pgfqpoint{1.999313in}{1.029771in}}%
\pgfpathlineto{\pgfqpoint{2.034649in}{0.987547in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{0.906681in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.747800in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{2.176002in}{0.633110in}}%
\pgfpathlineto{\pgfqpoint{2.211338in}{0.608546in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{2.282018in}{0.561745in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.539143in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{0.516997in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.495231in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.473867in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.452848in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{0.432210in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.411962in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.392152in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.372856in}}%
\pgfpathlineto{\pgfqpoint{2.610895in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{0.480038in}{1.779292in}}%
\pgfpathlineto{\pgfqpoint{0.514962in}{1.795274in}}%
\pgfpathlineto{\pgfqpoint{0.550640in}{1.782392in}}%
\pgfpathlineto{\pgfqpoint{0.586254in}{1.743313in}}%
\pgfpathlineto{\pgfqpoint{0.620916in}{1.756769in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{1.758044in}}%
\pgfpathlineto{\pgfqpoint{0.691955in}{1.747962in}}%
\pgfpathlineto{\pgfqpoint{0.727693in}{1.743324in}}%
\pgfpathlineto{\pgfqpoint{0.762410in}{1.710055in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{0.832724in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{0.868477in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{0.903989in}{1.659720in}}%
\pgfpathlineto{\pgfqpoint{0.938871in}{1.632866in}}%
\pgfpathlineto{\pgfqpoint{0.975045in}{1.616631in}}%
\pgfpathlineto{\pgfqpoint{1.010022in}{1.589565in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.575552in}}%
\pgfpathlineto{\pgfqpoint{1.080663in}{1.555055in}}%
\pgfpathlineto{\pgfqpoint{1.115719in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{1.151179in}{1.538074in}}%
\pgfpathlineto{\pgfqpoint{1.186577in}{1.535069in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{1.525342in}}%
\pgfpathlineto{\pgfqpoint{1.257352in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{1.292688in}{1.482034in}}%
\pgfpathlineto{\pgfqpoint{1.327927in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{1.363232in}{1.419985in}}%
\pgfpathlineto{\pgfqpoint{1.398565in}{1.401587in}}%
\pgfpathlineto{\pgfqpoint{1.433930in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.469291in}{1.352836in}}%
\pgfpathlineto{\pgfqpoint{1.504617in}{1.327004in}}%
\pgfpathlineto{\pgfqpoint{1.539946in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{1.575274in}{1.255412in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{1.204574in}}%
\pgfpathlineto{\pgfqpoint{1.645956in}{1.151344in}}%
\pgfpathlineto{\pgfqpoint{1.681301in}{1.089828in}}%
\pgfpathlineto{\pgfqpoint{1.716609in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{1.751935in}{1.003615in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{1.822628in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{1.857969in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{1.893303in}{0.897536in}}%
\pgfpathlineto{\pgfqpoint{1.928634in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{0.848252in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{0.824181in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{0.800237in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{0.776556in}}%
\pgfpathlineto{\pgfqpoint{2.105325in}{0.753052in}}%
\pgfpathlineto{\pgfqpoint{2.140666in}{0.729787in}}%
\pgfpathlineto{\pgfqpoint{2.176000in}{0.706752in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.683861in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{0.638545in}}%
\pgfpathlineto{\pgfqpoint{2.317355in}{0.616239in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.594023in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.550133in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.528481in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.465006in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.444520in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.424511in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.405067in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.386329in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{2.744107in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.139705in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.479935in}}%
\pgfpathlineto{\pgfqpoint{3.197184in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.577379in}}%
\pgfpathlineto{\pgfqpoint{0.480206in}{1.568643in}}%
\pgfpathlineto{\pgfqpoint{0.512770in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{0.552277in}{1.581665in}}%
\pgfpathlineto{\pgfqpoint{0.586403in}{1.575902in}}%
\pgfpathlineto{\pgfqpoint{0.621935in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.533834in}}%
\pgfpathlineto{\pgfqpoint{0.691586in}{1.550204in}}%
\pgfpathlineto{\pgfqpoint{0.726982in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{0.762666in}{1.528083in}}%
\pgfpathlineto{\pgfqpoint{0.798411in}{1.516960in}}%
\pgfpathlineto{\pgfqpoint{0.832494in}{1.508780in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.493961in}}%
\pgfpathlineto{\pgfqpoint{0.903957in}{1.489948in}}%
\pgfpathlineto{\pgfqpoint{0.939422in}{1.477391in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{1.467261in}}%
\pgfpathlineto{\pgfqpoint{1.009560in}{1.460205in}}%
\pgfpathlineto{\pgfqpoint{1.045283in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{1.080687in}{1.447220in}}%
\pgfpathlineto{\pgfqpoint{1.115890in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{1.151318in}{1.438080in}}%
\pgfpathlineto{\pgfqpoint{1.186564in}{1.420025in}}%
\pgfpathlineto{\pgfqpoint{1.221897in}{1.398150in}}%
\pgfpathlineto{\pgfqpoint{1.257339in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{1.292680in}{1.361936in}}%
\pgfpathlineto{\pgfqpoint{1.327938in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{1.363258in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{1.398581in}{1.337538in}}%
\pgfpathlineto{\pgfqpoint{1.433908in}{1.318898in}}%
\pgfpathlineto{\pgfqpoint{1.469299in}{1.300038in}}%
\pgfpathlineto{\pgfqpoint{1.504605in}{1.285759in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{1.274128in}}%
\pgfpathlineto{\pgfqpoint{1.575270in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{1.610602in}{1.235590in}}%
\pgfpathlineto{\pgfqpoint{1.645939in}{1.220301in}}%
\pgfpathlineto{\pgfqpoint{1.681281in}{1.202734in}}%
\pgfpathlineto{\pgfqpoint{1.716616in}{1.190606in}}%
\pgfpathlineto{\pgfqpoint{1.751943in}{1.173627in}}%
\pgfpathlineto{\pgfqpoint{1.787280in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{1.822619in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{1.857963in}{1.131453in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{1.116534in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{1.093321in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.999310in}{1.042549in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{1.019236in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{0.990468in}}%
\pgfpathlineto{\pgfqpoint{2.105324in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.888294in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.840163in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{0.795614in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{0.769019in}}%
\pgfpathlineto{\pgfqpoint{2.317350in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{2.352690in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.685661in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.672914in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.659341in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{2.564716in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{2.600054in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.568885in}}%
\pgfpathlineto{\pgfqpoint{2.670732in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.534261in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{0.496639in}}%
\pgfpathlineto{\pgfqpoint{2.776746in}{0.443357in}}%
\pgfpathlineto{\pgfqpoint{2.812082in}{0.402040in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.370204in}}%
\pgfpathlineto{\pgfqpoint{2.851760in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.057621in}}%
\pgfpathlineto{\pgfqpoint{0.480566in}{2.056062in}}%
\pgfpathlineto{\pgfqpoint{0.515394in}{1.913295in}}%
\pgfpathlineto{\pgfqpoint{0.551139in}{1.861671in}}%
\pgfpathlineto{\pgfqpoint{0.585050in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{0.621376in}{1.838236in}}%
\pgfpathlineto{\pgfqpoint{0.656344in}{1.788046in}}%
\pgfpathlineto{\pgfqpoint{0.692091in}{1.874982in}}%
\pgfpathlineto{\pgfqpoint{0.726753in}{1.760904in}}%
\pgfpathlineto{\pgfqpoint{0.762392in}{1.774578in}}%
\pgfpathlineto{\pgfqpoint{0.798034in}{1.791040in}}%
\pgfpathlineto{\pgfqpoint{0.832835in}{1.749921in}}%
\pgfpathlineto{\pgfqpoint{0.868476in}{1.755374in}}%
\pgfpathlineto{\pgfqpoint{0.903902in}{1.784126in}}%
\pgfpathlineto{\pgfqpoint{0.938943in}{1.735291in}}%
\pgfpathlineto{\pgfqpoint{0.974605in}{1.721566in}}%
\pgfpathlineto{\pgfqpoint{1.009605in}{1.726310in}}%
\pgfpathlineto{\pgfqpoint{1.045334in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{1.080509in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{1.703875in}}%
\pgfpathlineto{\pgfqpoint{1.151278in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{1.222062in}{1.656709in}}%
\pgfpathlineto{\pgfqpoint{1.257353in}{1.636960in}}%
\pgfpathlineto{\pgfqpoint{1.292666in}{1.627498in}}%
\pgfpathlineto{\pgfqpoint{1.327931in}{1.607112in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{1.578031in}}%
\pgfpathlineto{\pgfqpoint{1.433956in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.469269in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.504582in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{1.539954in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{1.575267in}{1.507662in}}%
\pgfpathlineto{\pgfqpoint{1.610600in}{1.486459in}}%
\pgfpathlineto{\pgfqpoint{1.645971in}{1.470692in}}%
\pgfpathlineto{\pgfqpoint{1.681303in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{1.716622in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{1.751943in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{1.404282in}}%
\pgfpathlineto{\pgfqpoint{1.822626in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{1.857984in}{1.360670in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.332289in}}%
\pgfpathlineto{\pgfqpoint{1.928633in}{1.305705in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{1.277993in}}%
\pgfpathlineto{\pgfqpoint{1.999313in}{1.250760in}}%
\pgfpathlineto{\pgfqpoint{2.034646in}{1.230081in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{2.105329in}{1.201324in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.179548in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{1.162143in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{1.145141in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{1.116768in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{1.096790in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{1.051276in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.805009in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.717641in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.650626in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.604316in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.572247in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.540788in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.518274in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.499656in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.484087in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.458110in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.448792in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.439541in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.430704in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.429024in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.497347in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.418768in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.383174in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.385751in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.382995in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.381669in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.377578in}}%
\pgfpathlineto{\pgfqpoint{3.320502in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{0.479716in}{1.674088in}}%
\pgfpathlineto{\pgfqpoint{0.515192in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{0.549343in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{0.585552in}{1.680471in}}%
\pgfpathlineto{\pgfqpoint{0.620814in}{1.679767in}}%
\pgfpathlineto{\pgfqpoint{0.657023in}{1.666832in}}%
\pgfpathlineto{\pgfqpoint{0.691814in}{1.636469in}}%
\pgfpathlineto{\pgfqpoint{0.726696in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{0.761813in}{1.635016in}}%
\pgfpathlineto{\pgfqpoint{0.798488in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{0.832704in}{1.587800in}}%
\pgfpathlineto{\pgfqpoint{0.868607in}{1.577594in}}%
\pgfpathlineto{\pgfqpoint{0.904153in}{1.539726in}}%
\pgfpathlineto{\pgfqpoint{0.938874in}{1.521386in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{1.009831in}{1.459380in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{1.421079in}}%
\pgfpathlineto{\pgfqpoint{1.080668in}{1.398712in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.372549in}}%
\pgfpathlineto{\pgfqpoint{1.151172in}{1.355585in}}%
\pgfpathlineto{\pgfqpoint{1.186715in}{1.351947in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{1.355674in}}%
\pgfpathlineto{\pgfqpoint{1.257398in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{1.292644in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{1.327871in}{1.362975in}}%
\pgfpathlineto{\pgfqpoint{1.363251in}{1.340230in}}%
\pgfpathlineto{\pgfqpoint{1.398566in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{1.433964in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.227354in}}%
\pgfpathlineto{\pgfqpoint{1.504626in}{1.219276in}}%
\pgfpathlineto{\pgfqpoint{1.539959in}{1.229593in}}%
\pgfpathlineto{\pgfqpoint{1.575271in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{1.610611in}{1.167644in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{1.681303in}{1.111021in}}%
\pgfpathlineto{\pgfqpoint{1.716608in}{1.102266in}}%
\pgfpathlineto{\pgfqpoint{1.751924in}{1.065873in}}%
\pgfpathlineto{\pgfqpoint{1.787274in}{1.031190in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{0.923552in}}%
\pgfpathlineto{\pgfqpoint{1.893301in}{0.880309in}}%
\pgfpathlineto{\pgfqpoint{1.928626in}{0.844375in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.815057in}}%
\pgfpathlineto{\pgfqpoint{1.999310in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{0.734967in}}%
\pgfpathlineto{\pgfqpoint{2.105326in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.659739in}}%
\pgfpathlineto{\pgfqpoint{2.211338in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.611373in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{0.587781in}}%
\pgfpathlineto{\pgfqpoint{2.317355in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{0.541711in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.519320in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.497316in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.475721in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{0.454546in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.433840in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.413665in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.394177in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.375546in}}%
\pgfpathlineto{\pgfqpoint{2.652175in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.083768in}}%
\pgfpathlineto{\pgfqpoint{0.480410in}{2.029772in}}%
\pgfpathlineto{\pgfqpoint{0.516501in}{2.095913in}}%
\pgfpathlineto{\pgfqpoint{0.550080in}{2.257972in}}%
\pgfpathlineto{\pgfqpoint{0.584535in}{2.085595in}}%
\pgfpathlineto{\pgfqpoint{0.620192in}{2.121345in}}%
\pgfpathlineto{\pgfqpoint{0.656581in}{1.998574in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{2.115116in}}%
\pgfpathlineto{\pgfqpoint{0.727160in}{2.048161in}}%
\pgfpathlineto{\pgfqpoint{0.762352in}{2.086437in}}%
\pgfpathlineto{\pgfqpoint{0.798463in}{2.040028in}}%
\pgfpathlineto{\pgfqpoint{0.833254in}{1.987356in}}%
\pgfpathlineto{\pgfqpoint{0.868726in}{2.011909in}}%
\pgfpathlineto{\pgfqpoint{0.903959in}{2.003304in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{1.983701in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{1.989022in}}%
\pgfpathlineto{\pgfqpoint{1.009886in}{1.961069in}}%
\pgfpathlineto{\pgfqpoint{1.045284in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{1.080521in}{1.945901in}}%
\pgfpathlineto{\pgfqpoint{1.115871in}{1.934621in}}%
\pgfpathlineto{\pgfqpoint{1.151249in}{1.928930in}}%
\pgfpathlineto{\pgfqpoint{1.186588in}{1.903471in}}%
\pgfpathlineto{\pgfqpoint{1.221875in}{1.896542in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{1.878155in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.839388in}}%
\pgfpathlineto{\pgfqpoint{1.327900in}{1.822509in}}%
\pgfpathlineto{\pgfqpoint{1.363249in}{1.796124in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{1.773247in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{1.469233in}{1.739645in}}%
\pgfpathlineto{\pgfqpoint{1.504588in}{1.727822in}}%
\pgfpathlineto{\pgfqpoint{1.539922in}{1.702954in}}%
\pgfpathlineto{\pgfqpoint{1.575265in}{1.677326in}}%
\pgfpathlineto{\pgfqpoint{1.610591in}{1.650940in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{1.681293in}{1.603087in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.580686in}}%
\pgfpathlineto{\pgfqpoint{1.751941in}{1.562795in}}%
\pgfpathlineto{\pgfqpoint{1.787281in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{1.822626in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.512916in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.493988in}}%
\pgfpathlineto{\pgfqpoint{1.928646in}{1.472592in}}%
\pgfpathlineto{\pgfqpoint{1.963981in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{1.437869in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.419225in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.402535in}}%
\pgfpathlineto{\pgfqpoint{2.105326in}{1.385002in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{1.218868in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{1.165261in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{1.113827in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{1.018825in}}%
\pgfpathlineto{\pgfqpoint{2.458703in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.824172in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.740520in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.678724in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.486554in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.455842in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.416384in}}%
\pgfpathlineto{\pgfqpoint{2.812082in}{0.394138in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.372050in}}%
\pgfpathlineto{\pgfqpoint{2.855534in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.851651in}}%
\pgfpathlineto{\pgfqpoint{0.479231in}{1.839905in}}%
\pgfpathlineto{\pgfqpoint{0.515762in}{1.866531in}}%
\pgfpathlineto{\pgfqpoint{0.550242in}{1.874458in}}%
\pgfpathlineto{\pgfqpoint{0.585822in}{1.786021in}}%
\pgfpathlineto{\pgfqpoint{0.621095in}{1.827404in}}%
\pgfpathlineto{\pgfqpoint{0.656392in}{1.799495in}}%
\pgfpathlineto{\pgfqpoint{0.692462in}{1.819793in}}%
\pgfpathlineto{\pgfqpoint{0.726816in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{0.762491in}{1.779696in}}%
\pgfpathlineto{\pgfqpoint{0.797934in}{1.765004in}}%
\pgfpathlineto{\pgfqpoint{0.832969in}{1.735066in}}%
\pgfpathlineto{\pgfqpoint{0.868600in}{1.740356in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{1.724888in}}%
\pgfpathlineto{\pgfqpoint{0.938980in}{1.703607in}}%
\pgfpathlineto{\pgfqpoint{0.975108in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.677691in}}%
\pgfpathlineto{\pgfqpoint{1.045253in}{1.660159in}}%
\pgfpathlineto{\pgfqpoint{1.080725in}{1.646752in}}%
\pgfpathlineto{\pgfqpoint{1.115593in}{1.624898in}}%
\pgfpathlineto{\pgfqpoint{1.151144in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{1.567414in}}%
\pgfpathlineto{\pgfqpoint{1.221641in}{1.540916in}}%
\pgfpathlineto{\pgfqpoint{1.257443in}{1.523479in}}%
\pgfpathlineto{\pgfqpoint{1.292873in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{1.327918in}{1.463463in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{1.453917in}}%
\pgfpathlineto{\pgfqpoint{1.398492in}{1.438082in}}%
\pgfpathlineto{\pgfqpoint{1.433961in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{1.469351in}{1.393904in}}%
\pgfpathlineto{\pgfqpoint{1.504601in}{1.369655in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{1.345039in}}%
\pgfpathlineto{\pgfqpoint{1.575350in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.289225in}}%
\pgfpathlineto{\pgfqpoint{1.645918in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.681299in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{1.716617in}{1.206710in}}%
\pgfpathlineto{\pgfqpoint{1.751933in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{1.787311in}{1.168228in}}%
\pgfpathlineto{\pgfqpoint{1.822632in}{1.153425in}}%
\pgfpathlineto{\pgfqpoint{1.857971in}{1.149014in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{1.133681in}}%
\pgfpathlineto{\pgfqpoint{1.928641in}{1.127540in}}%
\pgfpathlineto{\pgfqpoint{1.963978in}{1.120920in}}%
\pgfpathlineto{\pgfqpoint{1.999313in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{2.105320in}{0.956714in}}%
\pgfpathlineto{\pgfqpoint{2.140659in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{2.176006in}{0.755734in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.670400in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.647544in}}%
\pgfpathlineto{\pgfqpoint{2.317357in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.604413in}}%
\pgfpathlineto{\pgfqpoint{2.388033in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{2.458702in}{0.546905in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.568920in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.535673in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.489183in}}%
\pgfpathlineto{\pgfqpoint{2.635391in}{0.506578in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.473928in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.445231in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.426458in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.413045in}}%
\pgfpathlineto{\pgfqpoint{2.812082in}{0.399271in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.383621in}}%
\pgfpathlineto{\pgfqpoint{2.882756in}{0.367189in}}%
\pgfpathlineto{\pgfqpoint{2.882913in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{0.479993in}{1.625123in}}%
\pgfpathlineto{\pgfqpoint{0.514797in}{1.627816in}}%
\pgfpathlineto{\pgfqpoint{0.549864in}{1.611050in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{1.610384in}}%
\pgfpathlineto{\pgfqpoint{0.621075in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{0.656764in}{1.598270in}}%
\pgfpathlineto{\pgfqpoint{0.692116in}{1.585914in}}%
\pgfpathlineto{\pgfqpoint{0.727254in}{1.581362in}}%
\pgfpathlineto{\pgfqpoint{0.762689in}{1.575118in}}%
\pgfpathlineto{\pgfqpoint{0.798226in}{1.557552in}}%
\pgfpathlineto{\pgfqpoint{0.832956in}{1.549401in}}%
\pgfpathlineto{\pgfqpoint{0.868404in}{1.537407in}}%
\pgfpathlineto{\pgfqpoint{0.903962in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{0.939241in}{1.512834in}}%
\pgfpathlineto{\pgfqpoint{0.974563in}{1.495433in}}%
\pgfpathlineto{\pgfqpoint{1.009477in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{1.045229in}{1.458055in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{1.115888in}{1.425759in}}%
\pgfpathlineto{\pgfqpoint{1.151240in}{1.411799in}}%
\pgfpathlineto{\pgfqpoint{1.186670in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{1.222056in}{1.380664in}}%
\pgfpathlineto{\pgfqpoint{1.257288in}{1.367454in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{1.357145in}}%
\pgfpathlineto{\pgfqpoint{1.327876in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{1.363216in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{1.332068in}}%
\pgfpathlineto{\pgfqpoint{1.433942in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{1.469271in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.575256in}{1.237815in}}%
\pgfpathlineto{\pgfqpoint{1.610602in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{1.645948in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{1.681279in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{1.716616in}{1.188377in}}%
\pgfpathlineto{\pgfqpoint{1.751941in}{1.167633in}}%
\pgfpathlineto{\pgfqpoint{1.787273in}{1.142354in}}%
\pgfpathlineto{\pgfqpoint{1.822620in}{1.116290in}}%
\pgfpathlineto{\pgfqpoint{1.857966in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.088560in}}%
\pgfpathlineto{\pgfqpoint{1.928634in}{1.078902in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{1.075857in}}%
\pgfpathlineto{\pgfqpoint{1.999311in}{1.068067in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{2.069992in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{2.140663in}{0.981008in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.946995in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{0.876624in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{2.317352in}{0.806698in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.722859in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.645028in}}%
\pgfpathlineto{\pgfqpoint{2.458706in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.493477in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.426238in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.408572in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.387737in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.371392in}}%
\pgfpathlineto{\pgfqpoint{2.714789in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.642261in}}%
\pgfpathlineto{\pgfqpoint{0.479293in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{0.514711in}{1.642199in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{0.585646in}{1.624663in}}%
\pgfpathlineto{\pgfqpoint{0.620727in}{1.620895in}}%
\pgfpathlineto{\pgfqpoint{0.656562in}{1.618771in}}%
\pgfpathlineto{\pgfqpoint{0.691699in}{1.602385in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{1.600207in}}%
\pgfpathlineto{\pgfqpoint{0.762542in}{1.590007in}}%
\pgfpathlineto{\pgfqpoint{0.797955in}{1.576797in}}%
\pgfpathlineto{\pgfqpoint{0.832897in}{1.558305in}}%
\pgfpathlineto{\pgfqpoint{0.868467in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{0.903832in}{1.528380in}}%
\pgfpathlineto{\pgfqpoint{0.939381in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{0.974580in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{1.009515in}{1.475265in}}%
\pgfpathlineto{\pgfqpoint{1.045126in}{1.454005in}}%
\pgfpathlineto{\pgfqpoint{1.080571in}{1.438965in}}%
\pgfpathlineto{\pgfqpoint{1.115906in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{1.151213in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{1.186492in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{1.221896in}{1.386745in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{1.378358in}}%
\pgfpathlineto{\pgfqpoint{1.292535in}{1.370354in}}%
\pgfpathlineto{\pgfqpoint{1.327893in}{1.361242in}}%
\pgfpathlineto{\pgfqpoint{1.363262in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.398582in}{1.337662in}}%
\pgfpathlineto{\pgfqpoint{1.433926in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{1.469253in}{1.299851in}}%
\pgfpathlineto{\pgfqpoint{1.504580in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{1.539931in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{1.575269in}{1.235571in}}%
\pgfpathlineto{\pgfqpoint{1.610605in}{1.223006in}}%
\pgfpathlineto{\pgfqpoint{1.645945in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.201659in}}%
\pgfpathlineto{\pgfqpoint{1.716609in}{1.184342in}}%
\pgfpathlineto{\pgfqpoint{1.751947in}{1.160395in}}%
\pgfpathlineto{\pgfqpoint{1.787280in}{1.138408in}}%
\pgfpathlineto{\pgfqpoint{1.822621in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{1.857964in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{1.893304in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{1.928638in}{1.067451in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{2.105325in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.934757in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.900208in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.798637in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{2.388028in}{0.717545in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.645982in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.603994in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.576816in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.512956in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.435906in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.407860in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.385866in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.368887in}}%
\pgfpathlineto{\pgfqpoint{2.709536in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{3.135454in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{0.479693in}{1.642216in}}%
\pgfpathlineto{\pgfqpoint{0.514992in}{1.641937in}}%
\pgfpathlineto{\pgfqpoint{0.550768in}{1.643581in}}%
\pgfpathlineto{\pgfqpoint{0.585782in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{0.620725in}{1.623730in}}%
\pgfpathlineto{\pgfqpoint{0.656617in}{1.618186in}}%
\pgfpathlineto{\pgfqpoint{0.691987in}{1.623610in}}%
\pgfpathlineto{\pgfqpoint{0.727610in}{1.597223in}}%
\pgfpathlineto{\pgfqpoint{0.762348in}{1.589954in}}%
\pgfpathlineto{\pgfqpoint{0.797402in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{0.833369in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{0.869218in}{1.559243in}}%
\pgfpathlineto{\pgfqpoint{0.903738in}{1.551316in}}%
\pgfpathlineto{\pgfqpoint{0.938910in}{1.532997in}}%
\pgfpathlineto{\pgfqpoint{0.974983in}{1.521721in}}%
\pgfpathlineto{\pgfqpoint{1.009579in}{1.513033in}}%
\pgfpathlineto{\pgfqpoint{1.045123in}{1.486275in}}%
\pgfpathlineto{\pgfqpoint{1.080632in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{1.115651in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{1.418232in}}%
\pgfpathlineto{\pgfqpoint{1.186646in}{1.389356in}}%
\pgfpathlineto{\pgfqpoint{1.221436in}{1.374386in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.358717in}}%
\pgfpathlineto{\pgfqpoint{1.292890in}{1.344846in}}%
\pgfpathlineto{\pgfqpoint{1.327986in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{1.363209in}{1.323238in}}%
\pgfpathlineto{\pgfqpoint{1.398587in}{1.312456in}}%
\pgfpathlineto{\pgfqpoint{1.434009in}{1.306973in}}%
\pgfpathlineto{\pgfqpoint{1.469309in}{1.284402in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{1.539892in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{1.223478in}}%
\pgfpathlineto{\pgfqpoint{1.610642in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{1.204847in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{1.716605in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{1.751930in}{1.175173in}}%
\pgfpathlineto{\pgfqpoint{1.787325in}{1.151607in}}%
\pgfpathlineto{\pgfqpoint{1.822630in}{1.129829in}}%
\pgfpathlineto{\pgfqpoint{1.857966in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{1.893314in}{1.094089in}}%
\pgfpathlineto{\pgfqpoint{1.928653in}{1.081245in}}%
\pgfpathlineto{\pgfqpoint{1.963987in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{1.999319in}{1.059886in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{2.069973in}{1.038201in}}%
\pgfpathlineto{\pgfqpoint{2.105316in}{1.031332in}}%
\pgfpathlineto{\pgfqpoint{2.140662in}{1.007380in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{0.974897in}}%
\pgfpathlineto{\pgfqpoint{2.211346in}{0.933820in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{0.894470in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.854999in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{0.760182in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.524647in}}%
\pgfpathlineto{\pgfqpoint{2.458700in}{0.495872in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.475313in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.455781in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.437253in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.419410in}}%
\pgfpathlineto{\pgfqpoint{2.635391in}{0.402483in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.386805in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.372025in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.372678in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.407354in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.462607in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.435433in}}%
\pgfpathlineto{\pgfqpoint{2.882756in}{0.402887in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.379764in}}%
\pgfpathlineto{\pgfqpoint{2.935049in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.121863in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.442283in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.417864in}}%
\pgfpathlineto{\pgfqpoint{3.224620in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.773133in}}%
\pgfpathlineto{\pgfqpoint{0.479707in}{1.752776in}}%
\pgfpathlineto{\pgfqpoint{0.514200in}{1.804924in}}%
\pgfpathlineto{\pgfqpoint{0.551635in}{1.796950in}}%
\pgfpathlineto{\pgfqpoint{0.585558in}{1.798765in}}%
\pgfpathlineto{\pgfqpoint{0.621033in}{1.860092in}}%
\pgfpathlineto{\pgfqpoint{0.656627in}{1.826806in}}%
\pgfpathlineto{\pgfqpoint{0.691190in}{1.806129in}}%
\pgfpathlineto{\pgfqpoint{0.727179in}{1.792512in}}%
\pgfpathlineto{\pgfqpoint{0.762467in}{1.783941in}}%
\pgfpathlineto{\pgfqpoint{0.798481in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{0.868593in}{1.785111in}}%
\pgfpathlineto{\pgfqpoint{0.903773in}{1.785933in}}%
\pgfpathlineto{\pgfqpoint{0.938903in}{1.779268in}}%
\pgfpathlineto{\pgfqpoint{0.974458in}{1.776167in}}%
\pgfpathlineto{\pgfqpoint{1.009419in}{1.758207in}}%
\pgfpathlineto{\pgfqpoint{1.045314in}{1.764041in}}%
\pgfpathlineto{\pgfqpoint{1.080645in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{1.115756in}{1.752363in}}%
\pgfpathlineto{\pgfqpoint{1.151218in}{1.745429in}}%
\pgfpathlineto{\pgfqpoint{1.186601in}{1.746347in}}%
\pgfpathlineto{\pgfqpoint{1.221855in}{1.724928in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.720605in}}%
\pgfpathlineto{\pgfqpoint{1.292618in}{1.718147in}}%
\pgfpathlineto{\pgfqpoint{1.327983in}{1.712511in}}%
\pgfpathlineto{\pgfqpoint{1.363286in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{1.398576in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{1.433943in}{1.671083in}}%
\pgfpathlineto{\pgfqpoint{1.469280in}{1.666247in}}%
\pgfpathlineto{\pgfqpoint{1.504616in}{1.652172in}}%
\pgfpathlineto{\pgfqpoint{1.539938in}{1.633700in}}%
\pgfpathlineto{\pgfqpoint{1.575278in}{1.617549in}}%
\pgfpathlineto{\pgfqpoint{1.610621in}{1.600705in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{1.681286in}{1.575653in}}%
\pgfpathlineto{\pgfqpoint{1.716623in}{1.557863in}}%
\pgfpathlineto{\pgfqpoint{1.751938in}{1.540197in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.521342in}}%
\pgfpathlineto{\pgfqpoint{1.822632in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{1.857970in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{1.893299in}{1.448381in}}%
\pgfpathlineto{\pgfqpoint{1.928640in}{1.419712in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{1.999313in}{1.373759in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{1.345813in}}%
\pgfpathlineto{\pgfqpoint{2.069985in}{1.325479in}}%
\pgfpathlineto{\pgfqpoint{2.105323in}{1.309363in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.272658in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{1.247204in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{1.210735in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{1.187711in}}%
\pgfpathlineto{\pgfqpoint{2.317355in}{1.166858in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{1.080026in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.953264in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.885178in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.849732in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.793169in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.761148in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.690076in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.681478in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.690040in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.543413in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.505714in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.482825in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.449657in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.422384in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.398679in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.444588in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.521124in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.428739in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.422812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{0.479401in}{1.626090in}}%
\pgfpathlineto{\pgfqpoint{0.513914in}{1.598047in}}%
\pgfpathlineto{\pgfqpoint{0.550662in}{1.594764in}}%
\pgfpathlineto{\pgfqpoint{0.585111in}{1.585811in}}%
\pgfpathlineto{\pgfqpoint{0.621396in}{1.590505in}}%
\pgfpathlineto{\pgfqpoint{0.656108in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{0.692397in}{1.578575in}}%
\pgfpathlineto{\pgfqpoint{0.726730in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{0.763171in}{1.556782in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{1.552169in}}%
\pgfpathlineto{\pgfqpoint{0.832843in}{1.532179in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{0.903803in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{0.939281in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{1.009578in}{1.473100in}}%
\pgfpathlineto{\pgfqpoint{1.045231in}{1.457763in}}%
\pgfpathlineto{\pgfqpoint{1.080642in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{1.115831in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{1.151207in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{1.186505in}{1.387976in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.373299in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{1.346460in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.320837in}}%
\pgfpathlineto{\pgfqpoint{1.327894in}{1.302956in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{1.398591in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{1.255946in}}%
\pgfpathlineto{\pgfqpoint{1.469249in}{1.225742in}}%
\pgfpathlineto{\pgfqpoint{1.504592in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{1.539943in}{1.175360in}}%
\pgfpathlineto{\pgfqpoint{1.575260in}{1.155196in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.134765in}}%
\pgfpathlineto{\pgfqpoint{1.645941in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{1.681284in}{1.107388in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.084214in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{1.061487in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{1.822622in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{1.857970in}{0.985716in}}%
\pgfpathlineto{\pgfqpoint{1.893303in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{1.928641in}{0.956745in}}%
\pgfpathlineto{\pgfqpoint{1.963978in}{0.941456in}}%
\pgfpathlineto{\pgfqpoint{1.999313in}{0.922511in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{0.912236in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{0.893596in}}%
\pgfpathlineto{\pgfqpoint{2.105330in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.825269in}}%
\pgfpathlineto{\pgfqpoint{2.176002in}{0.795944in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.723547in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{0.678590in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.643806in}}%
\pgfpathlineto{\pgfqpoint{2.317352in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.560507in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.536944in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.495179in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.477232in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.461709in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.448617in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.425614in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.414574in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.405710in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.404663in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.408672in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.428441in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.471037in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.621651in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.757743in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.581824in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.512482in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.562043in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.733080in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.451958in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.402802in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.384304in}}%
\pgfpathlineto{\pgfqpoint{3.281807in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.589651in}}%
\pgfpathlineto{\pgfqpoint{0.479687in}{1.584206in}}%
\pgfpathlineto{\pgfqpoint{0.515348in}{1.592331in}}%
\pgfpathlineto{\pgfqpoint{0.550171in}{1.589968in}}%
\pgfpathlineto{\pgfqpoint{0.585650in}{1.565375in}}%
\pgfpathlineto{\pgfqpoint{0.621142in}{1.566779in}}%
\pgfpathlineto{\pgfqpoint{0.656653in}{1.561894in}}%
\pgfpathlineto{\pgfqpoint{0.692277in}{1.579783in}}%
\pgfpathlineto{\pgfqpoint{0.727373in}{1.548083in}}%
\pgfpathlineto{\pgfqpoint{0.762317in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{0.797937in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{0.833027in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{0.868603in}{1.505157in}}%
\pgfpathlineto{\pgfqpoint{0.903997in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{0.939042in}{1.474039in}}%
\pgfpathlineto{\pgfqpoint{0.974543in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{1.009814in}{1.442608in}}%
\pgfpathlineto{\pgfqpoint{1.045208in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{1.080524in}{1.408538in}}%
\pgfpathlineto{\pgfqpoint{1.115806in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{1.151218in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{1.186578in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.370363in}}%
\pgfpathlineto{\pgfqpoint{1.257270in}{1.362054in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.354743in}}%
\pgfpathlineto{\pgfqpoint{1.327868in}{1.342970in}}%
\pgfpathlineto{\pgfqpoint{1.363216in}{1.331046in}}%
\pgfpathlineto{\pgfqpoint{1.398555in}{1.314273in}}%
\pgfpathlineto{\pgfqpoint{1.433914in}{1.295131in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{1.504585in}{1.274688in}}%
\pgfpathlineto{\pgfqpoint{1.539927in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{1.575267in}{1.264857in}}%
\pgfpathlineto{\pgfqpoint{1.610590in}{1.250946in}}%
\pgfpathlineto{\pgfqpoint{1.645925in}{1.230382in}}%
\pgfpathlineto{\pgfqpoint{1.681273in}{1.217083in}}%
\pgfpathlineto{\pgfqpoint{1.716613in}{1.206957in}}%
\pgfpathlineto{\pgfqpoint{1.751947in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{1.787288in}{1.172596in}}%
\pgfpathlineto{\pgfqpoint{1.822624in}{1.143142in}}%
\pgfpathlineto{\pgfqpoint{1.857964in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.089666in}}%
\pgfpathlineto{\pgfqpoint{1.928637in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{1.045234in}}%
\pgfpathlineto{\pgfqpoint{1.999310in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.953836in}}%
\pgfpathlineto{\pgfqpoint{2.140663in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{2.176002in}{0.867296in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.827552in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.789296in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.746025in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.690098in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.675893in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.672212in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.523396in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.485721in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.470461in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.475248in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.504065in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.564018in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.597855in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.501656in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.449083in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.414852in}}%
\pgfpathlineto{\pgfqpoint{2.987678in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.066099in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.411502in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.436878in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.419039in}}%
\pgfpathlineto{\pgfqpoint{3.189594in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{0.479392in}{1.402314in}}%
\pgfpathlineto{\pgfqpoint{0.514475in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{0.550590in}{1.365669in}}%
\pgfpathlineto{\pgfqpoint{0.585637in}{1.360279in}}%
\pgfpathlineto{\pgfqpoint{0.620992in}{1.348886in}}%
\pgfpathlineto{\pgfqpoint{0.656769in}{1.349809in}}%
\pgfpathlineto{\pgfqpoint{0.691931in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{0.727452in}{1.355425in}}%
\pgfpathlineto{\pgfqpoint{0.762677in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{0.797798in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{0.833180in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.303388in}}%
\pgfpathlineto{\pgfqpoint{0.903725in}{1.290294in}}%
\pgfpathlineto{\pgfqpoint{0.939322in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{0.974622in}{1.268906in}}%
\pgfpathlineto{\pgfqpoint{1.009683in}{1.260756in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{1.249358in}}%
\pgfpathlineto{\pgfqpoint{1.080556in}{1.243910in}}%
\pgfpathlineto{\pgfqpoint{1.115864in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{1.151197in}{1.226810in}}%
\pgfpathlineto{\pgfqpoint{1.186525in}{1.211188in}}%
\pgfpathlineto{\pgfqpoint{1.221870in}{1.204221in}}%
\pgfpathlineto{\pgfqpoint{1.257225in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{1.292579in}{1.178554in}}%
\pgfpathlineto{\pgfqpoint{1.327929in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{1.363249in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{1.398564in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{1.433913in}{1.132303in}}%
\pgfpathlineto{\pgfqpoint{1.469267in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{1.504582in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{1.539919in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{1.575267in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.610603in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.645939in}{1.056457in}}%
\pgfpathlineto{\pgfqpoint{1.681273in}{1.043270in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{1.030810in}}%
\pgfpathlineto{\pgfqpoint{1.751952in}{1.015446in}}%
\pgfpathlineto{\pgfqpoint{1.787290in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{1.822626in}{0.986132in}}%
\pgfpathlineto{\pgfqpoint{1.857966in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{1.893303in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{1.928639in}{0.933139in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{1.999316in}{0.888217in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{0.865089in}}%
\pgfpathlineto{\pgfqpoint{2.069988in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{2.105325in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{0.758189in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{0.738083in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{0.696915in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.663643in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.636484in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{0.623941in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.619268in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.622124in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.642335in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.634739in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.632217in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.660114in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.707760in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.697088in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.665613in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.643157in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.621625in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.626108in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.575417in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.455093in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.432857in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.419618in}}%
\pgfpathlineto{\pgfqpoint{3.192460in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.677235in}}%
\pgfpathlineto{\pgfqpoint{0.480252in}{1.673749in}}%
\pgfpathlineto{\pgfqpoint{0.515777in}{1.671744in}}%
\pgfpathlineto{\pgfqpoint{0.549032in}{1.660710in}}%
\pgfpathlineto{\pgfqpoint{0.585608in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{0.620586in}{1.655878in}}%
\pgfpathlineto{\pgfqpoint{0.657536in}{1.650128in}}%
\pgfpathlineto{\pgfqpoint{0.691100in}{1.650599in}}%
\pgfpathlineto{\pgfqpoint{0.727089in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{0.762862in}{1.626692in}}%
\pgfpathlineto{\pgfqpoint{0.797581in}{1.612329in}}%
\pgfpathlineto{\pgfqpoint{0.832562in}{1.612673in}}%
\pgfpathlineto{\pgfqpoint{0.869000in}{1.594092in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{1.576471in}}%
\pgfpathlineto{\pgfqpoint{0.939120in}{1.571664in}}%
\pgfpathlineto{\pgfqpoint{0.974837in}{1.549604in}}%
\pgfpathlineto{\pgfqpoint{1.009297in}{1.537024in}}%
\pgfpathlineto{\pgfqpoint{1.045734in}{1.511555in}}%
\pgfpathlineto{\pgfqpoint{1.081170in}{1.496725in}}%
\pgfpathlineto{\pgfqpoint{1.115848in}{1.478118in}}%
\pgfpathlineto{\pgfqpoint{1.151035in}{1.462715in}}%
\pgfpathlineto{\pgfqpoint{1.186590in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{1.222028in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{1.257419in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{1.292571in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{1.327824in}{1.412862in}}%
\pgfpathlineto{\pgfqpoint{1.363360in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{1.398568in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{1.433892in}{1.375255in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.360011in}}%
\pgfpathlineto{\pgfqpoint{1.504631in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{1.340022in}}%
\pgfpathlineto{\pgfqpoint{1.575331in}{1.322784in}}%
\pgfpathlineto{\pgfqpoint{1.610646in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{1.645969in}{1.306594in}}%
\pgfpathlineto{\pgfqpoint{1.681273in}{1.294753in}}%
\pgfpathlineto{\pgfqpoint{1.716608in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.751928in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{1.787248in}{1.237932in}}%
\pgfpathlineto{\pgfqpoint{1.822620in}{1.214929in}}%
\pgfpathlineto{\pgfqpoint{1.857967in}{1.197987in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{1.928632in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{1.963956in}{1.160790in}}%
\pgfpathlineto{\pgfqpoint{1.999297in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{1.145059in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{2.105322in}{1.137295in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{1.110763in}}%
\pgfpathlineto{\pgfqpoint{2.175998in}{1.076222in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{2.246681in}{0.993447in}}%
\pgfpathlineto{\pgfqpoint{2.282017in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{2.317351in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{0.880883in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.868206in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.866260in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.833886in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.794998in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.700471in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.679603in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.666628in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.649954in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.635402in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.683977in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.882756in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.691900in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.472787in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.431390in}}%
\pgfpathlineto{\pgfqpoint{3.165459in}{0.391797in}}%
\pgfpathlineto{\pgfqpoint{3.187946in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.024429in}}%
\pgfpathlineto{\pgfqpoint{0.481759in}{1.969918in}}%
\pgfpathlineto{\pgfqpoint{0.512497in}{1.950812in}}%
\pgfpathlineto{\pgfqpoint{0.549451in}{2.009627in}}%
\pgfpathlineto{\pgfqpoint{0.584978in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{1.995135in}}%
\pgfpathlineto{\pgfqpoint{0.655854in}{1.964127in}}%
\pgfpathlineto{\pgfqpoint{0.690648in}{1.862126in}}%
\pgfpathlineto{\pgfqpoint{0.728645in}{1.862950in}}%
\pgfpathlineto{\pgfqpoint{0.761998in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{0.799389in}{1.843636in}}%
\pgfpathlineto{\pgfqpoint{0.833539in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{0.869817in}{1.858111in}}%
\pgfpathlineto{\pgfqpoint{0.903435in}{1.801808in}}%
\pgfpathlineto{\pgfqpoint{0.939090in}{1.813506in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{1.845685in}}%
\pgfpathlineto{\pgfqpoint{1.008993in}{1.817775in}}%
\pgfpathlineto{\pgfqpoint{1.045052in}{1.780189in}}%
\pgfpathlineto{\pgfqpoint{1.080612in}{1.789707in}}%
\pgfpathlineto{\pgfqpoint{1.115357in}{1.767494in}}%
\pgfpathlineto{\pgfqpoint{1.151079in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{1.186707in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{1.221654in}{1.699626in}}%
\pgfpathlineto{\pgfqpoint{1.257562in}{1.688582in}}%
\pgfpathlineto{\pgfqpoint{1.293006in}{1.660584in}}%
\pgfpathlineto{\pgfqpoint{1.328149in}{1.643349in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{1.621149in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{1.606758in}}%
\pgfpathlineto{\pgfqpoint{1.434028in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{1.469372in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.504620in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.539915in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{1.610690in}{1.479721in}}%
\pgfpathlineto{\pgfqpoint{1.646004in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{1.681306in}{1.430931in}}%
\pgfpathlineto{\pgfqpoint{1.716588in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{1.751920in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.787301in}{1.350797in}}%
\pgfpathlineto{\pgfqpoint{1.822643in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{1.857983in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{1.893315in}{1.288198in}}%
\pgfpathlineto{\pgfqpoint{1.928636in}{1.266019in}}%
\pgfpathlineto{\pgfqpoint{1.963970in}{1.248686in}}%
\pgfpathlineto{\pgfqpoint{1.999319in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{2.034648in}{1.215634in}}%
\pgfpathlineto{\pgfqpoint{2.069976in}{1.197381in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{1.176166in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{2.176010in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.211345in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{2.246680in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{2.317359in}{0.957255in}}%
\pgfpathlineto{\pgfqpoint{2.352697in}{0.887449in}}%
\pgfpathlineto{\pgfqpoint{2.388033in}{0.790009in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{0.714034in}}%
\pgfpathlineto{\pgfqpoint{2.458700in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.632144in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.604137in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.579696in}}%
\pgfpathlineto{\pgfqpoint{2.600054in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{2.635390in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.514705in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.457897in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.420775in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.405169in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.403060in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.406199in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.423972in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.423467in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.423716in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.432975in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{0.469045in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.526743in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.512121in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.557161in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.457394in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.463594in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.432271in}}%
\pgfpathlineto{\pgfqpoint{3.264727in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.102958in}}%
\pgfpathlineto{\pgfqpoint{0.481028in}{2.064532in}}%
\pgfpathlineto{\pgfqpoint{0.514943in}{2.015608in}}%
\pgfpathlineto{\pgfqpoint{0.550048in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{0.585549in}{1.987294in}}%
\pgfpathlineto{\pgfqpoint{0.621077in}{1.958312in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{2.023090in}}%
\pgfpathlineto{\pgfqpoint{0.692105in}{1.925730in}}%
\pgfpathlineto{\pgfqpoint{0.727155in}{1.952471in}}%
\pgfpathlineto{\pgfqpoint{0.762511in}{1.896160in}}%
\pgfpathlineto{\pgfqpoint{0.798034in}{1.861526in}}%
\pgfpathlineto{\pgfqpoint{0.833039in}{1.887215in}}%
\pgfpathlineto{\pgfqpoint{0.868614in}{1.884632in}}%
\pgfpathlineto{\pgfqpoint{0.903885in}{1.849430in}}%
\pgfpathlineto{\pgfqpoint{0.939029in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{0.974599in}{1.871079in}}%
\pgfpathlineto{\pgfqpoint{1.009825in}{1.833188in}}%
\pgfpathlineto{\pgfqpoint{1.045167in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.814686in}}%
\pgfpathlineto{\pgfqpoint{1.115799in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{1.151228in}{1.768009in}}%
\pgfpathlineto{\pgfqpoint{1.186580in}{1.767380in}}%
\pgfpathlineto{\pgfqpoint{1.221814in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{1.257246in}{1.734087in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.717866in}}%
\pgfpathlineto{\pgfqpoint{1.327922in}{1.691042in}}%
\pgfpathlineto{\pgfqpoint{1.363216in}{1.673461in}}%
\pgfpathlineto{\pgfqpoint{1.398573in}{1.653684in}}%
\pgfpathlineto{\pgfqpoint{1.433936in}{1.637650in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.615926in}}%
\pgfpathlineto{\pgfqpoint{1.504595in}{1.600447in}}%
\pgfpathlineto{\pgfqpoint{1.539926in}{1.583608in}}%
\pgfpathlineto{\pgfqpoint{1.575272in}{1.560274in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.716615in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{1.751951in}{1.459925in}}%
\pgfpathlineto{\pgfqpoint{1.787290in}{1.434784in}}%
\pgfpathlineto{\pgfqpoint{1.822627in}{1.407923in}}%
\pgfpathlineto{\pgfqpoint{1.857968in}{1.384798in}}%
\pgfpathlineto{\pgfqpoint{1.893304in}{1.362933in}}%
\pgfpathlineto{\pgfqpoint{1.928642in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{1.963979in}{1.327944in}}%
\pgfpathlineto{\pgfqpoint{1.999315in}{1.302074in}}%
\pgfpathlineto{\pgfqpoint{2.034649in}{1.277966in}}%
\pgfpathlineto{\pgfqpoint{2.069987in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{2.105326in}{1.234073in}}%
\pgfpathlineto{\pgfqpoint{2.140666in}{1.217769in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.199123in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{1.135669in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{1.086773in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{1.028350in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.940753in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.692949in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.627845in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.549654in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.523647in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.497759in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.469838in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.440924in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.419498in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.397387in}}%
\pgfpathlineto{\pgfqpoint{2.878241in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.085689in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.382838in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.463069in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.481527in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.446966in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.385801in}}%
\pgfpathlineto{\pgfqpoint{3.281886in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.000652in}}%
\pgfpathlineto{\pgfqpoint{0.480045in}{1.994264in}}%
\pgfpathlineto{\pgfqpoint{0.515095in}{2.017895in}}%
\pgfpathlineto{\pgfqpoint{0.550520in}{2.038014in}}%
\pgfpathlineto{\pgfqpoint{0.585671in}{1.805289in}}%
\pgfpathlineto{\pgfqpoint{0.621277in}{1.836804in}}%
\pgfpathlineto{\pgfqpoint{0.656983in}{1.851616in}}%
\pgfpathlineto{\pgfqpoint{0.692097in}{1.808845in}}%
\pgfpathlineto{\pgfqpoint{0.727320in}{1.843201in}}%
\pgfpathlineto{\pgfqpoint{0.762326in}{1.851128in}}%
\pgfpathlineto{\pgfqpoint{0.798215in}{1.795252in}}%
\pgfpathlineto{\pgfqpoint{0.833002in}{1.716815in}}%
\pgfpathlineto{\pgfqpoint{0.868680in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{0.903780in}{1.760712in}}%
\pgfpathlineto{\pgfqpoint{0.939171in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{0.974974in}{1.714757in}}%
\pgfpathlineto{\pgfqpoint{1.009579in}{1.732315in}}%
\pgfpathlineto{\pgfqpoint{1.045198in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{1.080721in}{1.702793in}}%
\pgfpathlineto{\pgfqpoint{1.115746in}{1.653559in}}%
\pgfpathlineto{\pgfqpoint{1.151213in}{1.655966in}}%
\pgfpathlineto{\pgfqpoint{1.186709in}{1.629553in}}%
\pgfpathlineto{\pgfqpoint{1.221764in}{1.624714in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{1.617267in}}%
\pgfpathlineto{\pgfqpoint{1.292774in}{1.590386in}}%
\pgfpathlineto{\pgfqpoint{1.327981in}{1.569496in}}%
\pgfpathlineto{\pgfqpoint{1.363239in}{1.558119in}}%
\pgfpathlineto{\pgfqpoint{1.398548in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{1.433968in}{1.510650in}}%
\pgfpathlineto{\pgfqpoint{1.469317in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{1.455515in}}%
\pgfpathlineto{\pgfqpoint{1.539903in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.575326in}{1.416181in}}%
\pgfpathlineto{\pgfqpoint{1.610638in}{1.391686in}}%
\pgfpathlineto{\pgfqpoint{1.645948in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{1.681291in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{1.716607in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.751938in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{1.787301in}{1.307282in}}%
\pgfpathlineto{\pgfqpoint{1.822632in}{1.294084in}}%
\pgfpathlineto{\pgfqpoint{1.857973in}{1.284228in}}%
\pgfpathlineto{\pgfqpoint{1.893310in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{1.928639in}{1.243138in}}%
\pgfpathlineto{\pgfqpoint{1.963981in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.999317in}{1.181176in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{2.069981in}{1.075756in}}%
\pgfpathlineto{\pgfqpoint{2.105320in}{0.987478in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.936690in}}%
\pgfpathlineto{\pgfqpoint{2.176007in}{0.890282in}}%
\pgfpathlineto{\pgfqpoint{2.211343in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.837523in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{0.747683in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{0.726996in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{2.458702in}{0.700361in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.691580in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.687495in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.662834in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.634990in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.537740in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.515121in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.511580in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.503360in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.469640in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.428576in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.406762in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.404912in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.403464in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.394962in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.379173in}}%
\pgfpathlineto{\pgfqpoint{3.123793in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{0.479375in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{0.514638in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{0.585416in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{0.622315in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{0.656148in}{1.480524in}}%
\pgfpathlineto{\pgfqpoint{0.691643in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{0.727536in}{1.456652in}}%
\pgfpathlineto{\pgfqpoint{0.762551in}{1.448509in}}%
\pgfpathlineto{\pgfqpoint{0.798816in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{0.832441in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{0.868702in}{1.417203in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{1.395965in}}%
\pgfpathlineto{\pgfqpoint{0.939207in}{1.392993in}}%
\pgfpathlineto{\pgfqpoint{0.974840in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{1.009693in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{1.045233in}{1.332775in}}%
\pgfpathlineto{\pgfqpoint{1.080665in}{1.299526in}}%
\pgfpathlineto{\pgfqpoint{1.115911in}{1.290885in}}%
\pgfpathlineto{\pgfqpoint{1.151241in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{1.186557in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{1.221865in}{1.252651in}}%
\pgfpathlineto{\pgfqpoint{1.257287in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{1.292611in}{1.230176in}}%
\pgfpathlineto{\pgfqpoint{1.327955in}{1.221843in}}%
\pgfpathlineto{\pgfqpoint{1.363297in}{1.216830in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{1.204064in}}%
\pgfpathlineto{\pgfqpoint{1.433968in}{1.178483in}}%
\pgfpathlineto{\pgfqpoint{1.469329in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{1.504616in}{1.159683in}}%
\pgfpathlineto{\pgfqpoint{1.539926in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{1.575283in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{1.610621in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{1.645959in}{1.111212in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{1.716616in}{1.087953in}}%
\pgfpathlineto{\pgfqpoint{1.751940in}{1.068783in}}%
\pgfpathlineto{\pgfqpoint{1.787274in}{1.059440in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{1.893310in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{1.928634in}{0.989285in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{0.970987in}}%
\pgfpathlineto{\pgfqpoint{1.999314in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{2.069986in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{2.105321in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.815313in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.756215in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{0.727481in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.698193in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.668668in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.618801in}}%
\pgfpathlineto{\pgfqpoint{2.458703in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.587294in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.572239in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.534936in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.538387in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.543722in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.661207in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.711360in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.769833in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.691327in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.538245in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.466572in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.408453in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.397407in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.389602in}}%
\pgfpathlineto{\pgfqpoint{3.189901in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.251499in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{0.391790in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.399620in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.435613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{0.479836in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{0.515386in}{1.696239in}}%
\pgfpathlineto{\pgfqpoint{0.550352in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{0.585393in}{1.674001in}}%
\pgfpathlineto{\pgfqpoint{0.621360in}{1.695070in}}%
\pgfpathlineto{\pgfqpoint{0.657098in}{1.663514in}}%
\pgfpathlineto{\pgfqpoint{0.691805in}{1.654526in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{1.638053in}}%
\pgfpathlineto{\pgfqpoint{0.762530in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{0.832785in}{1.587183in}}%
\pgfpathlineto{\pgfqpoint{0.868630in}{1.566923in}}%
\pgfpathlineto{\pgfqpoint{0.904106in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{0.938693in}{1.516550in}}%
\pgfpathlineto{\pgfqpoint{0.974988in}{1.485830in}}%
\pgfpathlineto{\pgfqpoint{1.009550in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{1.045402in}{1.442864in}}%
\pgfpathlineto{\pgfqpoint{1.080655in}{1.434990in}}%
\pgfpathlineto{\pgfqpoint{1.115453in}{1.425041in}}%
\pgfpathlineto{\pgfqpoint{1.151249in}{1.414806in}}%
\pgfpathlineto{\pgfqpoint{1.186792in}{1.408683in}}%
\pgfpathlineto{\pgfqpoint{1.222011in}{1.408219in}}%
\pgfpathlineto{\pgfqpoint{1.257496in}{1.401698in}}%
\pgfpathlineto{\pgfqpoint{1.292752in}{1.391659in}}%
\pgfpathlineto{\pgfqpoint{1.327862in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{1.359966in}}%
\pgfpathlineto{\pgfqpoint{1.398548in}{1.336244in}}%
\pgfpathlineto{\pgfqpoint{1.433972in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{1.292873in}}%
\pgfpathlineto{\pgfqpoint{1.504623in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{1.539955in}{1.276558in}}%
\pgfpathlineto{\pgfqpoint{1.575295in}{1.247854in}}%
\pgfpathlineto{\pgfqpoint{1.610616in}{1.226870in}}%
\pgfpathlineto{\pgfqpoint{1.645970in}{1.217057in}}%
\pgfpathlineto{\pgfqpoint{1.681311in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{1.716607in}{1.169827in}}%
\pgfpathlineto{\pgfqpoint{1.751930in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{1.112679in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{1.893300in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{1.928626in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{1.963973in}{1.045993in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{2.034646in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{2.069985in}{1.001513in}}%
\pgfpathlineto{\pgfqpoint{2.105325in}{1.007150in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{0.942293in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{2.246680in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{2.282018in}{0.833592in}}%
\pgfpathlineto{\pgfqpoint{2.317355in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{2.352694in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{2.388031in}{0.770092in}}%
\pgfpathlineto{\pgfqpoint{2.423368in}{0.761612in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.759768in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{0.757558in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.717939in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.705592in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.695363in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.695192in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.677289in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.610273in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.600751in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.628983in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.633810in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{0.431197in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.394076in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.374048in}}%
\pgfpathlineto{\pgfqpoint{3.123595in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.131178in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.418025in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.507958in}}%
\pgfpathlineto{\pgfqpoint{3.228960in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.301883in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.373695in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.759756in}}%
\pgfpathlineto{\pgfqpoint{0.479825in}{1.760847in}}%
\pgfpathlineto{\pgfqpoint{0.515195in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{0.550798in}{1.734138in}}%
\pgfpathlineto{\pgfqpoint{0.585354in}{1.740686in}}%
\pgfpathlineto{\pgfqpoint{0.621126in}{1.729407in}}%
\pgfpathlineto{\pgfqpoint{0.656492in}{1.717156in}}%
\pgfpathlineto{\pgfqpoint{0.692175in}{1.707609in}}%
\pgfpathlineto{\pgfqpoint{0.728037in}{1.711712in}}%
\pgfpathlineto{\pgfqpoint{0.762309in}{1.695413in}}%
\pgfpathlineto{\pgfqpoint{0.798514in}{1.676765in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{0.869493in}{1.647753in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{1.623432in}}%
\pgfpathlineto{\pgfqpoint{0.939142in}{1.607846in}}%
\pgfpathlineto{\pgfqpoint{0.975028in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.553795in}}%
\pgfpathlineto{\pgfqpoint{1.044907in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.080586in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{1.115598in}{1.476739in}}%
\pgfpathlineto{\pgfqpoint{1.151263in}{1.448453in}}%
\pgfpathlineto{\pgfqpoint{1.186598in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{1.221368in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{1.257452in}{1.398659in}}%
\pgfpathlineto{\pgfqpoint{1.292955in}{1.392088in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{1.382804in}}%
\pgfpathlineto{\pgfqpoint{1.363240in}{1.369469in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{1.354219in}}%
\pgfpathlineto{\pgfqpoint{1.434019in}{1.331654in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{1.504578in}{1.293974in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.277243in}}%
\pgfpathlineto{\pgfqpoint{1.575370in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{1.610653in}{1.239159in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{1.228585in}}%
\pgfpathlineto{\pgfqpoint{1.681312in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{1.716602in}{1.200441in}}%
\pgfpathlineto{\pgfqpoint{1.751925in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{1.787310in}{1.155324in}}%
\pgfpathlineto{\pgfqpoint{1.822622in}{1.138412in}}%
\pgfpathlineto{\pgfqpoint{1.857976in}{1.114331in}}%
\pgfpathlineto{\pgfqpoint{1.893320in}{1.082837in}}%
\pgfpathlineto{\pgfqpoint{1.928656in}{1.048882in}}%
\pgfpathlineto{\pgfqpoint{1.963982in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{1.999322in}{1.004759in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{0.989093in}}%
\pgfpathlineto{\pgfqpoint{2.069972in}{0.979840in}}%
\pgfpathlineto{\pgfqpoint{2.105316in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{2.176011in}{0.937612in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{0.937112in}}%
\pgfpathlineto{\pgfqpoint{2.246675in}{0.934389in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{0.915625in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{0.891441in}}%
\pgfpathlineto{\pgfqpoint{2.352697in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{2.388033in}{0.859516in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{2.458699in}{0.636435in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{2.529378in}{0.534372in}}%
\pgfpathlineto{\pgfqpoint{2.564720in}{0.524428in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.517815in}}%
\pgfpathlineto{\pgfqpoint{2.635390in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.489440in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.488102in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{2.776745in}{0.578096in}}%
\pgfpathlineto{\pgfqpoint{2.812082in}{0.667261in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{2.953433in}{0.712935in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.686617in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.468957in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.431428in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.482163in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{3.165459in}{0.392747in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.435625in}}%
\pgfpathlineto{\pgfqpoint{3.264071in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{0.479576in}{1.525056in}}%
\pgfpathlineto{\pgfqpoint{0.515225in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{0.550348in}{1.541047in}}%
\pgfpathlineto{\pgfqpoint{0.585896in}{1.528388in}}%
\pgfpathlineto{\pgfqpoint{0.620870in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{0.656485in}{1.539091in}}%
\pgfpathlineto{\pgfqpoint{0.691730in}{1.548102in}}%
\pgfpathlineto{\pgfqpoint{0.727246in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{1.511446in}}%
\pgfpathlineto{\pgfqpoint{0.797786in}{1.513874in}}%
\pgfpathlineto{\pgfqpoint{0.833067in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{0.869021in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{0.903572in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{1.488680in}}%
\pgfpathlineto{\pgfqpoint{0.974788in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.468220in}}%
\pgfpathlineto{\pgfqpoint{1.045236in}{1.456858in}}%
\pgfpathlineto{\pgfqpoint{1.080658in}{1.442222in}}%
\pgfpathlineto{\pgfqpoint{1.115747in}{1.436980in}}%
\pgfpathlineto{\pgfqpoint{1.151200in}{1.423634in}}%
\pgfpathlineto{\pgfqpoint{1.186564in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{1.221691in}{1.410329in}}%
\pgfpathlineto{\pgfqpoint{1.257336in}{1.396665in}}%
\pgfpathlineto{\pgfqpoint{1.292708in}{1.386587in}}%
\pgfpathlineto{\pgfqpoint{1.327937in}{1.373782in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.356488in}}%
\pgfpathlineto{\pgfqpoint{1.398570in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{1.338196in}}%
\pgfpathlineto{\pgfqpoint{1.469286in}{1.326120in}}%
\pgfpathlineto{\pgfqpoint{1.504579in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.539892in}{1.289748in}}%
\pgfpathlineto{\pgfqpoint{1.575303in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{1.610630in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{1.645960in}{1.241675in}}%
\pgfpathlineto{\pgfqpoint{1.681300in}{1.224080in}}%
\pgfpathlineto{\pgfqpoint{1.716605in}{1.204009in}}%
\pgfpathlineto{\pgfqpoint{1.751934in}{1.188285in}}%
\pgfpathlineto{\pgfqpoint{1.787296in}{1.178013in}}%
\pgfpathlineto{\pgfqpoint{1.822629in}{1.166787in}}%
\pgfpathlineto{\pgfqpoint{1.857970in}{1.149908in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{1.132936in}}%
\pgfpathlineto{\pgfqpoint{1.928645in}{1.117398in}}%
\pgfpathlineto{\pgfqpoint{1.963979in}{1.113200in}}%
\pgfpathlineto{\pgfqpoint{1.999316in}{1.101539in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{2.069983in}{1.033997in}}%
\pgfpathlineto{\pgfqpoint{2.105322in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{2.176006in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{0.852822in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{0.817117in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{2.317355in}{0.723515in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{2.388031in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{2.458702in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.540928in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.508090in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.489935in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.442533in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.435181in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.387778in}}%
\pgfpathlineto{\pgfqpoint{2.801917in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{0.478963in}{1.799851in}}%
\pgfpathlineto{\pgfqpoint{0.514560in}{1.768715in}}%
\pgfpathlineto{\pgfqpoint{0.549523in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{0.585498in}{1.769129in}}%
\pgfpathlineto{\pgfqpoint{0.620825in}{1.840756in}}%
\pgfpathlineto{\pgfqpoint{0.656139in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{0.691978in}{1.706486in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.699469in}}%
\pgfpathlineto{\pgfqpoint{0.762156in}{1.719526in}}%
\pgfpathlineto{\pgfqpoint{0.797549in}{1.620255in}}%
\pgfpathlineto{\pgfqpoint{0.833169in}{1.703849in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.587259in}}%
\pgfpathlineto{\pgfqpoint{0.903532in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{0.938424in}{1.590771in}}%
\pgfpathlineto{\pgfqpoint{0.975017in}{1.599828in}}%
\pgfpathlineto{\pgfqpoint{1.009588in}{1.550165in}}%
\pgfpathlineto{\pgfqpoint{1.045148in}{1.553591in}}%
\pgfpathlineto{\pgfqpoint{1.080852in}{1.537991in}}%
\pgfpathlineto{\pgfqpoint{1.115706in}{1.546919in}}%
\pgfpathlineto{\pgfqpoint{1.151311in}{1.522796in}}%
\pgfpathlineto{\pgfqpoint{1.186666in}{1.518832in}}%
\pgfpathlineto{\pgfqpoint{1.221380in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{1.257535in}{1.472565in}}%
\pgfpathlineto{\pgfqpoint{1.293012in}{1.469636in}}%
\pgfpathlineto{\pgfqpoint{1.328011in}{1.433763in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{1.420727in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{1.434036in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{1.469331in}{1.368253in}}%
\pgfpathlineto{\pgfqpoint{1.504580in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{1.332809in}}%
\pgfpathlineto{\pgfqpoint{1.575343in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.610644in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{1.645956in}{1.274993in}}%
\pgfpathlineto{\pgfqpoint{1.681338in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{1.716615in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{1.194090in}}%
\pgfpathlineto{\pgfqpoint{1.787324in}{1.169774in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{1.135703in}}%
\pgfpathlineto{\pgfqpoint{1.857982in}{1.103174in}}%
\pgfpathlineto{\pgfqpoint{1.893322in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{1.928657in}{1.058025in}}%
\pgfpathlineto{\pgfqpoint{1.963983in}{1.016311in}}%
\pgfpathlineto{\pgfqpoint{1.999316in}{0.972824in}}%
\pgfpathlineto{\pgfqpoint{2.034646in}{0.924827in}}%
\pgfpathlineto{\pgfqpoint{2.069970in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{0.812317in}}%
\pgfpathlineto{\pgfqpoint{2.140661in}{0.759793in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{0.701867in}}%
\pgfpathlineto{\pgfqpoint{2.211345in}{0.660388in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{0.575646in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.550783in}}%
\pgfpathlineto{\pgfqpoint{2.388033in}{0.525887in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.501152in}}%
\pgfpathlineto{\pgfqpoint{2.458700in}{0.479483in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.458823in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.449409in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.446609in}}%
\pgfpathlineto{\pgfqpoint{2.635391in}{0.435158in}}%
\pgfpathlineto{\pgfqpoint{2.670731in}{0.455446in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.479572in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{2.812082in}{0.526754in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.521321in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.489398in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.497485in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.580019in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.451512in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{0.404874in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.408394in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.442325in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.450628in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.461671in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.515668in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.465679in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.448104in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.415960in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.408782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{0.479850in}{1.435232in}}%
\pgfpathlineto{\pgfqpoint{0.513918in}{1.419603in}}%
\pgfpathlineto{\pgfqpoint{0.550367in}{1.433733in}}%
\pgfpathlineto{\pgfqpoint{0.585897in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{0.620201in}{1.436623in}}%
\pgfpathlineto{\pgfqpoint{0.656453in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{0.692172in}{1.407155in}}%
\pgfpathlineto{\pgfqpoint{0.727382in}{1.408585in}}%
\pgfpathlineto{\pgfqpoint{0.762599in}{1.409521in}}%
\pgfpathlineto{\pgfqpoint{0.797671in}{1.395755in}}%
\pgfpathlineto{\pgfqpoint{0.832634in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{0.868246in}{1.369069in}}%
\pgfpathlineto{\pgfqpoint{0.903674in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{0.939175in}{1.354529in}}%
\pgfpathlineto{\pgfqpoint{0.974598in}{1.355467in}}%
\pgfpathlineto{\pgfqpoint{1.009880in}{1.334547in}}%
\pgfpathlineto{\pgfqpoint{1.045321in}{1.325650in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{1.151179in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.186503in}{1.285142in}}%
\pgfpathlineto{\pgfqpoint{1.221845in}{1.271914in}}%
\pgfpathlineto{\pgfqpoint{1.257238in}{1.259216in}}%
\pgfpathlineto{\pgfqpoint{1.292566in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{1.327857in}{1.236032in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{1.222617in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{1.208206in}}%
\pgfpathlineto{\pgfqpoint{1.433910in}{1.193845in}}%
\pgfpathlineto{\pgfqpoint{1.469249in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{1.504596in}{1.163585in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{1.147344in}}%
\pgfpathlineto{\pgfqpoint{1.575287in}{1.126368in}}%
\pgfpathlineto{\pgfqpoint{1.610611in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{1.645940in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{1.716616in}{1.082904in}}%
\pgfpathlineto{\pgfqpoint{1.751956in}{1.054179in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.030917in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.998697in}}%
\pgfpathlineto{\pgfqpoint{1.857962in}{0.959629in}}%
\pgfpathlineto{\pgfqpoint{1.893302in}{0.920196in}}%
\pgfpathlineto{\pgfqpoint{1.928636in}{0.886236in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{0.861330in}}%
\pgfpathlineto{\pgfqpoint{1.999312in}{0.830882in}}%
\pgfpathlineto{\pgfqpoint{2.034654in}{0.798709in}}%
\pgfpathlineto{\pgfqpoint{2.069989in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{2.105329in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{2.140663in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{2.176000in}{0.690606in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{2.246677in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{2.352690in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{2.388028in}{0.541355in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.493612in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.470233in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.447260in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.424730in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.402702in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.381278in}}%
\pgfpathlineto{\pgfqpoint{2.659494in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.165366in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.367473in}}%
\pgfpathlineto{\pgfqpoint{3.165787in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.230260in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.374681in}}%
\pgfpathlineto{\pgfqpoint{3.260941in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.281879in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.374809in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.379939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.940699in}}%
\pgfpathlineto{\pgfqpoint{0.479872in}{1.934124in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{1.930622in}}%
\pgfpathlineto{\pgfqpoint{0.550439in}{1.916515in}}%
\pgfpathlineto{\pgfqpoint{0.585949in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{0.656870in}{1.890653in}}%
\pgfpathlineto{\pgfqpoint{0.691836in}{1.876065in}}%
\pgfpathlineto{\pgfqpoint{0.727073in}{1.854801in}}%
\pgfpathlineto{\pgfqpoint{0.762224in}{1.847752in}}%
\pgfpathlineto{\pgfqpoint{0.798432in}{1.823577in}}%
\pgfpathlineto{\pgfqpoint{0.832885in}{1.801129in}}%
\pgfpathlineto{\pgfqpoint{0.868396in}{1.780394in}}%
\pgfpathlineto{\pgfqpoint{0.903990in}{1.754708in}}%
\pgfpathlineto{\pgfqpoint{0.938895in}{1.731576in}}%
\pgfpathlineto{\pgfqpoint{0.974595in}{1.708474in}}%
\pgfpathlineto{\pgfqpoint{1.009449in}{1.678444in}}%
\pgfpathlineto{\pgfqpoint{1.045275in}{1.654684in}}%
\pgfpathlineto{\pgfqpoint{1.080519in}{1.630601in}}%
\pgfpathlineto{\pgfqpoint{1.115682in}{1.609811in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.600080in}}%
\pgfpathlineto{\pgfqpoint{1.186711in}{1.592253in}}%
\pgfpathlineto{\pgfqpoint{1.221945in}{1.585403in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{1.572404in}}%
\pgfpathlineto{\pgfqpoint{1.292663in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{1.327838in}{1.551716in}}%
\pgfpathlineto{\pgfqpoint{1.363157in}{1.543894in}}%
\pgfpathlineto{\pgfqpoint{1.398512in}{1.532498in}}%
\pgfpathlineto{\pgfqpoint{1.433926in}{1.510219in}}%
\pgfpathlineto{\pgfqpoint{1.469244in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.504547in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{1.539928in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{1.575273in}{1.370491in}}%
\pgfpathlineto{\pgfqpoint{1.610597in}{1.334975in}}%
\pgfpathlineto{\pgfqpoint{1.645954in}{1.304754in}}%
\pgfpathlineto{\pgfqpoint{1.681296in}{1.282888in}}%
\pgfpathlineto{\pgfqpoint{1.716609in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{1.751935in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{1.180643in}}%
\pgfpathlineto{\pgfqpoint{1.822629in}{1.157819in}}%
\pgfpathlineto{\pgfqpoint{1.857973in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{1.893297in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{1.928633in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{1.963975in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{1.999314in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.085528in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{1.052894in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{1.026131in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.983135in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.921106in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{0.783911in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.553506in}}%
\pgfpathlineto{\pgfqpoint{2.494043in}{0.529973in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.504601in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.479562in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.455730in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.434219in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.413214in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.392284in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.371711in}}%
\pgfpathlineto{\pgfqpoint{2.749516in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.738329in}}%
\pgfpathlineto{\pgfqpoint{0.479160in}{1.723820in}}%
\pgfpathlineto{\pgfqpoint{0.514330in}{1.726886in}}%
\pgfpathlineto{\pgfqpoint{0.551028in}{1.727757in}}%
\pgfpathlineto{\pgfqpoint{0.586165in}{1.730580in}}%
\pgfpathlineto{\pgfqpoint{0.620730in}{1.725334in}}%
\pgfpathlineto{\pgfqpoint{0.656664in}{1.728573in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{0.728225in}{1.666769in}}%
\pgfpathlineto{\pgfqpoint{0.762568in}{1.688755in}}%
\pgfpathlineto{\pgfqpoint{0.797829in}{1.668684in}}%
\pgfpathlineto{\pgfqpoint{0.832607in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{0.869696in}{1.652635in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.632475in}}%
\pgfpathlineto{\pgfqpoint{0.938756in}{1.634991in}}%
\pgfpathlineto{\pgfqpoint{0.975489in}{1.616084in}}%
\pgfpathlineto{\pgfqpoint{1.009203in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{1.606994in}}%
\pgfpathlineto{\pgfqpoint{1.080908in}{1.597532in}}%
\pgfpathlineto{\pgfqpoint{1.115589in}{1.600542in}}%
\pgfpathlineto{\pgfqpoint{1.151292in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{1.186583in}{1.576446in}}%
\pgfpathlineto{\pgfqpoint{1.221228in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{1.257667in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{1.293111in}{1.527295in}}%
\pgfpathlineto{\pgfqpoint{1.328101in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{1.363252in}{1.490686in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.477252in}}%
\pgfpathlineto{\pgfqpoint{1.434103in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{1.469381in}{1.459904in}}%
\pgfpathlineto{\pgfqpoint{1.504566in}{1.439584in}}%
\pgfpathlineto{\pgfqpoint{1.539861in}{1.423700in}}%
\pgfpathlineto{\pgfqpoint{1.575404in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{1.610707in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.646009in}{1.382787in}}%
\pgfpathlineto{\pgfqpoint{1.681350in}{1.358768in}}%
\pgfpathlineto{\pgfqpoint{1.716596in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{1.325092in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.315276in}}%
\pgfpathlineto{\pgfqpoint{1.822641in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{1.857988in}{1.288571in}}%
\pgfpathlineto{\pgfqpoint{1.893334in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{1.928664in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{1.963995in}{1.244835in}}%
\pgfpathlineto{\pgfqpoint{1.999332in}{1.232671in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{1.220486in}}%
\pgfpathlineto{\pgfqpoint{2.069960in}{1.207041in}}%
\pgfpathlineto{\pgfqpoint{2.105304in}{1.194744in}}%
\pgfpathlineto{\pgfqpoint{2.140662in}{1.175185in}}%
\pgfpathlineto{\pgfqpoint{2.176015in}{1.152910in}}%
\pgfpathlineto{\pgfqpoint{2.211349in}{1.129183in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{2.282014in}{1.081736in}}%
\pgfpathlineto{\pgfqpoint{2.317359in}{1.044456in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{2.388036in}{0.985432in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.973481in}}%
\pgfpathlineto{\pgfqpoint{2.458697in}{0.985392in}}%
\pgfpathlineto{\pgfqpoint{2.494040in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{2.529378in}{0.846819in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{2.635389in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.744103in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{0.660993in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.619354in}}%
\pgfpathlineto{\pgfqpoint{2.776745in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{2.812082in}{0.594350in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.534214in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.502080in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.500931in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.507764in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.510202in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{0.485447in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.482020in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.460309in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.430912in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.423823in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.407450in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.383974in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.369711in}}%
\pgfpathlineto{\pgfqpoint{3.278263in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{1.769219in}}%
\pgfpathlineto{\pgfqpoint{0.515590in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{0.550250in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{0.585869in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{0.620873in}{1.732610in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{1.707230in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{0.726733in}{1.729635in}}%
\pgfpathlineto{\pgfqpoint{0.762748in}{1.706603in}}%
\pgfpathlineto{\pgfqpoint{0.797853in}{1.723159in}}%
\pgfpathlineto{\pgfqpoint{0.833013in}{1.724742in}}%
\pgfpathlineto{\pgfqpoint{0.868563in}{1.694387in}}%
\pgfpathlineto{\pgfqpoint{0.903875in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{1.677661in}}%
\pgfpathlineto{\pgfqpoint{0.974563in}{1.684262in}}%
\pgfpathlineto{\pgfqpoint{1.009779in}{1.684199in}}%
\pgfpathlineto{\pgfqpoint{1.045210in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.080503in}{1.646373in}}%
\pgfpathlineto{\pgfqpoint{1.115721in}{1.643131in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.634027in}}%
\pgfpathlineto{\pgfqpoint{1.186548in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{1.221916in}{1.605190in}}%
\pgfpathlineto{\pgfqpoint{1.257274in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{1.589613in}}%
\pgfpathlineto{\pgfqpoint{1.327872in}{1.580048in}}%
\pgfpathlineto{\pgfqpoint{1.363210in}{1.567617in}}%
\pgfpathlineto{\pgfqpoint{1.398571in}{1.553199in}}%
\pgfpathlineto{\pgfqpoint{1.433917in}{1.535830in}}%
\pgfpathlineto{\pgfqpoint{1.469250in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{1.504575in}{1.496602in}}%
\pgfpathlineto{\pgfqpoint{1.539916in}{1.479873in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.610602in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.681287in}{1.388733in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{1.373305in}}%
\pgfpathlineto{\pgfqpoint{1.751947in}{1.353503in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.335011in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.928636in}{1.234398in}}%
\pgfpathlineto{\pgfqpoint{1.963976in}{1.202285in}}%
\pgfpathlineto{\pgfqpoint{1.999315in}{1.178701in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{2.105329in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{1.125591in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{1.076016in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{2.388029in}{0.874232in}}%
\pgfpathlineto{\pgfqpoint{2.423367in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.693770in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.584334in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.561716in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.522030in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.466988in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.444095in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.421493in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.398410in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.381497in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.370076in}}%
\pgfpathlineto{\pgfqpoint{2.822908in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.965042in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.412715in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.435501in}}%
\pgfpathlineto{\pgfqpoint{3.051477in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.221631in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.386164in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.463143in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.394898in}}%
\pgfpathlineto{\pgfqpoint{3.318606in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.698010in}}%
\pgfpathlineto{\pgfqpoint{0.479669in}{1.724888in}}%
\pgfpathlineto{\pgfqpoint{0.515265in}{1.659652in}}%
\pgfpathlineto{\pgfqpoint{0.549486in}{1.625872in}}%
\pgfpathlineto{\pgfqpoint{0.585842in}{1.536705in}}%
\pgfpathlineto{\pgfqpoint{0.619968in}{1.603388in}}%
\pgfpathlineto{\pgfqpoint{0.655762in}{1.628582in}}%
\pgfpathlineto{\pgfqpoint{0.691899in}{1.620042in}}%
\pgfpathlineto{\pgfqpoint{0.728210in}{1.626692in}}%
\pgfpathlineto{\pgfqpoint{0.761358in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{0.799115in}{1.592621in}}%
\pgfpathlineto{\pgfqpoint{0.832114in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{0.870328in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{0.976044in}{1.571396in}}%
\pgfpathlineto{\pgfqpoint{1.008565in}{1.545954in}}%
\pgfpathlineto{\pgfqpoint{1.045213in}{1.573338in}}%
\pgfpathlineto{\pgfqpoint{1.080969in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{1.115234in}{1.562818in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{1.552793in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{1.547890in}}%
\pgfpathlineto{\pgfqpoint{1.221507in}{1.539224in}}%
\pgfpathlineto{\pgfqpoint{1.257739in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{1.293173in}{1.524310in}}%
\pgfpathlineto{\pgfqpoint{1.328188in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{1.398605in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.496413in}}%
\pgfpathlineto{\pgfqpoint{1.469469in}{1.485208in}}%
\pgfpathlineto{\pgfqpoint{1.504597in}{1.481295in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{1.471822in}}%
\pgfpathlineto{\pgfqpoint{1.575405in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.446890in}}%
\pgfpathlineto{\pgfqpoint{1.646054in}{1.427428in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{1.408634in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{1.387568in}}%
\pgfpathlineto{\pgfqpoint{1.751895in}{1.365327in}}%
\pgfpathlineto{\pgfqpoint{1.787298in}{1.343681in}}%
\pgfpathlineto{\pgfqpoint{1.822642in}{1.321642in}}%
\pgfpathlineto{\pgfqpoint{1.858014in}{1.299578in}}%
\pgfpathlineto{\pgfqpoint{1.893342in}{1.279319in}}%
\pgfpathlineto{\pgfqpoint{1.928645in}{1.251229in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{1.227604in}}%
\pgfpathlineto{\pgfqpoint{1.999323in}{1.202244in}}%
\pgfpathlineto{\pgfqpoint{2.034636in}{1.177462in}}%
\pgfpathlineto{\pgfqpoint{2.069968in}{1.150078in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{1.127567in}}%
\pgfpathlineto{\pgfqpoint{2.140666in}{1.090329in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{1.041344in}}%
\pgfpathlineto{\pgfqpoint{2.211350in}{0.996070in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{0.940118in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{2.317360in}{0.877968in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{0.851444in}}%
\pgfpathlineto{\pgfqpoint{2.388036in}{0.838335in}}%
\pgfpathlineto{\pgfqpoint{2.423364in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.458697in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{2.494041in}{0.778154in}}%
\pgfpathlineto{\pgfqpoint{2.529377in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{2.564721in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{2.600054in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{2.635388in}{0.800186in}}%
\pgfpathlineto{\pgfqpoint{2.670729in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{2.741407in}{0.673773in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.589917in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.558780in}}%
\pgfpathlineto{\pgfqpoint{2.882758in}{0.483178in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.433517in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.412872in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.398405in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{0.393144in}}%
\pgfpathlineto{\pgfqpoint{3.059446in}{0.382844in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.385776in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.381293in}}%
\pgfpathlineto{\pgfqpoint{3.141292in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.794188in}}%
\pgfpathlineto{\pgfqpoint{0.479619in}{1.790769in}}%
\pgfpathlineto{\pgfqpoint{0.515982in}{1.782592in}}%
\pgfpathlineto{\pgfqpoint{0.550877in}{1.768754in}}%
\pgfpathlineto{\pgfqpoint{0.585492in}{1.772438in}}%
\pgfpathlineto{\pgfqpoint{0.620374in}{1.763918in}}%
\pgfpathlineto{\pgfqpoint{0.657059in}{1.753779in}}%
\pgfpathlineto{\pgfqpoint{0.692121in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{0.727367in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{0.762352in}{1.725515in}}%
\pgfpathlineto{\pgfqpoint{0.797706in}{1.708284in}}%
\pgfpathlineto{\pgfqpoint{0.833165in}{1.700232in}}%
\pgfpathlineto{\pgfqpoint{0.868644in}{1.686727in}}%
\pgfpathlineto{\pgfqpoint{0.903914in}{1.671930in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{1.659516in}}%
\pgfpathlineto{\pgfqpoint{0.974449in}{1.642009in}}%
\pgfpathlineto{\pgfqpoint{1.009580in}{1.626751in}}%
\pgfpathlineto{\pgfqpoint{1.045139in}{1.604155in}}%
\pgfpathlineto{\pgfqpoint{1.080440in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{1.115836in}{1.548314in}}%
\pgfpathlineto{\pgfqpoint{1.151196in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{1.186571in}{1.476342in}}%
\pgfpathlineto{\pgfqpoint{1.221968in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{1.327876in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{1.363273in}{1.335265in}}%
\pgfpathlineto{\pgfqpoint{1.398595in}{1.317406in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{1.304242in}}%
\pgfpathlineto{\pgfqpoint{1.469280in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{1.504608in}{1.277146in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{1.255947in}}%
\pgfpathlineto{\pgfqpoint{1.575271in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{1.610598in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{1.213116in}}%
\pgfpathlineto{\pgfqpoint{1.681269in}{1.218202in}}%
\pgfpathlineto{\pgfqpoint{1.716613in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{1.787273in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{1.822616in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{1.165445in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{1.928637in}{1.158764in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.999308in}{1.136826in}}%
\pgfpathlineto{\pgfqpoint{2.034651in}{1.115048in}}%
\pgfpathlineto{\pgfqpoint{2.069991in}{1.103930in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.064026in}}%
\pgfpathlineto{\pgfqpoint{2.140661in}{1.000657in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{2.246679in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{0.925672in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{0.878836in}}%
\pgfpathlineto{\pgfqpoint{2.388028in}{0.771669in}}%
\pgfpathlineto{\pgfqpoint{2.423365in}{0.692169in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.645242in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.616365in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.623583in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.618001in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.604765in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.596844in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.571355in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.549989in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.518756in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.477397in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.446131in}}%
\pgfpathlineto{\pgfqpoint{2.882756in}{0.422332in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.403773in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.390794in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.389476in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{0.408975in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.391431in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.422533in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.459308in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.578485in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.595301in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.445525in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.420241in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.401737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{0.480531in}{1.751526in}}%
\pgfpathlineto{\pgfqpoint{0.515169in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{0.549297in}{1.696280in}}%
\pgfpathlineto{\pgfqpoint{0.586215in}{1.712141in}}%
\pgfpathlineto{\pgfqpoint{0.621139in}{1.697677in}}%
\pgfpathlineto{\pgfqpoint{0.657044in}{1.678489in}}%
\pgfpathlineto{\pgfqpoint{0.691707in}{1.665897in}}%
\pgfpathlineto{\pgfqpoint{0.726897in}{1.677603in}}%
\pgfpathlineto{\pgfqpoint{0.762206in}{1.650837in}}%
\pgfpathlineto{\pgfqpoint{0.797906in}{1.625491in}}%
\pgfpathlineto{\pgfqpoint{0.833561in}{1.621621in}}%
\pgfpathlineto{\pgfqpoint{0.868919in}{1.585483in}}%
\pgfpathlineto{\pgfqpoint{0.903640in}{1.577453in}}%
\pgfpathlineto{\pgfqpoint{0.939014in}{1.552098in}}%
\pgfpathlineto{\pgfqpoint{0.974937in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{1.045195in}{1.489273in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{1.442607in}}%
\pgfpathlineto{\pgfqpoint{1.151184in}{1.432657in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{1.421923in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{1.418732in}}%
\pgfpathlineto{\pgfqpoint{1.257437in}{1.420259in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{1.421376in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.408860in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{1.383506in}}%
\pgfpathlineto{\pgfqpoint{1.398523in}{1.348129in}}%
\pgfpathlineto{\pgfqpoint{1.433971in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{1.469341in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{1.504581in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{1.539883in}{1.300624in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{1.269991in}}%
\pgfpathlineto{\pgfqpoint{1.610648in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{1.645937in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{1.716615in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{1.181819in}}%
\pgfpathlineto{\pgfqpoint{1.787309in}{1.156986in}}%
\pgfpathlineto{\pgfqpoint{1.822633in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{1.857971in}{1.122337in}}%
\pgfpathlineto{\pgfqpoint{1.893309in}{1.110426in}}%
\pgfpathlineto{\pgfqpoint{1.928650in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{1.963982in}{1.093918in}}%
\pgfpathlineto{\pgfqpoint{1.999308in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{2.034645in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{2.105318in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{2.140658in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{2.176007in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{2.211346in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.246676in}{0.997989in}}%
\pgfpathlineto{\pgfqpoint{2.282015in}{0.974448in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{0.948021in}}%
\pgfpathlineto{\pgfqpoint{2.352697in}{0.926037in}}%
\pgfpathlineto{\pgfqpoint{2.388032in}{0.909228in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{2.458702in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.811994in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.802645in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{2.635391in}{0.809458in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.694479in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.611996in}}%
\pgfpathlineto{\pgfqpoint{2.847418in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{2.882756in}{0.629705in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.621487in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.617663in}}%
\pgfpathlineto{\pgfqpoint{3.024107in}{0.569566in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.572111in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.575972in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.585105in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.734574in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{0.756498in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.567348in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.535517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.747426in}}%
\pgfpathlineto{\pgfqpoint{0.479500in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{0.514695in}{1.737113in}}%
\pgfpathlineto{\pgfqpoint{0.550637in}{1.724813in}}%
\pgfpathlineto{\pgfqpoint{0.585726in}{1.721125in}}%
\pgfpathlineto{\pgfqpoint{0.621033in}{1.707664in}}%
\pgfpathlineto{\pgfqpoint{0.656593in}{1.701694in}}%
\pgfpathlineto{\pgfqpoint{0.691793in}{1.681911in}}%
\pgfpathlineto{\pgfqpoint{0.726969in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{0.762043in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{0.798021in}{1.637820in}}%
\pgfpathlineto{\pgfqpoint{0.833203in}{1.610781in}}%
\pgfpathlineto{\pgfqpoint{0.868528in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{0.904057in}{1.574217in}}%
\pgfpathlineto{\pgfqpoint{0.939106in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{0.974605in}{1.537761in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{1.525745in}}%
\pgfpathlineto{\pgfqpoint{1.045202in}{1.512869in}}%
\pgfpathlineto{\pgfqpoint{1.080436in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{1.115659in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{1.151246in}{1.498152in}}%
\pgfpathlineto{\pgfqpoint{1.186686in}{1.493818in}}%
\pgfpathlineto{\pgfqpoint{1.221970in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{1.466906in}}%
\pgfpathlineto{\pgfqpoint{1.292611in}{1.434594in}}%
\pgfpathlineto{\pgfqpoint{1.327919in}{1.393508in}}%
\pgfpathlineto{\pgfqpoint{1.363233in}{1.356046in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{1.337475in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{1.336405in}}%
\pgfpathlineto{\pgfqpoint{1.469284in}{1.335251in}}%
\pgfpathlineto{\pgfqpoint{1.504600in}{1.320287in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{1.575270in}{1.289880in}}%
\pgfpathlineto{\pgfqpoint{1.610603in}{1.290366in}}%
\pgfpathlineto{\pgfqpoint{1.645948in}{1.279157in}}%
\pgfpathlineto{\pgfqpoint{1.681286in}{1.262612in}}%
\pgfpathlineto{\pgfqpoint{1.716615in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{1.751945in}{1.252833in}}%
\pgfpathlineto{\pgfqpoint{1.787277in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{1.822621in}{1.208845in}}%
\pgfpathlineto{\pgfqpoint{1.857969in}{1.162407in}}%
\pgfpathlineto{\pgfqpoint{1.893301in}{1.098682in}}%
\pgfpathlineto{\pgfqpoint{1.928634in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{1.963978in}{0.968117in}}%
\pgfpathlineto{\pgfqpoint{1.999311in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{2.034649in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{2.105326in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{2.211340in}{0.640381in}}%
\pgfpathlineto{\pgfqpoint{2.246680in}{0.616128in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.592623in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{2.352692in}{0.547302in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.525308in}}%
\pgfpathlineto{\pgfqpoint{2.423368in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{2.458704in}{0.482726in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.462126in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.442077in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.422585in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.403781in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.385737in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.368606in}}%
\pgfpathlineto{\pgfqpoint{2.674011in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{2.953303in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.367327in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.380985in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.373126in}}%
\pgfpathlineto{\pgfqpoint{3.032088in}{0.367117in}}%
\pgfpathmoveto{\pgfqpoint{3.249495in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.407878in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.371954in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.439319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.593627in}}%
\pgfpathlineto{\pgfqpoint{0.479790in}{1.589489in}}%
\pgfpathlineto{\pgfqpoint{0.515310in}{1.585532in}}%
\pgfpathlineto{\pgfqpoint{0.549361in}{1.578182in}}%
\pgfpathlineto{\pgfqpoint{0.585559in}{1.568691in}}%
\pgfpathlineto{\pgfqpoint{0.621249in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{0.655846in}{1.544611in}}%
\pgfpathlineto{\pgfqpoint{0.691547in}{1.546242in}}%
\pgfpathlineto{\pgfqpoint{0.726835in}{1.543228in}}%
\pgfpathlineto{\pgfqpoint{0.762530in}{1.537423in}}%
\pgfpathlineto{\pgfqpoint{0.798380in}{1.530227in}}%
\pgfpathlineto{\pgfqpoint{0.833046in}{1.526296in}}%
\pgfpathlineto{\pgfqpoint{0.868592in}{1.509934in}}%
\pgfpathlineto{\pgfqpoint{0.903890in}{1.518776in}}%
\pgfpathlineto{\pgfqpoint{0.939682in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{0.974560in}{1.490467in}}%
\pgfpathlineto{\pgfqpoint{1.009823in}{1.480800in}}%
\pgfpathlineto{\pgfqpoint{1.045261in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{1.080427in}{1.441073in}}%
\pgfpathlineto{\pgfqpoint{1.115838in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.151068in}{1.409968in}}%
\pgfpathlineto{\pgfqpoint{1.186462in}{1.402181in}}%
\pgfpathlineto{\pgfqpoint{1.222114in}{1.388727in}}%
\pgfpathlineto{\pgfqpoint{1.257123in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{1.292409in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{1.327872in}{1.341326in}}%
\pgfpathlineto{\pgfqpoint{1.363235in}{1.334093in}}%
\pgfpathlineto{\pgfqpoint{1.398600in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{1.433901in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{1.469245in}{1.289179in}}%
\pgfpathlineto{\pgfqpoint{1.504606in}{1.272608in}}%
\pgfpathlineto{\pgfqpoint{1.539923in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{1.575248in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{1.224182in}}%
\pgfpathlineto{\pgfqpoint{1.645935in}{1.201283in}}%
\pgfpathlineto{\pgfqpoint{1.681261in}{1.186102in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{1.180415in}}%
\pgfpathlineto{\pgfqpoint{1.751954in}{1.171673in}}%
\pgfpathlineto{\pgfqpoint{1.787262in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{1.822620in}{1.142237in}}%
\pgfpathlineto{\pgfqpoint{1.857967in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{1.114385in}}%
\pgfpathlineto{\pgfqpoint{1.928631in}{1.100589in}}%
\pgfpathlineto{\pgfqpoint{1.963970in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{1.999313in}{1.083895in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{1.085099in}}%
\pgfpathlineto{\pgfqpoint{2.069994in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{2.105332in}{1.037841in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.030313in}}%
\pgfpathlineto{\pgfqpoint{2.176002in}{1.020851in}}%
\pgfpathlineto{\pgfqpoint{2.211341in}{1.011052in}}%
\pgfpathlineto{\pgfqpoint{2.246680in}{0.992291in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.967832in}}%
\pgfpathlineto{\pgfqpoint{2.317352in}{0.926420in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{0.853756in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{0.792383in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.743115in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{2.529380in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.665729in}}%
\pgfpathlineto{\pgfqpoint{2.635393in}{0.678166in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.702277in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.711118in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.722358in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.715390in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.563947in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.523165in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.453676in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.477034in}}%
\pgfpathlineto{\pgfqpoint{3.236134in}{0.447483in}}%
\pgfpathlineto{\pgfqpoint{3.271472in}{0.408007in}}%
\pgfpathlineto{\pgfqpoint{3.306809in}{0.384261in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.381198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738431,0.346235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.809561in}}%
\pgfpathlineto{\pgfqpoint{0.479887in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{0.515046in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{0.550282in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{0.585708in}{1.736661in}}%
\pgfpathlineto{\pgfqpoint{0.621080in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{0.656477in}{1.726424in}}%
\pgfpathlineto{\pgfqpoint{0.691767in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{0.727390in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{0.762372in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{0.798055in}{1.667968in}}%
\pgfpathlineto{\pgfqpoint{0.832958in}{1.648295in}}%
\pgfpathlineto{\pgfqpoint{0.868791in}{1.635308in}}%
\pgfpathlineto{\pgfqpoint{0.903748in}{1.624910in}}%
\pgfpathlineto{\pgfqpoint{0.939067in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{0.974773in}{1.593649in}}%
\pgfpathlineto{\pgfqpoint{1.009629in}{1.579378in}}%
\pgfpathlineto{\pgfqpoint{1.045241in}{1.563656in}}%
\pgfpathlineto{\pgfqpoint{1.080653in}{1.550698in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{1.534081in}}%
\pgfpathlineto{\pgfqpoint{1.151231in}{1.520839in}}%
\pgfpathlineto{\pgfqpoint{1.186610in}{1.506107in}}%
\pgfpathlineto{\pgfqpoint{1.221811in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{1.257345in}{1.475316in}}%
\pgfpathlineto{\pgfqpoint{1.292689in}{1.459396in}}%
\pgfpathlineto{\pgfqpoint{1.327932in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{1.363236in}{1.426936in}}%
\pgfpathlineto{\pgfqpoint{1.398577in}{1.410197in}}%
\pgfpathlineto{\pgfqpoint{1.433958in}{1.392071in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{1.373780in}}%
\pgfpathlineto{\pgfqpoint{1.504596in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{1.539919in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{1.575294in}{1.317092in}}%
\pgfpathlineto{\pgfqpoint{1.610622in}{1.297476in}}%
\pgfpathlineto{\pgfqpoint{1.645955in}{1.278629in}}%
\pgfpathlineto{\pgfqpoint{1.681294in}{1.260101in}}%
\pgfpathlineto{\pgfqpoint{1.716610in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{1.221006in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.822627in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{1.857971in}{1.158739in}}%
\pgfpathlineto{\pgfqpoint{1.893308in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{1.928640in}{1.113541in}}%
\pgfpathlineto{\pgfqpoint{1.963976in}{1.091086in}}%
\pgfpathlineto{\pgfqpoint{1.999314in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.034649in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{2.069985in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{2.105323in}{0.989706in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{0.959861in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.929342in}}%
\pgfpathlineto{\pgfqpoint{2.211342in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{2.246678in}{0.864586in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{0.830820in}}%
\pgfpathlineto{\pgfqpoint{2.317355in}{0.800404in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{0.734789in}}%
\pgfpathlineto{\pgfqpoint{2.423366in}{0.703338in}}%
\pgfpathlineto{\pgfqpoint{2.458703in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{2.494042in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{2.529379in}{0.629764in}}%
\pgfpathlineto{\pgfqpoint{2.564718in}{0.612153in}}%
\pgfpathlineto{\pgfqpoint{2.600055in}{0.592202in}}%
\pgfpathlineto{\pgfqpoint{2.635392in}{0.570656in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.553398in}}%
\pgfpathlineto{\pgfqpoint{2.706068in}{0.532767in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.520860in}}%
\pgfpathlineto{\pgfqpoint{2.776744in}{0.515510in}}%
\pgfpathlineto{\pgfqpoint{2.812081in}{0.503517in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.490308in}}%
\pgfpathlineto{\pgfqpoint{2.918095in}{0.470387in}}%
\pgfpathlineto{\pgfqpoint{2.953432in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{2.988770in}{0.438211in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{0.422276in}}%
\pgfpathlineto{\pgfqpoint{3.059445in}{0.410089in}}%
\pgfpathlineto{\pgfqpoint{3.094783in}{0.413515in}}%
\pgfpathlineto{\pgfqpoint{3.130121in}{0.405272in}}%
\pgfpathlineto{\pgfqpoint{3.165458in}{0.386671in}}%
\pgfpathlineto{\pgfqpoint{3.200796in}{0.377049in}}%
\pgfpathlineto{\pgfqpoint{3.221839in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.801548in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{1.801548in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.762336in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{1.762336in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{0.402329in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316389in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.372117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629754in}{2.321837in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.321837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534217in}{2.321837in}}{\pgfqpoint{1.534217in}{2.335331in}}%
\pgfpathlineto{\pgfqpoint{1.534217in}{2.424158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534217in}{2.437653in}}{\pgfqpoint{1.520723in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{2.437653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616260in}{2.437653in}}{\pgfqpoint{0.616260in}{2.424158in}}%
\pgfpathlineto{\pgfqpoint{0.616260in}{2.335331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616260in}{2.321837in}}{\pgfqpoint{0.629754in}{2.321837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.643249in}{2.387049in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{2.387049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832171in,y=2.363433in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont DisPerSE grid resolution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309283in}{2.217475in}}%
\pgfpathlineto{\pgfqpoint{3.269158in}{2.217475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282653in}{2.217475in}}{\pgfqpoint{3.282653in}{2.230969in}}%
\pgfpathlineto{\pgfqpoint{3.282653in}{2.424158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282653in}{2.437653in}}{\pgfqpoint{3.269158in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{2.309283in}{2.437653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.295789in}{2.437653in}}{\pgfqpoint{2.295789in}{2.424158in}}%
\pgfpathlineto{\pgfqpoint{2.295789in}{2.230969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.295789in}{2.217475in}}{\pgfqpoint{2.309283in}{2.217475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.085098,0.326667,0.494118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322778in}{2.387049in}}%
\pgfpathlineto{\pgfqpoint{2.457722in}{2.387049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511700in,y=2.363433in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont CDM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738431,0.346235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322778in}{2.282687in}}%
\pgfpathlineto{\pgfqpoint{2.457722in}{2.282687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511700in,y=2.259071in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM, \(\displaystyle mc^2 = 7 \times 10^{-23}\, \mathrm{eV}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/halo_profiles_fdm_7e-23_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.530000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{0.402329in}{2.471389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402329in,y=0.274895in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668745in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668745in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668745in,y=0.274895in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935160in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935160in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935160in,y=0.274895in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783558in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783558in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006563in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006563in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164787in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164787in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287516in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287516in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387792in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387792in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472574in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472574in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546016in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546016in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610797in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610797in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049974in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049974in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272978in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272978in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431203in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431203in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553931in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553931in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654207in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654207in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738990in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738990in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812432in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812432in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877212in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877212in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859359in,y=0.124484in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\) kpc (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.372117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=0.335214in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.791972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.791972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=0.755068in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.211826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.211826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=1.174923in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.631680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.631680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=1.594777in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.051535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.051535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=2.014116in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158579in, y=2.433970in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.498506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.498506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.572439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.572439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.624895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.624895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.665583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.665583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.698828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.698828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.726936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.726936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.751284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.751284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.772760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.772760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.918361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.918361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{0.992293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.992293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.044749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.044749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.085437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.085437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.118682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.118682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.146790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.146790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.171138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.171138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.192615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.192615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.338215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.338215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.412147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.412147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.464604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.464604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.505292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.505292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.538536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.538536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.566644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.566644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.590992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.590992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.612469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.612469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.758069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.758069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.832002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.832002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.884458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.884458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.925146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.925146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.958390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.958390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{1.986498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.986498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.010847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.010847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.032323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.032323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.177923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.177923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.251856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.251856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.304312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.304312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.345000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.378245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.378245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.406353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.406353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.430701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.430701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402329in}{2.452177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.452177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103024in,y=1.421753in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.381953in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.018775in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.961097in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.910945in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.987083in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.854999in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.847652in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.877921in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.838662in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.805658in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.821299in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.751863in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.726675in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.710364in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.713689in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.666812in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.628669in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.602745in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.531967in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.502586in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.479366in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.442661in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.417981in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.359583in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.333743in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.299230in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.268235in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.237970in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.212500in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.189102in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.161651in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.131271in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.105685in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{1.049112in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.964057in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.891388in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.862465in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.824481in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.788842in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.756430in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.712276in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.667943in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.641700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.270704in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.237043in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.098610in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.047545in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{2.022800in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.913714in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.902951in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.807259in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.767505in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.761462in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.707640in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.711938in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.681780in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.680411in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.667491in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.634237in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.605898in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.587053in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.569938in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.552856in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.512221in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.487689in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.429989in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.325100in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.297846in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.264645in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.237344in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.208597in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.180612in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.995643in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.965774in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.929576in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.905686in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.897520in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.884319in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.866651in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.818219in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.788236in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.710912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.432367in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.386653in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.215866in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.023660in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.824359in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.830898in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.812366in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.752689in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.732101in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.712306in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.764256in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.722035in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.723539in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.706855in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.693009in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.606746in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.613822in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.586298in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.558608in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.436421in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.376170in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.313183in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.287679in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.262489in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.211249in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.939099in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.914161in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.843145in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.753835in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.678485in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.639275in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.615176in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.589100in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.571597in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.555579in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.517292in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.488760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.454739in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.396691in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.128611in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.990225in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.998836in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.916961in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.876187in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.858883in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.797005in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.781489in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.726993in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.723845in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.687165in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.622248in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.603517in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.569367in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.544561in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.510572in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.458980in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.431249in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.399459in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.376368in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.346043in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.325469in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.300156in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.267546in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.237460in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.204401in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.128097in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.098055in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.066774in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.900763in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.880259in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.850772in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.800664in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.754231in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.652897in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.248371in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.210192in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.117510in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.037960in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.924927in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.933234in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.894190in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.876709in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.812213in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.788720in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.737512in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.727634in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.636801in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.580606in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.558855in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.518871in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.503083in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.470869in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.443237in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.391668in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.368107in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.342554in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.245359in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.220537in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.188954in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.136273in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.102709in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.076050in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.992090in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.966374in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.946417in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.938348in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.904716in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.811353in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.759296in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.642484in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.537855in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.510174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.189952in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.161731in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.057588in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.955213in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.985384in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.890709in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.830001in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.746039in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.745492in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.800671in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.698631in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.705003in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.650211in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.664911in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.643170in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.651032in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.621058in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.583099in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.525412in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.463173in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.443020in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.414305in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.368739in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.352660in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.302876in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.269196in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.255709in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.246913in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.206893in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.173786in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.115551in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.056244in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.988851in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.957384in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.930447in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.913379in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.876914in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.849205in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.822483in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.776263in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.740183in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.640216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.379212in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.329931in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.128679in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.908275in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.878654in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.889608in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.882232in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.825312in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.809563in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.770853in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.787303in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.751494in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.705466in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.679627in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.661203in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.641918in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.613482in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.541729in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.523788in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.501642in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.392410in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.364420in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.341073in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.307504in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.270593in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.240654in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.159802in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.122591in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.062599in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.025912in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.930187in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.884745in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.806031in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.777484in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.757612in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.737069in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.631855in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.575046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.446280in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.335612in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.988310in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.917825in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.933249in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.964708in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.838264in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.882742in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.838175in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.908061in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.871147in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.800936in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.786856in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.796496in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.770207in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.768421in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.730367in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.709848in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.699996in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.676624in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.656751in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.638716in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.606240in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.547891in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.525783in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.491921in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.466869in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.406477in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.353851in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.329262in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.224215in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.192979in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.129949in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.070269in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.038033in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.936729in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.898890in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.849083in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.806557in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.766705in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.718002in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.664913in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.626223in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.592760in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.571721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.373133in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.340126in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.197390in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.036950in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{2.058077in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.896422in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.796633in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.821987in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.738003in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.709496in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.703213in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.711136in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.714092in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.712455in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.677175in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.669650in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.630006in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.609870in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.562998in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.528403in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.495016in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.455079in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.398330in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.325747in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.293941in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.234603in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.130793in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.936715in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.828864in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.793960in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.749692in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.727412in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.635912in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.591818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.221924in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.189979in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.092202in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.029360in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.904695in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.873796in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.845426in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.780619in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.727359in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.707070in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.669071in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.672823in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.621792in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.619066in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.621170in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.590481in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.535490in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.509400in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.487922in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.425499in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.397303in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.380101in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.347665in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.321411in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.299618in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.260180in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.192096in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.168175in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.148946in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.127034in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.096372in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.069089in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.003023in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.917756in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.889211in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.869543in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.731595in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.689745in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.673741in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.663268in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.644322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.335209in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.298513in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.173602in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.035690in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.961330in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.876853in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.797864in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.763875in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.813663in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.820004in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.769353in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.748822in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.736968in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.750084in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.700617in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.655239in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.633302in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.599138in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.578999in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.540341in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.517935in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.488526in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.451330in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.402081in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.368938in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.318323in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.224455in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.195815in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.124928in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.095449in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.999753in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.958381in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.911779in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.890818in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.870785in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.825371in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.775890in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.693840in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.674295in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.646981in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.611948in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.573729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.277686in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.139355in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.990804in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.972384in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.886774in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.929757in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.838807in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.753859in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.779467in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.800074in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.745637in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.723664in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.688166in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.640028in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.633529in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.625830in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.590157in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.562377in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.474419in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.414985in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.390980in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.340705in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.321889in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.299156in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.262538in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.237933in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.201327in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.145675in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.065349in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.915701in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.833839in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.805658in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.771672in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.746023in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.678341in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.623475in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.599268in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.579234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.323740in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.286079in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.159781in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.076741in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.879048in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.905506in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.844429in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.832361in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.751006in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.739712in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.776514in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.793236in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.723049in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.752229in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.671443in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.655658in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.597757in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.594009in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.561648in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.538047in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.415741in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.391551in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.364855in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.302175in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.275912in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.249185in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.216785in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.189143in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.166138in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.138285in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.041477in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.985096in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.947000in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.906719in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.842976in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.777864in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.737329in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.682132in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.628032in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.597600in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.586494in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.576918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.241505in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.207906in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.114837in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.028399in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{2.070981in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.974765in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.866525in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.774517in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.749011in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.821260in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.743717in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.680509in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.711050in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.690617in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.649431in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.600616in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.582693in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.558138in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.537354in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.496288in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.248065in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.222842in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.194563in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.172547in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.065657in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.024631in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.997304in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.981004in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.930462in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.906997in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.725928in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.587872in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.505570in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.455747in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.417392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.339451in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.291651in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.154943in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.042390in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.883117in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.877281in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.775425in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.754660in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.715657in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.696006in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.728967in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.695921in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.662668in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.617788in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.607483in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.602032in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.586575in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.550956in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.484486in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.459271in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.428273in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.403977in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.376857in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.350039in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.326251in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.297536in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.272512in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.241316in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.187608in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.154883in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.119258in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.088895in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.059360in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.986880in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.908117in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.759345in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.711383in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.603124in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.596730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.218505in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.197861in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.109446in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.995854in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.836573in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.852237in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.777588in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.689288in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.695087in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.649064in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.664492in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.636273in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.579838in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.576180in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.566901in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.443783in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.419724in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.348998in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.331987in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.295801in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.269434in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.250772in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.202802in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.179493in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.157337in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.130815in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.064169in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.989701in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.882144in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.833111in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.797889in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.722755in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.649909in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.595000in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.406243in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.383439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.275524in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.159760in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.077296in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.969988in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.900092in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.880251in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.825010in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.743637in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.633337in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.620603in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.604520in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.606695in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.596459in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.559149in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.486325in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.475761in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.433969in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.407678in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.388666in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.368809in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.355843in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.332301in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.301193in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.277254in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.252991in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.229636in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.202956in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.172257in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.144620in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.119166in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.068382in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.042436in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.007197in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.961234in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.895059in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.857814in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.775917in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.710330in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.665649in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.617760in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.566342in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.468558in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.432675in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.407308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.294336in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.260502in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.134323in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.087068in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.990987in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.985409in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.995063in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.842896in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.855628in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.833203in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.846901in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.774422in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.718602in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.729559in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.706154in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.685000in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.653896in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.608667in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.575706in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.521207in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.451395in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.391583in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.361177in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.335984in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.315770in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.284522in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.261229in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.239307in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.161922in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.112874in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.080158in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.047450in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.016461in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.874225in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.850345in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.788857in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.721111in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.596607in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.531391in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.488657in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.460137in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.438607in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.423428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.356562in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.310059in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.177233in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.090309in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.899905in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.898636in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.865534in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.779184in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.789820in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.786410in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.768800in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.730288in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.734342in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.708345in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.692024in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.642747in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.592640in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.577857in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.562452in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.533711in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.401139in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.376773in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.338689in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.312188in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.229268in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.192497in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.151166in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.112859in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.913552in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.895727in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.861212in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.780433in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.759479in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.630191in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.598102in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.467284in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.405268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.308976in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.282546in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.147594in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.099857in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.996816in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.975326in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.954206in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.801884in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.821369in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.779773in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.790091in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.756984in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.751161in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.729702in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.713670in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.719800in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.697614in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.669936in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.615475in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.574460in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.567721in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.471972in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.376314in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.350604in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.334016in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.300054in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.239819in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.218732in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.159870in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.059032in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.912612in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.821940in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.753745in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.725369in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.687489in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.634596in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.559754in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.423397in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.381440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.183445in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.159522in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.064187in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.993753in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.873437in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.854011in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.860083in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.796357in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.702619in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.725204in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.663502in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.611862in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.616464in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.575570in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.597241in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.548098in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.538111in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.433015in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.405477in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.375569in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.362525in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.310479in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.280130in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.240948in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.209402in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.178106in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.147111in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.121165in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.086243in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.939033in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.899832in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.876619in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.839100in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.792658in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.733258in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.639289in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.572092in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.455849in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.422606in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.394577in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{3.291021in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.360297in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.322661in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.176259in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.990797in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.917486in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.878239in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.702333in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.814392in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.730270in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.768041in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.741143in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.698552in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.702582in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.662970in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.653140in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.629187in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.598351in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.533141in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.503548in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.471830in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.445288in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.432406in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.329529in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.298596in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.262734in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.200694in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.106736in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.013526in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.994403in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.932184in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.891929in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.860709in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.828822in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.779482in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.762950in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.686078in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.611965in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.483290in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.411245in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.373041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.195645in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.163399in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.052938in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.855323in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.828463in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.770107in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.766093in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.717552in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.766030in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.739092in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.672266in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.652691in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.619720in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.601454in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.482615in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.470452in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.430735in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.399966in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.364908in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.340452in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.297096in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.194849in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.149479in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.136908in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.123130in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.085425in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.040231in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.000040in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.953682in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.892952in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.852414in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.780507in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.739895in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.698008in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.669075in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.640885in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.614553in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.558957in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.524528in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.458776in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.430977in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.414162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.221108in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.195221in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.122410in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.045048in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.924640in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.875181in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.763645in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.767429in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.786508in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.719757in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.753834in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.698005in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.706936in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.641781in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.652477in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.599133in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.570719in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.516091in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.513406in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.470011in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.446774in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.420241in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.401023in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.363661in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.315150in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.297958in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.268408in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.199575in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.178028in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.028223in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.999672in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.836227in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.804978in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.774964in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.752334in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.709829in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.649684in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.620699in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.564413in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.527997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.321746in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.285503in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.175793in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.095431in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.943283in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.919677in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.853624in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.773899in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.735548in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.714613in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.692181in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.652395in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.638219in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.607583in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.636245in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.593190in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.563980in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.533193in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.498667in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.481437in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.424663in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.386716in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.349368in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.317174in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.255080in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.229428in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.206083in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.077212in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.993736in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.964795in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.940279in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.873101in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.811946in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.778520in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.607715in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.531857in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.466004in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.446491in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.429395in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.417258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.336362in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.300397in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.146332in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.052958in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.929633in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.875668in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.758250in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.838760in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.751349in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.744678in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.735783in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.655764in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.600166in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.581211in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.585432in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.564202in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.525915in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.512319in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.480836in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.456595in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.427733in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.397355in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.380322in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.348654in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.316868in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.294064in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.263025in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.177316in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.153298in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.123709in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.104747in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.070630in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.030858in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.006671in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.947187in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.900538in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.875965in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.836760in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.810145in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.768360in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.699176in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.566685in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.488998in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.411333in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.367632in}}%
\pgfpathlineto{\pgfqpoint{3.291072in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.325030in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.159182in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.995260in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.968417in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.883241in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.795134in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.780524in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.736820in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.742521in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.717970in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.681073in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.672065in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.637782in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.632612in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.597185in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.574448in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.563912in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.486059in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.356570in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.330045in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.243560in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.146753in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.092553in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.056597in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.027526in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.991210in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.949376in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.925506in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.902384in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.869747in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.833654in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.760190in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.735984in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.691811in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.635931in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.593713in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.522228in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.435401in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.384767in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.367786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.351315in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.301108in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.133451in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.047748in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.998114in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.875710in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.776812in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.752449in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.757353in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.722639in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.699323in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.645667in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.649787in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.646730in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.619756in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.603019in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.601746in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.533828in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.505733in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.479354in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.420120in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.396799in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.335578in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.304151in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.272953in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.243434in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.210333in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.178561in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.152559in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.096563in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.061116in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.869423in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.803305in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.738647in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.646603in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.604335in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.551106in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.508659in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.474921in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.452171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.216848in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.182744in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.090075in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.881972in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.894243in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.892023in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.816251in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.797346in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.761413in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.721432in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.652730in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.627909in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.597237in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.585706in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.590050in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.507893in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.459914in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.454772in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.435815in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.390726in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.364643in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.328837in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.298053in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.243945in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.212494in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.181781in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.113342in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.067945in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.978775in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.925446in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.788922in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.599026in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.546500in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.484548in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.454827in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.426012in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.396930in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.378432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.343166in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.303709in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.135238in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.010849in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{2.054912in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.889566in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.839166in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.767921in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.769361in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.725009in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.642266in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.645744in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.618595in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.635133in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.608101in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.603603in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.570823in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.518557in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.461724in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.432538in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.359859in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.278948in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.207019in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.164481in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.132678in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.101952in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.985857in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.958225in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.886466in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.843326in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.804347in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.771758in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.735328in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.684909in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.625230in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.554142in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.514559in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.468030in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.418697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.213528in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.188351in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.106518in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.002405in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.931138in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.832793in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.715691in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.735012in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.754801in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.735134in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.648427in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.580102in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.564630in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.546824in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.509487in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.493625in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.468635in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.413080in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.351478in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.324438in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.274049in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.235563in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.215136in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.187083in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.164564in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.135166in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.115418in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.008452in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.903614in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.850043in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.828375in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.803204in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.759111in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.716522in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.678765in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.633813in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.604167in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.573912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.315143in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.287490in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.155685in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.998652in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{2.002891in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.882549in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.773498in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.654843in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.682825in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.650487in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.605159in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.631334in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.609085in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.584170in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.540388in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.521883in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.491500in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.482416in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.476083in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.451337in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.385457in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.281671in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.256602in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.226968in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.193650in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.162306in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.059810in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.024699in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.947815in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.902639in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.835129in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.775759in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.750078in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.716732in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.644279in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.545327in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.443049in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.414159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.269379in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.224600in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.055173in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.945937in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.926540in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.907278in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.864833in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.877630in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.818777in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.829524in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.825282in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.714951in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.636345in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.668380in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.641106in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.627124in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.583545in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.503309in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.453539in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.339825in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.304195in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.273921in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.231875in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.193799in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.171367in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.143334in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.124434in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.103039in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.928145in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.811206in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.781318in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.762843in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.758238in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.744414in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.681786in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.604908in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.511649in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.469736in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.437857in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.417013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.186116in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.154275in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.077762in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.021289in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.829917in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.886811in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.841635in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.769202in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.637359in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.631033in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.608657in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.611119in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.605733in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.563860in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.535399in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.520035in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.515385in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.476569in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.458165in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.390448in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.378628in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.327982in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.297122in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.235983in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.143406in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.108121in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.077381in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.018610in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.933802in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.777637in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.690876in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.662842in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.621827in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.567230in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.520286in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.471438in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.445087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.266814in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.229972in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.109007in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.028591in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.989350in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.834969in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.727355in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.745140in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.750293in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.700638in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.689669in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.648355in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.609714in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.577888in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.546511in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.508741in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.503897in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.480471in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.436849in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.418305in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.352698in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.327406in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.304404in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.285962in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.257722in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.191840in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.167967in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.140138in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.114429in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.990510in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.714099in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.681823in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.439238in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{3.318671in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.332743in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.289126in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.117267in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.910899in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.861667in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.752774in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.706484in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.743248in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.682771in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.657791in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.655945in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.632689in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.624904in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.605050in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.604101in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.599832in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.544735in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.518149in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.495151in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.476042in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.444089in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.418414in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.379575in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.358747in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.320447in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.282079in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.247765in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.215792in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.149945in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.125359in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.023247in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.956874in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.878888in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.843771in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.825452in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.802743in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.700897in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.620934in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.533674in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.453361in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.402971in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.374015in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.184013in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.088779in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.003602in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.923866in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.856199in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.798260in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.726541in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.699547in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.630966in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.614124in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.615720in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.521490in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.555385in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.527547in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.530727in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.475510in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.448323in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.405192in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.374202in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.355340in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.331297in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.303402in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.266048in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.256096in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.246293in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.159079in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.127222in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.101416in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.085075in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.032716in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.998298in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.974251in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.771590in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.689200in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.610443in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.553524in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.491846in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.463954in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.438476in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.413790in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.389339in}}%
\pgfpathlineto{\pgfqpoint{3.285339in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.211063in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.180919in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.057650in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.934715in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.863700in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.753688in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.753496in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.740210in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.691105in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.592087in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.576109in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.535939in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.526437in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.514750in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.481908in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.466783in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.441448in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.425764in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.371316in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.334035in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.300671in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.276475in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.155613in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.127201in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.111280in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.117374in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.017908in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.970872in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.910226in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.661455in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.550943in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.484869in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.439730in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.396164in}}%
\pgfpathlineto{\pgfqpoint{3.280275in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.129640in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.107570in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.003434in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.856379in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.821604in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.827539in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.784447in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.749520in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.714544in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.636408in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.576397in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.547906in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.492880in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.450950in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.427909in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.409861in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.407680in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.371349in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.313391in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.283361in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.133306in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.036705in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.014325in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.992726in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.980122in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.947494in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.877057in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.833252in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.714510in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.701876in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.714520in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.581327in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.500101in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.435465in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.418731in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.406677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.278193in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.245495in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.135714in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.022679in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.953960in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.901899in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.784355in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.699676in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.644021in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.637640in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.676495in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.677214in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.616230in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.621172in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.604989in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.613692in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.585746in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.531830in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.507128in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.404191in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.338172in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.296685in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.198200in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.136223in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.073364in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.046109in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{1.007458in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.845261in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.785244in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.735001in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.697750in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.659226in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.606304in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.590526in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.585751in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.587805in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.194102in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.168191in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.066961in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.995673in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.999790in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.910709in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.851306in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.758548in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.805366in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.679769in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.655692in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.625619in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.622096in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.592398in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.514779in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.485087in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.482674in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.446700in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.410389in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.390425in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.382341in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.361929in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.318004in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.286247in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.263901in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.165573in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.073381in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.014870in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.880937in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.680625in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.648376in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.609649in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.510044in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.467018in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.432954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.083064in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.932751in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.820284in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.853358in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.827264in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.900095in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.851911in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.801595in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.770095in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.654814in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.634884in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.624010in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.602852in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.519188in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.490707in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.408182in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.388496in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.337890in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.326771in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.288809in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.265157in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.234540in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.206530in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.178581in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.165495in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.164763in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.058408in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.022154in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.949556in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.909368in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.885176in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.859838in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.751265in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.590146in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.545469in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.479029in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.448869in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.419200in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.400502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.205250in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.176051in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.062629in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.987731in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.850030in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.843190in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.793598in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.778504in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.727847in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.734301in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.681740in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.592253in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.613833in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.601100in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.581967in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.556990in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.488550in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.425108in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.383424in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.368265in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.351532in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.325233in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.301099in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.274948in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.210999in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.193037in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.173057in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.125692in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.076846in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.999235in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.908708in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.885640in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.837654in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.746487in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.712350in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.689552in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.548543in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.509245in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.413726in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.385199in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.367516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.129099in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.103271in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.003274in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.933964in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.886150in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.808575in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.782386in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.752228in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.736411in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.673527in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.603375in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.656706in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.628199in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.622854in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.615875in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.577436in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.481615in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.451349in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.406183in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.387044in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.358311in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.348806in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.315166in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.296190in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.232376in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.199257in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.178794in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.151268in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.122718in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.099803in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.013896in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.980573in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.912494in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.797090in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.765515in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.670282in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.634765in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.615805in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.598380in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.552268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.297557in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.267043in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.153404in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.058419in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.941542in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.834086in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.707596in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.712753in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.695105in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.720123in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.695934in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.676059in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.661354in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.627299in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.558131in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.539115in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.525952in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.495381in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.332686in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.302544in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.257011in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.199033in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.167261in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.141608in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.096130in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.016786in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.935918in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.922549in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.898606in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.849064in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.781768in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.702446in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.635389in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.588255in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.546529in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.502016in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.475377in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.448712in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.411057in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.368170in}}%
\pgfpathlineto{\pgfqpoint{3.291978in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.246446in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.219761in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.112867in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.022388in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.980980in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.907874in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.775806in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.767548in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.671646in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.673309in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.642091in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.587930in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.564784in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.482436in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.403464in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.384964in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.325980in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.310191in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.209558in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.152961in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.113533in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.081983in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.056671in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.028499in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.012594in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.903016in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.788985in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.757385in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.673083in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.582346in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.563223in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.560591in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.570550in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.582061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.231658in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.204243in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.103367in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.020111in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.947278in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.875897in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.825215in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.629203in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.676644in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.689369in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.644503in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.662212in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.627863in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.619680in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.520171in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.494665in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.468494in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.437881in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.395879in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.367013in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.311889in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.281813in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.200623in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.173673in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.041821in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.975544in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.943180in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.916051in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.860499in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.773496in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.715715in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.684467in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.640032in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.600908in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.553143in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.495410in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.434572in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.390716in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.371096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.087254in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.055369in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.960793in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.920805in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.850449in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.853324in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.849867in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.784757in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.739705in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.667254in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.661005in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.601330in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.592393in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.571225in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.563714in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.523678in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.531045in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.516874in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.488364in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.454413in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.450218in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.412999in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.384153in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.363842in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.330507in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.323516in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.285954in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.251180in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.183482in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.151490in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.113272in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.980280in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.955614in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.715220in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.581727in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.559606in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.540335in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.527286in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.513658in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.479931in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.451840in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.425291in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.399514in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.373889in}}%
\pgfpathlineto{\pgfqpoint{3.254729in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.142386in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.062042in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.998330in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.895608in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.868840in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.839577in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.734518in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.749717in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.710963in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.674178in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.681928in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.644625in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.620936in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.608518in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.559384in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.539216in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.430780in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.374161in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.349713in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.298213in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.233840in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.200547in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.166786in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.120212in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.095720in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.071903in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.996365in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.933068in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.854507in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.715651in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.661697in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.595812in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.571824in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.573344in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.536635in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.479676in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.427158in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.397604in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.370502in}}%
\pgfpathlineto{\pgfqpoint{3.198941in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.140591in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.115494in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.023296in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.957009in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.869760in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.832130in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.822381in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.711403in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.707052in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.619031in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.566524in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.510096in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.477365in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.453115in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.418401in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.422758in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.402630in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.376427in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.361988in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.338355in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.292143in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.176335in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.156141in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.117624in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.050862in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.778867in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.690899in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.596141in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.535016in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.456643in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.420079in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.391719in}}%
\pgfpathlineto{\pgfqpoint{3.091543in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.057534in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.029506in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.899764in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.945422in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.915002in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.855380in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.788113in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.787488in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.880858in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.780754in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.686341in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.676451in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.579392in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.528692in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.519566in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.538143in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.498492in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.437732in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.408573in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.368919in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.282010in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.247650in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.229541in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.174677in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.146811in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.107424in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.091701in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.076256in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.933575in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.879861in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.723730in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.680676in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.550395in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.512645in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.478202in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.445517in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.414092in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.383512in}}%
\pgfpathlineto{\pgfqpoint{3.171585in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.168844in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.143532in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.029346in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.926209in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.919029in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.805821in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.766812in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.640696in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.734510in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.649645in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.714771in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.676318in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.650863in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.576900in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.518338in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.499037in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.478929in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.451810in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.401959in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.372727in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.319911in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.277803in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.250468in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.213165in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.177959in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.136805in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.110674in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.055199in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.908645in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.800122in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.696740in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.636479in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.609474in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.579196in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.550672in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.523968in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.499045in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.475848in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.455348in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.436683in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.417488in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.402962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.168684in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.137270in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.006721in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.885402in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.841677in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.750787in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.661987in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.601730in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.687496in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.617356in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.594510in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.557382in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.559498in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.493264in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.475812in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.464223in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.452463in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.413100in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.374049in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.346703in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.309656in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.194605in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.127082in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.033290in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.922773in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.866346in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.739749in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.710767in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.675381in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.643781in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.624902in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.609658in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.588661in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.537470in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.447303in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.423626in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.398253in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.372598in}}%
\pgfpathlineto{\pgfqpoint{3.155487in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.067230in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.954154in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.910042in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.816433in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.765461in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.767538in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.702337in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.720280in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.690470in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.632303in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.630509in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.579016in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.546279in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.507952in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.458460in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.413772in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.406681in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.397690in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.368373in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.333465in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.304507in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.203273in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.174504in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.144139in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.121242in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.102549in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.017314in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.989288in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.843597in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.752724in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.680895in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.631561in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.519892in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.489042in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.428911in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.399495in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.370582in}}%
\pgfpathlineto{\pgfqpoint{3.102607in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.111341in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.095042in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.033724in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.877996in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.844044in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.721356in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.717314in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.646907in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.655505in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.580959in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.512185in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.461222in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.435352in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.414981in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.393233in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.329617in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.308279in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.296145in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.215215in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.196632in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.153904in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.126157in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.090406in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.010558in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.992955in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.887979in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.832915in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.781774in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.751007in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.721982in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.628952in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.507217in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.468187in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.433527in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.401023in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.369193in}}%
\pgfpathlineto{\pgfqpoint{3.148360in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.980909in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.967619in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.912358in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.840652in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.800847in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.753116in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.688147in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.694043in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.577651in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.552509in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.543826in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.475504in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.449954in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.402848in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.369664in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.325117in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.318649in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.285687in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.236804in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.219226in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.195736in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.126467in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.013663in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.997770in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.921718in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.814102in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.782921in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.753956in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.721840in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.700952in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.665354in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.603711in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.543566in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.515135in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.458096in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.430255in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.402873in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.375673in}}%
\pgfpathlineto{\pgfqpoint{3.305038in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.118888in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.005288in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.924308in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.720093in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.684783in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.697831in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.691801in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.653068in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.604119in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.562263in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.519856in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.543687in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.494225in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.482258in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.437775in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.365778in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.347726in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.318942in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.241599in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.100780in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{0.966403in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.953964in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.927497in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.926466in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.917580in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.874923in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.809706in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.800090in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.620158in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.581256in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.544803in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.509913in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.476495in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.443990in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.412479in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.381873in}}%
\pgfpathlineto{\pgfqpoint{3.169138in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.007593in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.991009in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.939215in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.890937in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.831374in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.796640in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.744642in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.688638in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.650299in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.605548in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.593812in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.551042in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.573889in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.584122in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.542502in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.553631in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.497298in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.462881in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.432837in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.361179in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.355544in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.293078in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.257010in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.087048in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.021273in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{0.968288in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{0.920368in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.831213in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.804418in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.780874in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.696795in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.679456in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.619144in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.546470in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.513487in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.482342in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.452034in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.422858in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.394574in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.367260in}}%
\pgfpathlineto{\pgfqpoint{3.193720in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.139880in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.122870in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.050008in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.983162in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.942387in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.809541in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.703442in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.726190in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.670194in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.570643in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.434442in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.403764in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.350439in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.305131in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.271891in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.237261in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.206941in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.101796in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.086241in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.015819in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.939016in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.896827in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.799736in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.709148in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.529687in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.481295in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.446664in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.373647in}}%
\pgfpathlineto{\pgfqpoint{3.057588in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.150101in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.015812in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.944097in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.767975in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.673702in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.670676in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.662719in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.645355in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.614381in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.530273in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.551930in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.535348in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.539652in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.515102in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.482386in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.437321in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.405341in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.352976in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.327984in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.316366in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.298067in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.289463in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.293050in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.211411in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.142530in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.002443in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.938139in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.911890in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.840106in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.779193in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.776282in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.747438in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.685608in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.614996in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.567586in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.486947in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.450004in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.415564in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.382798in}}%
\pgfpathlineto{\pgfqpoint{3.072584in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.038423in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.017198in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.925756in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.845357in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.802824in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.699222in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.657110in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.655623in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.620566in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.440682in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.416823in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.404585in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.377945in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.334193in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.294360in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.250074in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.174605in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.123648in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{0.876946in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.843569in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.760078in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.740006in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.720512in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.703862in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.688853in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.677068in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.621153in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.578234in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.549739in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.519668in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.482175in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.441885in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.403669in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.369619in}}%
\pgfpathlineto{\pgfqpoint{3.148879in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.933292in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.911264in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.840875in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.781274in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.752407in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.756874in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.689129in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.733748in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.686702in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.702604in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.635797in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.588279in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.517398in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.456313in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.451344in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.357068in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.323140in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.288676in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.264808in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.242702in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.223389in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.203743in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.171103in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.136923in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.124405in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.983800in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.907689in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.720381in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.595627in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.527754in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.465315in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.435182in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.406168in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.377812in}}%
\pgfpathlineto{\pgfqpoint{3.067151in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.971401in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.956108in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.846938in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.766751in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.735128in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.704966in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.615911in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.605163in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.581764in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.549134in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.590267in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.529750in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.511751in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.516772in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.408443in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.366631in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.168830in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.130685in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.098118in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.069821in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{0.974751in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.819522in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.770311in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.764477in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.754658in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.743122in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.714690in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.688614in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.655679in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.607841in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.559314in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.479041in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.443891in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.410270in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.378116in}}%
\pgfpathlineto{\pgfqpoint{3.065431in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.956829in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.938235in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.863300in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.799562in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.718531in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.683388in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.661360in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.601436in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.616887in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.606189in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.611563in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.612763in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.617832in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.577473in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.466811in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.393650in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.351876in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.326368in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.321110in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.305856in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.260867in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.238231in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.222447in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.191156in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.160702in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.137641in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.055508in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.987814in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.735051in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.655455in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.595532in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.585362in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.589021in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.546619in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.503569in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.467663in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.434126in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.402274in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.371738in}}%
\pgfpathlineto{\pgfqpoint{3.152673in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.131496in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.102243in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.989717in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.898878in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.827386in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.781206in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.729768in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.741542in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.758100in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.731421in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.616798in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.631697in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.592604in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.419310in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.374877in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.351641in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.343946in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.268950in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.230609in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.201005in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.174784in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.029226in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.977784in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.919909in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.866743in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.798759in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.681878in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.662757in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.561456in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.466904in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.430179in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.387483in}}%
\pgfpathlineto{\pgfqpoint{3.221810in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.890996in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.876365in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.780035in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.687502in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.667604in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.619539in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.594223in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.577565in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.563871in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.557464in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.540774in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.510419in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.425298in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.386014in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.360769in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.343258in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.326436in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.297845in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.273318in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.103657in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.012605in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.958565in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.775718in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.607373in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.564393in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.547638in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.540678in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.523167in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.473625in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.438128in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.408835in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.382713in}}%
\pgfpathlineto{\pgfqpoint{3.272994in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.779260in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.773082in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.746541in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.720680in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.671967in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.649799in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.611009in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.561920in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.522124in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.400032in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.329460in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.300250in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.256318in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.204680in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.117735in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.089144in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.046176in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.033924in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.016616in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{0.982208in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{0.950314in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.921290in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.894090in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.867855in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.841581in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.779584in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.759331in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.736869in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.722321in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.706831in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.679823in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.589033in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.517496in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.522090in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.493080in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.464118in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.440266in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.435514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.594099in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.590050in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{1.572754in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.541058in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.525389in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.510427in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.482607in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.471190in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.464619in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.420963in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.398263in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.373624in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.346741in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.295091in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.009647in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{0.989836in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{0.965968in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{0.903610in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{0.872034in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{0.798278in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{0.733462in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{0.705145in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.676779in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.576822in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.535658in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.520674in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.510821in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.485201in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.460814in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.397724in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.368685in}}%
\pgfpathlineto{\pgfqpoint{3.099451in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.259442in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.212329in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.083118in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.991751in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.926200in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.877017in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.835713in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.781523in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.752591in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.733040in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.682208in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.623051in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.601163in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.511260in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.487460in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.416062in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.391093in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.364539in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.282135in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.225727in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.077784in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.953619in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.856971in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.793312in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.762769in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.728944in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.615333in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.550065in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.518395in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.483022in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.459007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483881in}{2.212329in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.083118in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{1.991751in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.926200in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.877017in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.835713in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.781523in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.752591in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.733040in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.682208in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.623051in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.601163in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.511260in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.487460in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.416062in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.391093in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.364539in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.282135in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.225727in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.077784in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.984132in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.953619in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.856971in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.793312in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.762769in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.728944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{1.995244in}}%
\pgfpathlineto{\pgfqpoint{0.587551in}{1.928652in}}%
\pgfpathlineto{\pgfqpoint{0.754731in}{1.868985in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.813513in}}%
\pgfpathlineto{\pgfqpoint{1.043495in}{1.762307in}}%
\pgfpathlineto{\pgfqpoint{1.165080in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{1.271467in}{1.673416in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.630017in}}%
\pgfpathlineto{\pgfqpoint{1.469043in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{1.560232in}{1.552009in}}%
\pgfpathlineto{\pgfqpoint{1.651421in}{1.510993in}}%
\pgfpathlineto{\pgfqpoint{1.727411in}{1.475638in}}%
\pgfpathlineto{\pgfqpoint{1.803402in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{1.879392in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{1.955383in}{1.362206in}}%
\pgfpathlineto{\pgfqpoint{2.031374in}{1.321642in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{1.279564in}}%
\pgfpathlineto{\pgfqpoint{2.168157in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{1.208920in}}%
\pgfpathlineto{\pgfqpoint{2.289742in}{1.172004in}}%
\pgfpathlineto{\pgfqpoint{2.350534in}{1.133997in}}%
\pgfpathlineto{\pgfqpoint{2.411327in}{1.094885in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{2.532912in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{2.593705in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{2.669695in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{2.745686in}{0.860034in}}%
\pgfpathlineto{\pgfqpoint{2.821677in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{2.897667in}{0.742731in}}%
\pgfpathlineto{\pgfqpoint{2.973658in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{3.049648in}{0.619528in}}%
\pgfpathlineto{\pgfqpoint{3.125639in}{0.555924in}}%
\pgfpathlineto{\pgfqpoint{3.216828in}{0.478003in}}%
\pgfpathlineto{\pgfqpoint{3.308017in}{0.398491in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.386705in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.386705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.258921in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{2.221854in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.104160in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.013351in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.935279in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.840242in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.757888in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.737470in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.696407in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.674373in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.657687in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.622888in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.557585in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.444637in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.396261in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.369115in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.340779in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.281165in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.160842in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.065698in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.034258in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.936730in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.771191in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.734819in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.696846in}}%
\pgfpathlineto{\pgfqpoint{3.000026in}{0.657891in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{0.618566in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{0.582294in}}%
\pgfpathlineto{\pgfqpoint{3.145095in}{0.547760in}}%
\pgfpathlineto{\pgfqpoint{3.193460in}{0.510510in}}%
\pgfpathlineto{\pgfqpoint{3.241832in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{3.290199in}{0.442180in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{0.420070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483881in}{2.221854in}}%
\pgfpathlineto{\pgfqpoint{0.672741in}{2.104160in}}%
\pgfpathlineto{\pgfqpoint{0.785596in}{2.013351in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{1.935279in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.884443in}}%
\pgfpathlineto{\pgfqpoint{0.974456in}{1.840242in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.757888in}}%
\pgfpathlineto{\pgfqpoint{1.114949in}{1.737470in}}%
\pgfpathlineto{\pgfqpoint{1.148345in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{1.202469in}{1.696407in}}%
\pgfpathlineto{\pgfqpoint{1.267726in}{1.674373in}}%
\pgfpathlineto{\pgfqpoint{1.309566in}{1.657687in}}%
\pgfpathlineto{\pgfqpoint{1.354124in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{1.399143in}{1.622888in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.599357in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{1.557585in}}%
\pgfpathlineto{\pgfqpoint{1.596730in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.647718in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{1.696242in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{1.744687in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{1.792670in}{1.444637in}}%
\pgfpathlineto{\pgfqpoint{1.841006in}{1.418941in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{1.396261in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{1.369115in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.340779in}}%
\pgfpathlineto{\pgfqpoint{2.031604in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{2.080275in}{1.281165in}}%
\pgfpathlineto{\pgfqpoint{2.128898in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{2.177533in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{1.160842in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{2.419480in}{1.065698in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.034258in}}%
\pgfpathlineto{\pgfqpoint{2.516566in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{2.564735in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.936730in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{2.758232in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{2.806605in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{0.771191in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.734819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.289630in}}%
\pgfpathlineto{\pgfqpoint{0.420372in}{2.280662in}}%
\pgfpathlineto{\pgfqpoint{0.450768in}{2.267669in}}%
\pgfpathlineto{\pgfqpoint{0.481164in}{2.253292in}}%
\pgfpathlineto{\pgfqpoint{0.511561in}{2.237400in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{2.219854in}}%
\pgfpathlineto{\pgfqpoint{0.572353in}{2.200503in}}%
\pgfpathlineto{\pgfqpoint{0.602750in}{2.179190in}}%
\pgfpathlineto{\pgfqpoint{0.633146in}{2.155748in}}%
\pgfpathlineto{\pgfqpoint{0.663542in}{2.130005in}}%
\pgfpathlineto{\pgfqpoint{0.693938in}{2.101779in}}%
\pgfpathlineto{\pgfqpoint{0.724335in}{2.070888in}}%
\pgfpathlineto{\pgfqpoint{0.754731in}{2.037142in}}%
\pgfpathlineto{\pgfqpoint{0.785127in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{0.815523in}{1.960331in}}%
\pgfpathlineto{\pgfqpoint{0.845920in}{1.916894in}}%
\pgfpathlineto{\pgfqpoint{0.876316in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{0.967505in}{1.705565in}}%
\pgfpathlineto{\pgfqpoint{0.997901in}{1.642598in}}%
\pgfpathlineto{\pgfqpoint{1.028297in}{1.575343in}}%
\pgfpathlineto{\pgfqpoint{1.058693in}{1.503721in}}%
\pgfpathlineto{\pgfqpoint{1.089090in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{1.119486in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{1.149882in}{1.262239in}}%
\pgfpathlineto{\pgfqpoint{1.180278in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{1.210675in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{1.241071in}{0.981101in}}%
\pgfpathlineto{\pgfqpoint{1.271467in}{0.878876in}}%
\pgfpathlineto{\pgfqpoint{1.301864in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{1.332260in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{1.362656in}{0.548360in}}%
\pgfpathlineto{\pgfqpoint{1.393052in}{0.430758in}}%
\pgfpathlineto{\pgfqpoint{1.409134in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{1.409134in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397329in}{2.001447in}}%
\pgfpathlineto{\pgfqpoint{0.572353in}{1.939840in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{1.879798in}}%
\pgfpathlineto{\pgfqpoint{0.876316in}{1.829542in}}%
\pgfpathlineto{\pgfqpoint{0.997901in}{1.783795in}}%
\pgfpathlineto{\pgfqpoint{1.119486in}{1.736815in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{1.317062in}{1.657184in}}%
\pgfpathlineto{\pgfqpoint{1.408250in}{1.618763in}}%
\pgfpathlineto{\pgfqpoint{1.499439in}{1.579096in}}%
\pgfpathlineto{\pgfqpoint{1.590628in}{1.538033in}}%
\pgfpathlineto{\pgfqpoint{1.666619in}{1.502635in}}%
\pgfpathlineto{\pgfqpoint{1.742609in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{1.818600in}{1.428236in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{1.970581in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{1.306295in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{1.271445in}}%
\pgfpathlineto{\pgfqpoint{2.168157in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{2.289742in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{2.350534in}{1.121357in}}%
\pgfpathlineto{\pgfqpoint{2.411327in}{1.081080in}}%
\pgfpathlineto{\pgfqpoint{2.472120in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{2.532912in}{0.997194in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{2.684893in}{0.886218in}}%
\pgfpathlineto{\pgfqpoint{2.760884in}{0.828281in}}%
\pgfpathlineto{\pgfqpoint{2.836875in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{2.912865in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{2.988856in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{3.064847in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{3.156035in}{0.503859in}}%
\pgfpathlineto{\pgfqpoint{3.247224in}{0.424299in}}%
\pgfpathlineto{\pgfqpoint{3.311761in}{0.367117in}}%
\pgfpathlineto{\pgfqpoint{3.311761in}{0.367117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402329in}{0.372117in}}{\pgfqpoint{2.914060in}{2.099271in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482729in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{0.482729in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{0.402329in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316389in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{0.372117in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.372117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402329in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022706in}{2.130688in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{2.130688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.825623in}{2.130688in}}{\pgfqpoint{1.825623in}{2.144182in}}%
\pgfpathlineto{\pgfqpoint{1.825623in}{2.424158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.825623in}{2.437653in}}{\pgfqpoint{1.812129in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{1.022706in}{2.437653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009211in}{2.437653in}}{\pgfqpoint{1.009211in}{2.424158in}}%
\pgfpathlineto{\pgfqpoint{1.009211in}{2.144182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009211in}{2.130688in}}{\pgfqpoint{1.022706in}{2.130688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036200in}{2.387049in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{2.387049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225122in,y=2.363433in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont Soliton fits\providecommand{\plothooksoliton}{\phantom{ (eq. (00))}}\plothooksoliton}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036200in}{2.291474in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{2.291474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225122in,y=2.267859in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont NFW fit\providecommand{\plothookNFW}{\phantom{ (eq. (00))}}\plothookNFW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036200in}{2.195900in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{2.195900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225122in,y=2.172284in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM grid resolution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022706in}{2.130688in}}%
\pgfpathlineto{\pgfqpoint{1.812129in}{2.130688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.825623in}{2.130688in}}{\pgfqpoint{1.825623in}{2.144182in}}%
\pgfpathlineto{\pgfqpoint{1.825623in}{2.424158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.825623in}{2.437653in}}{\pgfqpoint{1.812129in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{1.022706in}{2.437653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009211in}{2.437653in}}{\pgfqpoint{1.009211in}{2.424158in}}%
\pgfpathlineto{\pgfqpoint{1.009211in}{2.144182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.009211in}{2.130688in}}{\pgfqpoint{1.022706in}{2.130688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.200000pt}{0.800000pt}{0.500000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036200in}{2.387049in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{2.387049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225122in,y=2.363433in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont Soliton fits\providecommand{\plothooksoliton}{\phantom{ (eq. (00))}}\plothooksoliton}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036200in}{2.291474in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{2.291474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225122in,y=2.267859in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont NFW fit\providecommand{\plothookNFW}{\phantom{ (eq. (00))}}\plothookNFW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036200in}{2.195900in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{2.195900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225122in,y=2.172284in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM grid resolution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/mass_function_7e-23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.989833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.989833in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.931222in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.931222in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013737in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503771in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993804in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483837in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973870in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671219in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757509in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818733in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866223in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905024in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937830in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966248in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991315in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161252in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247543in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308767in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356256in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395057in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427863in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456281in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481348in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651285in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737576in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798800in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846289in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885091in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917897in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946315in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971381in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141319in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227609in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288833in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336322in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375124in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407930in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436348in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461414in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631352in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717642in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778866in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826356in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865157in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897963in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926381in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951448in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121385in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207676in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268900in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.393750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.393750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.356847in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.778118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.778118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.741215in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.162486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.162486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.125583in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.546854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.546854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.509951in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.931222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.894319in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.125088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.125088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.192772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.192772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.240795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.240795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.278044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.278044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.308478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.308478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.334211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.334211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.356501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.356501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.376162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.376162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.509456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.509456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.577140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.577140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.625163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.625163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.662412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.662412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.692846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.692846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.718579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.718579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.740869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.740869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.760530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.760530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.893824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.893824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.961508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.961508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.009531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.009531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.046780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.046780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.077215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.077215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.102947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.102947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.125237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.125237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.144898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.144898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.278192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.278192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.345876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.345876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.393899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.393899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.431148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.431148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.461583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.461583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.487315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.487315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.509605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.509605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.529266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.529266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.662560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.662560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.730244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.730244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.778267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.778267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.815516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.815516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.845951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.845951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.871683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.871683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.893973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.893973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.913635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.913635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=1.978257in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle M \, \mathrm{d}n/\mathrm{d}M\) / \(\displaystyle h^3\) Mpc\(\displaystyle ^{-3}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.025292in}}{\pgfqpoint{2.792685in}{1.905930in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575519in}{2.936222in}}%
\pgfpathlineto{\pgfqpoint{0.607412in}{2.913663in}}%
\pgfpathlineto{\pgfqpoint{0.692088in}{2.853434in}}%
\pgfpathlineto{\pgfqpoint{0.776764in}{2.795761in}}%
\pgfpathlineto{\pgfqpoint{0.861440in}{2.733189in}}%
\pgfpathlineto{\pgfqpoint{0.946115in}{2.672719in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{2.609485in}}%
\pgfpathlineto{\pgfqpoint{1.115467in}{2.554372in}}%
\pgfpathlineto{\pgfqpoint{1.200143in}{2.481509in}}%
\pgfpathlineto{\pgfqpoint{1.284818in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{2.373001in}}%
\pgfpathlineto{\pgfqpoint{1.454170in}{2.299994in}}%
\pgfpathlineto{\pgfqpoint{1.538846in}{2.251161in}}%
\pgfpathlineto{\pgfqpoint{1.623521in}{2.187429in}}%
\pgfpathlineto{\pgfqpoint{1.708197in}{2.133444in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{2.056397in}}%
\pgfpathlineto{\pgfqpoint{1.877549in}{2.015702in}}%
\pgfpathlineto{\pgfqpoint{1.962224in}{1.951564in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{1.901017in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{1.808109in}}%
\pgfpathlineto{\pgfqpoint{2.216252in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{2.300927in}{1.727507in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{1.617459in}}%
\pgfpathlineto{\pgfqpoint{2.470279in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{2.639630in}{1.434069in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{2.808982in}{1.396820in}}%
\pgfpathlineto{\pgfqpoint{2.809065in}{1.020292in}}%
\pgfpathmoveto{\pgfqpoint{3.062977in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{3.063009in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{3.147717in}{1.020292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.025292in}}{\pgfqpoint{2.792685in}{1.905930in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522737in}{1.914691in}}%
\pgfpathlineto{\pgfqpoint{0.607412in}{1.922030in}}%
\pgfpathlineto{\pgfqpoint{0.692088in}{1.958919in}}%
\pgfpathlineto{\pgfqpoint{0.776764in}{1.951564in}}%
\pgfpathlineto{\pgfqpoint{0.861440in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{0.946115in}{1.940691in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{1.976651in}}%
\pgfpathlineto{\pgfqpoint{1.115467in}{1.974043in}}%
\pgfpathlineto{\pgfqpoint{1.200143in}{2.061144in}}%
\pgfpathlineto{\pgfqpoint{1.284818in}{2.133949in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{2.146572in}}%
\pgfpathlineto{\pgfqpoint{1.454170in}{2.130895in}}%
\pgfpathlineto{\pgfqpoint{1.538846in}{2.125148in}}%
\pgfpathlineto{\pgfqpoint{1.623521in}{2.093003in}}%
\pgfpathlineto{\pgfqpoint{1.708197in}{2.036836in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{1.877549in}{1.935805in}}%
\pgfpathlineto{\pgfqpoint{1.962224in}{1.905039in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{2.216252in}{1.665482in}}%
\pgfpathlineto{\pgfqpoint{2.300927in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{1.464504in}}%
\pgfpathlineto{\pgfqpoint{2.470279in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.549776in}}%
\pgfpathlineto{\pgfqpoint{2.639630in}{1.464504in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{1.281114in}}%
\pgfpathlineto{\pgfqpoint{2.724364in}{1.020292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.025292in}}{\pgfqpoint{2.792685in}{1.905930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708165in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{1.708197in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{1.877549in}{1.281114in}}%
\pgfpathlineto{\pgfqpoint{1.962224in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{1.464504in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{2.216252in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{2.300927in}{1.512527in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{2.470279in}{1.628233in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{2.639630in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{1.281114in}}%
\pgfpathlineto{\pgfqpoint{2.724364in}{1.020292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.025292in}}{\pgfqpoint{2.792685in}{1.905930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.645016in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{1.650781in}{1.056191in}}%
\pgfpathlineto{\pgfqpoint{1.665482in}{1.140351in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.685083in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{1.689983in}{1.270819in}}%
\pgfpathlineto{\pgfqpoint{1.699784in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{1.714485in}{1.346254in}}%
\pgfpathlineto{\pgfqpoint{1.734086in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.738987in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{1.442051in}}%
\pgfpathlineto{\pgfqpoint{1.768389in}{1.465142in}}%
\pgfpathlineto{\pgfqpoint{1.783090in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{1.787990in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{1.802691in}{1.510974in}}%
\pgfpathlineto{\pgfqpoint{1.822292in}{1.527634in}}%
\pgfpathlineto{\pgfqpoint{1.832093in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{1.836993in}{1.541375in}}%
\pgfpathlineto{\pgfqpoint{1.846794in}{1.546580in}}%
\pgfpathlineto{\pgfqpoint{1.866395in}{1.555509in}}%
\pgfpathlineto{\pgfqpoint{1.881096in}{1.561758in}}%
\pgfpathlineto{\pgfqpoint{1.885996in}{1.564879in}}%
\pgfpathlineto{\pgfqpoint{1.895797in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{1.915398in}{1.571368in}}%
\pgfpathlineto{\pgfqpoint{1.930099in}{1.573933in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{1.575384in}}%
\pgfpathlineto{\pgfqpoint{1.944800in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.969302in}{1.577106in}}%
\pgfpathlineto{\pgfqpoint{1.998704in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{1.574976in}}%
\pgfpathlineto{\pgfqpoint{2.057508in}{1.571000in}}%
\pgfpathlineto{\pgfqpoint{2.101611in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{2.140814in}{1.554129in}}%
\pgfpathlineto{\pgfqpoint{2.165315in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{2.224119in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{2.243721in}{1.524011in}}%
\pgfpathlineto{\pgfqpoint{2.268222in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{2.292724in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{2.317226in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.336827in}{1.489623in}}%
\pgfpathlineto{\pgfqpoint{2.356428in}{1.481753in}}%
\pgfpathlineto{\pgfqpoint{2.415232in}{1.455812in}}%
\pgfpathlineto{\pgfqpoint{2.439734in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{2.459335in}{1.434839in}}%
\pgfpathlineto{\pgfqpoint{2.523040in}{1.401266in}}%
\pgfpathlineto{\pgfqpoint{2.567143in}{1.376617in}}%
\pgfpathlineto{\pgfqpoint{2.581844in}{1.368046in}}%
\pgfpathlineto{\pgfqpoint{2.606345in}{1.353517in}}%
\pgfpathlineto{\pgfqpoint{2.679850in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{2.714153in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{3.047375in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{3.100693in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{3.100693in}{1.020292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.025292in}}{\pgfqpoint{2.792685in}{1.905930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.908673in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{1.918644in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{1.939246in}{1.120802in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.238252in}}%
\pgfpathlineto{\pgfqpoint{1.990751in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{2.006202in}{1.321824in}}%
\pgfpathlineto{\pgfqpoint{2.021654in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{2.037105in}{1.388494in}}%
\pgfpathlineto{\pgfqpoint{2.052557in}{1.416300in}}%
\pgfpathlineto{\pgfqpoint{2.068008in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{2.083460in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{2.098911in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{2.114363in}{1.499730in}}%
\pgfpathlineto{\pgfqpoint{2.129814in}{1.515341in}}%
\pgfpathlineto{\pgfqpoint{2.145266in}{1.529397in}}%
\pgfpathlineto{\pgfqpoint{2.160717in}{1.542094in}}%
\pgfpathlineto{\pgfqpoint{2.176169in}{1.553582in}}%
\pgfpathlineto{\pgfqpoint{2.191620in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{2.207072in}{1.573301in}}%
\pgfpathlineto{\pgfqpoint{2.222523in}{1.581614in}}%
\pgfpathlineto{\pgfqpoint{2.237975in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{2.253426in}{1.595100in}}%
\pgfpathlineto{\pgfqpoint{2.268878in}{1.600187in}}%
\pgfpathlineto{\pgfqpoint{2.284329in}{1.604101in}}%
\pgfpathlineto{\pgfqpoint{2.299781in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{2.315232in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{2.330684in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{2.346135in}{1.607339in}}%
\pgfpathlineto{\pgfqpoint{2.361587in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{2.377038in}{1.601576in}}%
\pgfpathlineto{\pgfqpoint{2.392490in}{1.597008in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{1.591418in}}%
\pgfpathlineto{\pgfqpoint{2.428543in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{1.572165in}}%
\pgfpathlineto{\pgfqpoint{2.469747in}{1.560550in}}%
\pgfpathlineto{\pgfqpoint{2.495500in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{2.521252in}{1.527160in}}%
\pgfpathlineto{\pgfqpoint{2.552155in}{1.504865in}}%
\pgfpathlineto{\pgfqpoint{2.588209in}{1.477302in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{1.444238in}}%
\pgfpathlineto{\pgfqpoint{2.675767in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{2.783928in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{2.840583in}{1.258365in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.204761in}}%
\pgfpathlineto{\pgfqpoint{2.902389in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{2.953894in}{1.117992in}}%
\pgfpathlineto{\pgfqpoint{3.005399in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{3.046661in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{3.046661in}{1.020292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.025292in}}{\pgfqpoint{2.792685in}{1.905930in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602419in}{2.936222in}}%
\pgfpathlineto{\pgfqpoint{1.599869in}{2.230541in}}%
\pgfpathlineto{\pgfqpoint{1.795846in}{2.090255in}}%
\pgfpathlineto{\pgfqpoint{1.974915in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{2.112501in}{1.859386in}}%
\pgfpathlineto{\pgfqpoint{2.238808in}{1.764902in}}%
\pgfpathlineto{\pgfqpoint{2.344656in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{2.427364in}{1.619880in}}%
\pgfpathlineto{\pgfqpoint{2.508878in}{1.555188in}}%
\pgfpathlineto{\pgfqpoint{2.587635in}{1.491237in}}%
\pgfpathlineto{\pgfqpoint{2.646935in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{2.706264in}{1.391491in}}%
\pgfpathlineto{\pgfqpoint{2.762657in}{1.342344in}}%
\pgfpathlineto{\pgfqpoint{2.819156in}{1.291813in}}%
\pgfpathlineto{\pgfqpoint{2.874322in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{2.925486in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{2.978233in}{1.140811in}}%
\pgfpathlineto{\pgfqpoint{3.024587in}{1.093782in}}%
\pgfpathlineto{\pgfqpoint{3.070044in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{3.094057in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{3.094057in}{1.020292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.025292in}}{\pgfqpoint{2.792685in}{1.905930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.542456in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.097411in}}%
\pgfpathlineto{\pgfqpoint{1.670873in}{1.161226in}}%
\pgfpathlineto{\pgfqpoint{1.719361in}{1.212095in}}%
\pgfpathlineto{\pgfqpoint{1.764648in}{1.258043in}}%
\pgfpathlineto{\pgfqpoint{1.804686in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{1.841895in}{1.331864in}}%
\pgfpathlineto{\pgfqpoint{1.876389in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{1.908280in}{1.389526in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{1.414609in}}%
\pgfpathlineto{\pgfqpoint{1.966688in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{1.993324in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{1.470324in}}%
\pgfpathlineto{\pgfqpoint{2.043715in}{1.484587in}}%
\pgfpathlineto{\pgfqpoint{2.067526in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{2.091099in}{1.508939in}}%
\pgfpathlineto{\pgfqpoint{2.112501in}{1.518203in}}%
\pgfpathlineto{\pgfqpoint{2.135630in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{2.156633in}{1.533780in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{1.539416in}}%
\pgfpathlineto{\pgfqpoint{2.198078in}{1.543903in}}%
\pgfpathlineto{\pgfqpoint{2.218531in}{1.547269in}}%
\pgfpathlineto{\pgfqpoint{2.238808in}{1.549545in}}%
\pgfpathlineto{\pgfqpoint{2.260730in}{1.550843in}}%
\pgfpathlineto{\pgfqpoint{2.282447in}{1.550962in}}%
\pgfpathlineto{\pgfqpoint{2.302177in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{2.323514in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{2.346409in}{1.544572in}}%
\pgfpathlineto{\pgfqpoint{2.369083in}{1.539985in}}%
\pgfpathlineto{\pgfqpoint{2.393259in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{2.417185in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{2.442550in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{2.469309in}{1.507067in}}%
\pgfpathlineto{\pgfqpoint{2.495764in}{1.495287in}}%
\pgfpathlineto{\pgfqpoint{2.521919in}{1.482488in}}%
\pgfpathlineto{\pgfqpoint{2.549392in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{2.581305in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{2.611220in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{2.646935in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{2.680588in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{2.718248in}{1.357369in}}%
\pgfpathlineto{\pgfqpoint{2.758254in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{2.839110in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{2.882694in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{2.924117in}{1.185399in}}%
\pgfpathlineto{\pgfqpoint{2.968853in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{3.011434in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{3.055853in}{1.056954in}}%
\pgfpathlineto{\pgfqpoint{3.090779in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{3.090779in}{1.020292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.931222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316389in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.931222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.025292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.931222in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.931222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939217in}{2.181860in}}%
\pgfpathlineto{\pgfqpoint{3.269158in}{2.181860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282653in}{2.181860in}}{\pgfqpoint{3.282653in}{2.195355in}}%
\pgfpathlineto{\pgfqpoint{3.282653in}{2.883992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282653in}{2.897486in}}{\pgfqpoint{3.269158in}{2.897486in}}%
\pgfpathlineto{\pgfqpoint{1.939217in}{2.897486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925722in}{2.897486in}}{\pgfqpoint{1.925722in}{2.883992in}}%
\pgfpathlineto{\pgfqpoint{1.925722in}{2.195355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925722in}{2.181860in}}{\pgfqpoint{1.939217in}{2.181860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952711in}{2.838094in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.838094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141633in,y=2.814479in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont CDM, \(\displaystyle 2048^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952711in}{2.733732in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.733732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141633in,y=2.710117in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM + CDM IC, \(\displaystyle 8640^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.952711in}{2.629370in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.629370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141633in,y=2.605755in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM + FDM IC, \(\displaystyle 8640^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.952711in}{2.533796in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.533796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141633in,y=2.510180in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont Du et al. (2017) HMF (FDM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.952711in}{2.438221in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.438221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141633in,y=2.414606in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont Kulkarni \& Ostriker (2022) HMF (FDM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952711in}{2.342647in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.342647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141633in,y=2.319032in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont Sheth–Tormen HMF (CDM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.952711in}{2.247072in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.247072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141633in,y=2.223457in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont Schive et al. (2016) HMF (FDM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.005292in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{1.005292in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523704in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013737in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013737in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503771in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503771in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993804in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993804in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483837in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483837in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973870in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973870in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671219in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757509in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818733in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866223in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905024in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937830in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966248in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991315in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161252in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247543in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308767in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356256in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395057in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427863in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456281in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481348in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651285in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737576in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798800in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846289in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885091in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917897in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946315in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971381in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141319in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227609in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288833in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336322in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375124in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407930in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436348in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461414in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631352in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717642in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778866in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826356in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865157in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897963in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926381in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951448in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121385in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207676in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268900in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920046in,y=0.122349in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle M\) / \(\displaystyle h^{-1} M_\odot\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.477536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.477536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.440632in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.834823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.834823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=0.797919in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.398272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.398272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.422191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.422191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.442911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.442911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.461187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.461187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.585090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.585090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.648005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.648005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.692644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.692644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.727269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.727269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.755559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.755559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.779478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.779478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.800198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.800198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.818474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.818474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.942377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.942377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.005292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.005292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=0.687637in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \textstyle\frac{(M \, \mathrm{d}n/\mathrm{d}M)}{(M \, \mathrm{d}n/\mathrm{d}M)_{\mathrm{CDM}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.369982in}}{\pgfqpoint{2.792685in}{0.635310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522737in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{0.607412in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{0.692088in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{0.776764in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{0.861440in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{0.946115in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.115467in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.200143in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.284818in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.454170in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.538846in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.623521in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.708197in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.877549in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.962224in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.216252in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.300927in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.470279in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.639630in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.808982in}{0.834823in}}%
\pgfpathmoveto{\pgfqpoint{3.063009in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{0.834823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.369982in}}{\pgfqpoint{2.792685in}{0.635310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155102in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{1.200143in}{0.444076in}}%
\pgfpathlineto{\pgfqpoint{1.284818in}{0.556409in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{0.624347in}}%
\pgfpathlineto{\pgfqpoint{1.454170in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{1.538846in}{0.717687in}}%
\pgfpathlineto{\pgfqpoint{1.623521in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{1.708197in}{0.745021in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{1.877549in}{0.760555in}}%
\pgfpathlineto{\pgfqpoint{1.962224in}{0.791575in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{2.216252in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{2.300927in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{2.470279in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.820034in}}%
\pgfpathlineto{\pgfqpoint{2.639630in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{0.771908in}}%
\pgfpathlineto{\pgfqpoint{2.724403in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.369982in}}{\pgfqpoint{2.792685in}{0.635310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030204in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.046900in}{0.429065in}}%
\pgfpathlineto{\pgfqpoint{2.131576in}{0.407873in}}%
\pgfpathlineto{\pgfqpoint{2.216252in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.300927in}{0.634989in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{2.470279in}{0.867042in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.803685in}}%
\pgfpathlineto{\pgfqpoint{2.639630in}{0.887032in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{0.771908in}}%
\pgfpathlineto{\pgfqpoint{2.724403in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.369982in}}{\pgfqpoint{2.792685in}{0.635310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.831714in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{1.832093in}{0.365437in}}%
\pgfpathlineto{\pgfqpoint{1.836993in}{0.372780in}}%
\pgfpathlineto{\pgfqpoint{1.861495in}{0.395884in}}%
\pgfpathlineto{\pgfqpoint{1.881096in}{0.414575in}}%
\pgfpathlineto{\pgfqpoint{1.885996in}{0.419920in}}%
\pgfpathlineto{\pgfqpoint{1.925199in}{0.451121in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{0.460603in}}%
\pgfpathlineto{\pgfqpoint{1.964402in}{0.487549in}}%
\pgfpathlineto{\pgfqpoint{1.979103in}{0.493972in}}%
\pgfpathlineto{\pgfqpoint{1.993804in}{0.500921in}}%
\pgfpathlineto{\pgfqpoint{2.018305in}{0.512514in}}%
\pgfpathlineto{\pgfqpoint{2.033006in}{0.520795in}}%
\pgfpathlineto{\pgfqpoint{2.047707in}{0.529972in}}%
\pgfpathlineto{\pgfqpoint{2.062408in}{0.537891in}}%
\pgfpathlineto{\pgfqpoint{2.077109in}{0.546996in}}%
\pgfpathlineto{\pgfqpoint{2.091810in}{0.558213in}}%
\pgfpathlineto{\pgfqpoint{2.101611in}{0.566635in}}%
\pgfpathlineto{\pgfqpoint{2.111412in}{0.576133in}}%
\pgfpathlineto{\pgfqpoint{2.121212in}{0.587008in}}%
\pgfpathlineto{\pgfqpoint{2.131013in}{0.599782in}}%
\pgfpathlineto{\pgfqpoint{2.135913in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{2.160415in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{2.175116in}{0.614967in}}%
\pgfpathlineto{\pgfqpoint{2.184917in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{2.199618in}{0.627596in}}%
\pgfpathlineto{\pgfqpoint{2.214319in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.638041in}}%
\pgfpathlineto{\pgfqpoint{2.238820in}{0.635195in}}%
\pgfpathlineto{\pgfqpoint{2.273123in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{0.628322in}}%
\pgfpathlineto{\pgfqpoint{2.297624in}{0.627226in}}%
\pgfpathlineto{\pgfqpoint{2.302525in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{2.317226in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{0.638465in}}%
\pgfpathlineto{\pgfqpoint{2.336827in}{0.644783in}}%
\pgfpathlineto{\pgfqpoint{2.346628in}{0.652054in}}%
\pgfpathlineto{\pgfqpoint{2.356428in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{2.366229in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{2.376030in}{0.682244in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{0.696888in}}%
\pgfpathlineto{\pgfqpoint{2.420133in}{0.689970in}}%
\pgfpathlineto{\pgfqpoint{2.429933in}{0.688145in}}%
\pgfpathlineto{\pgfqpoint{2.469136in}{0.682113in}}%
\pgfpathlineto{\pgfqpoint{2.488737in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{2.532840in}{0.668943in}}%
\pgfpathlineto{\pgfqpoint{2.552442in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{2.557342in}{0.666490in}}%
\pgfpathlineto{\pgfqpoint{2.572043in}{0.671474in}}%
\pgfpathlineto{\pgfqpoint{2.581844in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{2.591644in}{0.682430in}}%
\pgfpathlineto{\pgfqpoint{2.601445in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{2.611246in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{2.621046in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{2.630847in}{0.724362in}}%
\pgfpathlineto{\pgfqpoint{2.640648in}{0.740784in}}%
\pgfpathlineto{\pgfqpoint{2.655349in}{0.741574in}}%
\pgfpathlineto{\pgfqpoint{2.670050in}{0.743373in}}%
\pgfpathlineto{\pgfqpoint{2.679850in}{0.745669in}}%
\pgfpathlineto{\pgfqpoint{2.689651in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{2.699452in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{2.709252in}{0.757966in}}%
\pgfpathlineto{\pgfqpoint{2.719053in}{0.764456in}}%
\pgfpathlineto{\pgfqpoint{2.723953in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{2.733754in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{2.768056in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{2.807259in}{0.673116in}}%
\pgfpathlineto{\pgfqpoint{2.812159in}{0.673907in}}%
\pgfpathlineto{\pgfqpoint{2.821960in}{0.684217in}}%
\pgfpathlineto{\pgfqpoint{2.831761in}{0.697457in}}%
\pgfpathlineto{\pgfqpoint{2.836661in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{2.841561in}{0.714600in}}%
\pgfpathlineto{\pgfqpoint{2.846462in}{0.725111in}}%
\pgfpathlineto{\pgfqpoint{2.851362in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{2.856262in}{0.751568in}}%
\pgfpathlineto{\pgfqpoint{2.861163in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{2.866063in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{2.875864in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{2.880764in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{2.885664in}{0.961840in}}%
\pgfpathlineto{\pgfqpoint{2.887331in}{1.010292in}}%
\pgfpathmoveto{\pgfqpoint{2.998844in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.003272in}{0.975131in}}%
\pgfpathlineto{\pgfqpoint{3.008173in}{0.942316in}}%
\pgfpathlineto{\pgfqpoint{3.017973in}{0.888269in}}%
\pgfpathlineto{\pgfqpoint{3.027774in}{0.844013in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{3.047375in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{3.057176in}{0.741399in}}%
\pgfpathlineto{\pgfqpoint{3.062076in}{0.726968in}}%
\pgfpathlineto{\pgfqpoint{3.066977in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{3.145382in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{3.150282in}{0.671667in}}%
\pgfpathlineto{\pgfqpoint{3.160083in}{0.681638in}}%
\pgfpathlineto{\pgfqpoint{3.169884in}{0.694480in}}%
\pgfpathlineto{\pgfqpoint{3.174784in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{3.179684in}{0.711157in}}%
\pgfpathlineto{\pgfqpoint{3.184585in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{3.189485in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{3.199286in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{3.204186in}{0.783559in}}%
\pgfpathlineto{\pgfqpoint{3.209086in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{3.213987in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{3.218887in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{3.223787in}{0.948276in}}%
\pgfpathlineto{\pgfqpoint{3.226189in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.226189in}{1.010292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.369982in}}{\pgfqpoint{2.792685in}{0.635310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.042739in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.052557in}{0.387952in}}%
\pgfpathlineto{\pgfqpoint{2.078309in}{0.444207in}}%
\pgfpathlineto{\pgfqpoint{2.109212in}{0.511322in}}%
\pgfpathlineto{\pgfqpoint{2.124664in}{0.547156in}}%
\pgfpathlineto{\pgfqpoint{2.129814in}{0.559807in}}%
\pgfpathlineto{\pgfqpoint{2.134965in}{0.568823in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{0.659623in}}%
\pgfpathlineto{\pgfqpoint{2.217373in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{2.237975in}{0.693933in}}%
\pgfpathlineto{\pgfqpoint{2.258577in}{0.704857in}}%
\pgfpathlineto{\pgfqpoint{2.279179in}{0.714344in}}%
\pgfpathlineto{\pgfqpoint{2.299781in}{0.722353in}}%
\pgfpathlineto{\pgfqpoint{2.310082in}{0.730529in}}%
\pgfpathlineto{\pgfqpoint{2.330684in}{0.749021in}}%
\pgfpathlineto{\pgfqpoint{2.346135in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{2.356436in}{0.775931in}}%
\pgfpathlineto{\pgfqpoint{2.366737in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{2.377038in}{0.803564in}}%
\pgfpathlineto{\pgfqpoint{2.382189in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{2.387339in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{2.433694in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{2.469747in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{0.793787in}}%
\pgfpathlineto{\pgfqpoint{2.547005in}{0.778710in}}%
\pgfpathlineto{\pgfqpoint{2.552155in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{2.557306in}{0.776650in}}%
\pgfpathlineto{\pgfqpoint{2.567607in}{0.778464in}}%
\pgfpathlineto{\pgfqpoint{2.577908in}{0.781219in}}%
\pgfpathlineto{\pgfqpoint{2.588209in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{2.598510in}{0.790477in}}%
\pgfpathlineto{\pgfqpoint{2.608811in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{0.807134in}}%
\pgfpathlineto{\pgfqpoint{2.624262in}{0.812984in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{2.634563in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{2.639714in}{0.836443in}}%
\pgfpathlineto{\pgfqpoint{2.655165in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{2.670617in}{0.833649in}}%
\pgfpathlineto{\pgfqpoint{2.680918in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{2.691219in}{0.835463in}}%
\pgfpathlineto{\pgfqpoint{2.701520in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{2.711821in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{2.722122in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{2.768476in}{0.789447in}}%
\pgfpathlineto{\pgfqpoint{2.809680in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{2.819981in}{0.741715in}}%
\pgfpathlineto{\pgfqpoint{2.825132in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{2.830282in}{0.752672in}}%
\pgfpathlineto{\pgfqpoint{2.835433in}{0.759589in}}%
\pgfpathlineto{\pgfqpoint{2.840583in}{0.767707in}}%
\pgfpathlineto{\pgfqpoint{2.845734in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{2.850884in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{2.856035in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{2.861185in}{0.818731in}}%
\pgfpathlineto{\pgfqpoint{2.866336in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{2.871486in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{2.876637in}{0.899849in}}%
\pgfpathlineto{\pgfqpoint{2.881787in}{0.949360in}}%
\pgfpathlineto{\pgfqpoint{2.885621in}{1.010292in}}%
\pgfpathmoveto{\pgfqpoint{2.996992in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.000249in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{3.005399in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{3.010550in}{0.905890in}}%
\pgfpathlineto{\pgfqpoint{3.020851in}{0.848793in}}%
\pgfpathlineto{\pgfqpoint{3.031152in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{3.041453in}{0.759082in}}%
\pgfpathlineto{\pgfqpoint{3.051754in}{0.721268in}}%
\pgfpathlineto{\pgfqpoint{3.062055in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{3.067205in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{3.113560in}{0.630715in}}%
\pgfpathlineto{\pgfqpoint{3.144463in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{3.149613in}{0.594836in}}%
\pgfpathlineto{\pgfqpoint{3.154764in}{0.597413in}}%
\pgfpathlineto{\pgfqpoint{3.159914in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{3.175366in}{0.615394in}}%
\pgfpathlineto{\pgfqpoint{3.180516in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{3.185667in}{0.631183in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{3.195968in}{0.654579in}}%
\pgfpathlineto{\pgfqpoint{3.201118in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{3.206269in}{0.690798in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{0.717161in}}%
\pgfpathlineto{\pgfqpoint{3.216570in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{3.221720in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{3.226871in}{0.901415in}}%
\pgfpathlineto{\pgfqpoint{3.228193in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.228193in}{1.010292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.369982in}}{\pgfqpoint{2.792685in}{0.635310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525591in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.543762in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{0.558213in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{0.572588in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.586890in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{0.597568in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{0.608204in}{0.852351in}}%
\pgfpathlineto{\pgfqpoint{0.625838in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{0.657294in}{0.847431in}}%
\pgfpathlineto{\pgfqpoint{0.671161in}{0.848433in}}%
\pgfpathlineto{\pgfqpoint{0.681513in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{0.691825in}{0.852771in}}%
\pgfpathlineto{\pgfqpoint{0.722524in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{0.736058in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{0.749526in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{0.762927in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{0.772932in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{0.776259in}{0.850660in}}%
\pgfpathlineto{\pgfqpoint{0.815856in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{0.828926in}{0.846874in}}%
\pgfpathlineto{\pgfqpoint{0.841931in}{0.848377in}}%
\pgfpathlineto{\pgfqpoint{0.854872in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{0.861320in}{0.853282in}}%
\pgfpathlineto{\pgfqpoint{0.883763in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{0.899676in}{0.848492in}}%
\pgfpathlineto{\pgfqpoint{0.912336in}{0.848465in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{0.937477in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{0.946844in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{0.962379in}{0.851445in}}%
\pgfpathlineto{\pgfqpoint{0.977820in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{0.993172in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{1.005389in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{1.017548in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{1.032666in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{1.050691in}{0.853099in}}%
\pgfpathlineto{\pgfqpoint{1.068590in}{0.850740in}}%
\pgfpathlineto{\pgfqpoint{1.083412in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{1.098149in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.109878in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{1.115722in}{0.852767in}}%
\pgfpathlineto{\pgfqpoint{1.130273in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{1.144742in}{0.851082in}}%
\pgfpathlineto{\pgfqpoint{1.159130in}{0.852070in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{1.181980in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{0.861460in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{1.201806in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{1.221478in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{1.238220in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{1.254851in}{0.854196in}}%
\pgfpathlineto{\pgfqpoint{1.268626in}{0.853447in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.853755in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{0.851058in}}%
\pgfpathlineto{\pgfqpoint{1.317597in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{1.331031in}{0.848933in}}%
\pgfpathlineto{\pgfqpoint{1.344392in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{1.357683in}{0.851458in}}%
\pgfpathlineto{\pgfqpoint{1.370903in}{0.854263in}}%
\pgfpathlineto{\pgfqpoint{1.386675in}{0.852908in}}%
\pgfpathlineto{\pgfqpoint{1.399740in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{1.412737in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{1.425667in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{1.435963in}{0.858592in}}%
\pgfpathlineto{\pgfqpoint{1.446216in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{0.866368in}}%
\pgfpathlineto{\pgfqpoint{1.461515in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{1.481766in}{0.859903in}}%
\pgfpathlineto{\pgfqpoint{1.499349in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{1.514319in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{1.541530in}{0.855525in}}%
\pgfpathlineto{\pgfqpoint{1.558692in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{1.573306in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.587831in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{1.599869in}{0.853349in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{0.855657in}}%
\pgfpathlineto{\pgfqpoint{1.623768in}{0.859155in}}%
\pgfpathlineto{\pgfqpoint{1.642720in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{1.659182in}{0.852440in}}%
\pgfpathlineto{\pgfqpoint{1.675533in}{0.851108in}}%
\pgfpathlineto{\pgfqpoint{1.689460in}{0.851106in}}%
\pgfpathlineto{\pgfqpoint{1.701005in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{1.710200in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{1.726209in}{0.851883in}}%
\pgfpathlineto{\pgfqpoint{1.739847in}{0.852132in}}%
\pgfpathlineto{\pgfqpoint{1.751152in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{1.762404in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{1.773603in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{1.782525in}{0.862574in}}%
\pgfpathlineto{\pgfqpoint{1.793631in}{0.868023in}}%
\pgfpathlineto{\pgfqpoint{1.815690in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{1.835371in}{0.855799in}}%
\pgfpathlineto{\pgfqpoint{1.852729in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{1.882801in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{1.914608in}{0.844910in}}%
\pgfpathlineto{\pgfqpoint{1.927213in}{0.845044in}}%
\pgfpathlineto{\pgfqpoint{1.939751in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.848719in}}%
\pgfpathlineto{\pgfqpoint{1.962563in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{1.983115in}{0.846401in}}%
\pgfpathlineto{\pgfqpoint{2.001459in}{0.842922in}}%
\pgfpathlineto{\pgfqpoint{2.017645in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{2.031718in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{2.045708in}{0.841024in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{2.069500in}{0.841650in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{0.843390in}}%
\pgfpathlineto{\pgfqpoint{2.091099in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{0.849222in}}%
\pgfpathlineto{\pgfqpoint{2.110563in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.120236in}{0.859878in}}%
\pgfpathlineto{\pgfqpoint{2.127946in}{0.865980in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{0.869268in}}%
\pgfpathlineto{\pgfqpoint{2.149018in}{0.866173in}}%
\pgfpathlineto{\pgfqpoint{2.164223in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{2.177447in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{2.190597in}{0.864729in}}%
\pgfpathlineto{\pgfqpoint{2.201810in}{0.866326in}}%
\pgfpathlineto{\pgfqpoint{2.212971in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{2.216679in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{0.846926in}}%
\pgfpathlineto{\pgfqpoint{2.295021in}{0.828608in}}%
\pgfpathlineto{\pgfqpoint{2.300390in}{0.826003in}}%
\pgfpathlineto{\pgfqpoint{2.303962in}{0.825804in}}%
\pgfpathlineto{\pgfqpoint{2.316423in}{0.826751in}}%
\pgfpathlineto{\pgfqpoint{2.327051in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{2.337631in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{2.346409in}{0.834979in}}%
\pgfpathlineto{\pgfqpoint{2.355155in}{0.839470in}}%
\pgfpathlineto{\pgfqpoint{2.363869in}{0.845241in}}%
\pgfpathlineto{\pgfqpoint{2.372552in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{2.379475in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{2.386377in}{0.866982in}}%
\pgfpathlineto{\pgfqpoint{2.418884in}{0.850594in}}%
\pgfpathlineto{\pgfqpoint{2.447591in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{2.489178in}{0.818393in}}%
\pgfpathlineto{\pgfqpoint{2.517037in}{0.805541in}}%
\pgfpathlineto{\pgfqpoint{2.541344in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{2.555810in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{2.566999in}{0.791734in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{2.587635in}{0.797412in}}%
\pgfpathlineto{\pgfqpoint{2.597096in}{0.801854in}}%
\pgfpathlineto{\pgfqpoint{2.604953in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{2.620590in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{2.628370in}{0.829748in}}%
\pgfpathlineto{\pgfqpoint{2.634575in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{2.640763in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{2.656161in}{0.845514in}}%
\pgfpathlineto{\pgfqpoint{2.669932in}{0.844832in}}%
\pgfpathlineto{\pgfqpoint{2.682106in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{2.692706in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{2.703258in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{2.712264in}{0.853278in}}%
\pgfpathlineto{\pgfqpoint{2.721235in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{0.859956in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{2.774359in}{0.793418in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{0.745859in}}%
\pgfpathlineto{\pgfqpoint{2.816292in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{2.823446in}{0.757706in}}%
\pgfpathlineto{\pgfqpoint{2.830579in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{2.837690in}{0.775878in}}%
\pgfpathlineto{\pgfqpoint{2.843363in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{2.849023in}{0.797338in}}%
\pgfpathlineto{\pgfqpoint{2.854669in}{0.811489in}}%
\pgfpathlineto{\pgfqpoint{2.860301in}{0.828860in}}%
\pgfpathlineto{\pgfqpoint{2.865919in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{2.870124in}{0.871001in}}%
\pgfpathlineto{\pgfqpoint{2.874322in}{0.896335in}}%
\pgfpathlineto{\pgfqpoint{2.878512in}{0.929080in}}%
\pgfpathlineto{\pgfqpoint{2.882694in}{0.974070in}}%
\pgfpathlineto{\pgfqpoint{2.885122in}{1.010292in}}%
\pgfpathmoveto{\pgfqpoint{3.002055in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{0.971207in}}%
\pgfpathlineto{\pgfqpoint{3.014070in}{0.930815in}}%
\pgfpathlineto{\pgfqpoint{3.021962in}{0.889361in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{0.847486in}}%
\pgfpathlineto{\pgfqpoint{3.041575in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{3.053264in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{3.062314in}{0.733173in}}%
\pgfpathlineto{\pgfqpoint{3.063604in}{0.730352in}}%
\pgfpathlineto{\pgfqpoint{3.107053in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{3.148478in}{0.644787in}}%
\pgfpathlineto{\pgfqpoint{3.155932in}{0.648758in}}%
\pgfpathlineto{\pgfqpoint{3.163363in}{0.654125in}}%
\pgfpathlineto{\pgfqpoint{3.169537in}{0.659894in}}%
\pgfpathlineto{\pgfqpoint{3.175695in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{3.181837in}{0.676052in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.687242in}}%
\pgfpathlineto{\pgfqpoint{3.192854in}{0.698237in}}%
\pgfpathlineto{\pgfqpoint{3.197734in}{0.711566in}}%
\pgfpathlineto{\pgfqpoint{3.202603in}{0.727939in}}%
\pgfpathlineto{\pgfqpoint{3.207463in}{0.748439in}}%
\pgfpathlineto{\pgfqpoint{3.212313in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{3.215944in}{0.800476in}}%
\pgfpathlineto{\pgfqpoint{3.219569in}{0.833787in}}%
\pgfpathlineto{\pgfqpoint{3.223189in}{0.879991in}}%
\pgfpathlineto{\pgfqpoint{3.225600in}{0.923685in}}%
\pgfpathlineto{\pgfqpoint{3.228008in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{3.228552in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.228552in}{1.010292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.369982in}}{\pgfqpoint{2.792685in}{0.635310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974862in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.003489in}{0.396788in}}%
\pgfpathlineto{\pgfqpoint{2.027706in}{0.425249in}}%
\pgfpathlineto{\pgfqpoint{2.077377in}{0.486714in}}%
\pgfpathlineto{\pgfqpoint{2.093053in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{2.106683in}{0.528433in}}%
\pgfpathlineto{\pgfqpoint{2.118304in}{0.547553in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{0.568774in}}%
\pgfpathlineto{\pgfqpoint{2.131791in}{0.572310in}}%
\pgfpathlineto{\pgfqpoint{2.158533in}{0.594673in}}%
\pgfpathlineto{\pgfqpoint{2.181212in}{0.615101in}}%
\pgfpathlineto{\pgfqpoint{2.198078in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{2.212971in}{0.647902in}}%
\pgfpathlineto{\pgfqpoint{2.216679in}{0.651826in}}%
\pgfpathlineto{\pgfqpoint{2.244308in}{0.658785in}}%
\pgfpathlineto{\pgfqpoint{2.273423in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{2.302177in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{2.318198in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{2.332347in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{2.344656in}{0.704679in}}%
\pgfpathlineto{\pgfqpoint{2.355155in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{2.365608in}{0.728287in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{2.382928in}{0.754289in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{2.386377in}{0.759028in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{2.475951in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{2.541344in}{0.742769in}}%
\pgfpathlineto{\pgfqpoint{2.555810in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{2.568593in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{2.579720in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{2.589214in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{2.598670in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{2.615909in}{0.778856in}}%
\pgfpathlineto{\pgfqpoint{2.623705in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{2.631475in}{0.800123in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.811208in}}%
\pgfpathlineto{\pgfqpoint{2.639218in}{0.814275in}}%
\pgfpathlineto{\pgfqpoint{2.640763in}{0.815096in}}%
\pgfpathlineto{\pgfqpoint{2.656161in}{0.815396in}}%
\pgfpathlineto{\pgfqpoint{2.669932in}{0.816701in}}%
\pgfpathlineto{\pgfqpoint{2.682106in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{2.692706in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{2.703258in}{0.825920in}}%
\pgfpathlineto{\pgfqpoint{2.712264in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{2.721235in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{0.838496in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{0.829718in}}%
\pgfpathlineto{\pgfqpoint{2.765588in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{2.800474in}{0.742977in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{0.731868in}}%
\pgfpathlineto{\pgfqpoint{2.816292in}{0.737649in}}%
\pgfpathlineto{\pgfqpoint{2.823446in}{0.744695in}}%
\pgfpathlineto{\pgfqpoint{2.830579in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{2.837690in}{0.763775in}}%
\pgfpathlineto{\pgfqpoint{2.843363in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{2.849023in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{2.854669in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{2.860301in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{2.865919in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{2.870124in}{0.860737in}}%
\pgfpathlineto{\pgfqpoint{2.874322in}{0.886289in}}%
\pgfpathlineto{\pgfqpoint{2.878512in}{0.919246in}}%
\pgfpathlineto{\pgfqpoint{2.882694in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{2.885667in}{1.010292in}}%
\pgfpathmoveto{\pgfqpoint{3.001400in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{3.014070in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{3.021962in}{0.884641in}}%
\pgfpathlineto{\pgfqpoint{3.031136in}{0.842983in}}%
\pgfpathlineto{\pgfqpoint{3.041575in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{3.053264in}{0.759241in}}%
\pgfpathlineto{\pgfqpoint{3.062314in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{3.063604in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.104519in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{3.144742in}{0.645039in}}%
\pgfpathlineto{\pgfqpoint{3.147233in}{0.642437in}}%
\pgfpathlineto{\pgfqpoint{3.148478in}{0.642325in}}%
\pgfpathlineto{\pgfqpoint{3.155932in}{0.646388in}}%
\pgfpathlineto{\pgfqpoint{3.163363in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{3.169537in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{3.175695in}{0.664951in}}%
\pgfpathlineto{\pgfqpoint{3.181837in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.685233in}}%
\pgfpathlineto{\pgfqpoint{3.192854in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{3.197734in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.202603in}{0.726076in}}%
\pgfpathlineto{\pgfqpoint{3.207463in}{0.746621in}}%
\pgfpathlineto{\pgfqpoint{3.212313in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{3.215944in}{0.798737in}}%
\pgfpathlineto{\pgfqpoint{3.219569in}{0.832080in}}%
\pgfpathlineto{\pgfqpoint{3.223189in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{3.225600in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{3.228008in}{0.986745in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{1.010292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{1.005292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.005292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.005292in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.005292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/mass_function_unfiltered.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.530000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472373in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{0.472373in}{2.471389in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472373in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971413in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971413in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971413in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470454in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470454in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470454in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969494in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969494in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969494in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468534in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468534in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468534in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967575in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967575in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967575in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622599in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622599in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710476in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710476in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772825in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772825in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821187in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821187in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860702in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860702in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894111in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894111in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923051in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923051in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948578in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948578in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121639in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121639in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209516in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209516in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271865in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271865in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320227in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320227in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359742in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359742in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393151in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393151in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422092in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422092in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447619in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447619in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620680in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620680in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708556in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708556in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770906in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770906in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819268in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819268in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858782in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858782in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892192in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892192in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921132in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921132in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946659in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946659in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119720in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119720in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207597in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207597in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269946in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269946in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318308in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318308in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357823in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357823in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391232in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391232in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420172in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420172in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445699in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445699in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618760in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618760in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706637in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706637in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768987in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768987in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817349in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817349in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856863in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856863in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890272in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890272in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919213in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919213in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944740in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944740in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117801in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117801in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205677in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205677in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268027in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268027in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894381in,y=0.122349in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle M\) / \(\displaystyle h^{-1} M_\odot\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.776230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.776230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180040in, y=0.739326in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.200020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.200020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180040in, y=1.163116in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.623809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.623809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228623in, y=1.586906in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.047599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.047599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228623in, y=2.010696in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228623in, y=2.434485in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.480013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.480013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.554639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.554639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.607587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.607587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.648656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.648656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.682213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.682213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.710584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.710584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.735160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.735160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.756838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.756838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.903803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.903803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{0.978429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.978429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.031377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.031377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.072446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.072446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.106002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.106002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.134374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.134374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.158950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.158950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.180628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.180628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.327593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.327593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.402219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.402219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.455166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.455166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.496236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.496236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.529792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.529792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.582740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.582740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.604418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.604418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.751383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.751383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.826008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.826008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.878956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.878956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.920026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.920026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.953582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.953582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{1.981953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.981953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.006530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.006530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.028208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.028208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.175173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.175173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.249798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.249798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.302746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.302746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.343815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.343815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.377372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.377372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.405743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.405743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.430319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.430319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472373in}{2.451997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.451997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124484in,y=1.420685in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle M \, \mathrm{d}n/\mathrm{d}M\) / \(\displaystyle h^3\) Mpc\(\displaystyle ^{-3}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472373in}{0.369982in}}{\pgfqpoint{2.844016in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471388in}{1.350600in}}%
\pgfpathlineto{\pgfqpoint{0.557620in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{0.643852in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{0.730084in}{1.391255in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.377488in}}%
\pgfpathlineto{\pgfqpoint{0.902548in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{0.988781in}{1.418914in}}%
\pgfpathlineto{\pgfqpoint{1.075013in}{1.416039in}}%
\pgfpathlineto{\pgfqpoint{1.161245in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{1.247477in}{1.592345in}}%
\pgfpathlineto{\pgfqpoint{1.333709in}{1.606263in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{1.506173in}{1.582641in}}%
\pgfpathlineto{\pgfqpoint{1.592405in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{1.678638in}{1.485272in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{1.451517in}}%
\pgfpathlineto{\pgfqpoint{1.851102in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{1.937334in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{1.262016in}}%
\pgfpathlineto{\pgfqpoint{2.109798in}{1.178828in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{0.996546in}}%
\pgfpathlineto{\pgfqpoint{2.368495in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{2.540959in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{2.627191in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{2.713423in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.713482in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472373in}{0.369982in}}{\pgfqpoint{2.844016in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471388in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{0.557620in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{0.643852in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{0.730084in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{0.902548in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{0.988781in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.075013in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{1.161245in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.247477in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.247509in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{1.419867in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{1.506173in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.506206in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{1.678579in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{1.678638in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.764902in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{2.023492in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.023640in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{2.195998in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.282295in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{2.540926in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.540959in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.540992in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{2.713391in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.713423in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.713456in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472373in}{0.369982in}}{\pgfqpoint{2.844016in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471388in}{1.216715in}}%
\pgfpathlineto{\pgfqpoint{0.557620in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{0.643852in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{0.730084in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.010185in}}%
\pgfpathlineto{\pgfqpoint{0.902548in}{0.981814in}}%
\pgfpathlineto{\pgfqpoint{0.988781in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{1.075013in}{0.981814in}}%
\pgfpathlineto{\pgfqpoint{1.161245in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{1.247477in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{1.333709in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.506173in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.592405in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.678638in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.764902in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{2.023492in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.109798in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.282336in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{2.454653in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.540959in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{2.627191in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.713423in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.713456in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472373in}{0.369982in}}{\pgfqpoint{2.844016in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471388in}{1.699350in}}%
\pgfpathlineto{\pgfqpoint{0.557620in}{1.601034in}}%
\pgfpathlineto{\pgfqpoint{0.643852in}{1.580282in}}%
\pgfpathlineto{\pgfqpoint{0.730084in}{1.441699in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.362607in}}%
\pgfpathlineto{\pgfqpoint{0.902548in}{1.309012in}}%
\pgfpathlineto{\pgfqpoint{0.988781in}{1.236961in}}%
\pgfpathlineto{\pgfqpoint{1.075013in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{1.161245in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{1.247477in}{1.022884in}}%
\pgfpathlineto{\pgfqpoint{1.333709in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{0.981814in}}%
\pgfpathlineto{\pgfqpoint{1.506173in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.592405in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.678638in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{1.851102in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{1.851176in}{0.364982in}}%
\pgfpathmoveto{\pgfqpoint{2.023456in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{2.109798in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{2.368495in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{1.010185in}}%
\pgfpathlineto{\pgfqpoint{2.540959in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.627191in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{2.713423in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.713482in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472373in}{0.369982in}}{\pgfqpoint{2.844016in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471388in}{2.157652in}}%
\pgfpathlineto{\pgfqpoint{0.557620in}{2.150478in}}%
\pgfpathlineto{\pgfqpoint{0.643852in}{2.065234in}}%
\pgfpathlineto{\pgfqpoint{0.730084in}{1.963150in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.826768in}}%
\pgfpathlineto{\pgfqpoint{0.902548in}{1.733320in}}%
\pgfpathlineto{\pgfqpoint{0.988781in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{1.075013in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{1.161245in}{1.413117in}}%
\pgfpathlineto{\pgfqpoint{1.247477in}{1.309012in}}%
\pgfpathlineto{\pgfqpoint{1.333709in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{1.419941in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.506173in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.592405in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.678638in}{0.965800in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.851102in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.937334in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.109798in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.368495in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{2.540959in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.627191in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{2.713423in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.713482in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472373in}{0.369982in}}{\pgfqpoint{2.844016in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678605in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{1.678638in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{1.851102in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{1.937334in}{0.524468in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{2.109798in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.196030in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.282263in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{2.368495in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.454727in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{2.540959in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.627191in}{0.882612in}}%
\pgfpathlineto{\pgfqpoint{2.713423in}{0.652041in}}%
\pgfpathlineto{\pgfqpoint{2.713482in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472373in}{0.369982in}}{\pgfqpoint{2.844016in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553205in}{2.476389in}}%
\pgfpathlineto{\pgfqpoint{1.558516in}{1.706406in}}%
\pgfpathlineto{\pgfqpoint{1.767898in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.946073in}{1.404459in}}%
\pgfpathlineto{\pgfqpoint{2.086424in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{2.213387in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{2.319640in}{1.102443in}}%
\pgfpathlineto{\pgfqpoint{2.398925in}{1.035825in}}%
\pgfpathlineto{\pgfqpoint{2.484026in}{0.962917in}}%
\pgfpathlineto{\pgfqpoint{2.562948in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{2.625196in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{2.687389in}{0.780853in}}%
\pgfpathlineto{\pgfqpoint{2.745001in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{2.802717in}{0.670994in}}%
\pgfpathlineto{\pgfqpoint{2.859068in}{0.615069in}}%
\pgfpathlineto{\pgfqpoint{2.911325in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{2.963832in}{0.506167in}}%
\pgfpathlineto{\pgfqpoint{3.009855in}{0.455914in}}%
\pgfpathlineto{\pgfqpoint{3.057644in}{0.402061in}}%
\pgfpathlineto{\pgfqpoint{3.089536in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{3.089536in}{0.364982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472373in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{0.472373in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472373in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472373in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472521in}{1.748390in}}%
\pgfpathlineto{\pgfqpoint{3.269158in}{1.748390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282653in}{1.748390in}}{\pgfqpoint{3.282653in}{1.761884in}}%
\pgfpathlineto{\pgfqpoint{3.282653in}{2.424158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282653in}{2.437653in}}{\pgfqpoint{3.269158in}{2.437653in}}%
\pgfpathlineto{\pgfqpoint{1.472521in}{2.437653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459027in}{2.437653in}}{\pgfqpoint{1.459027in}{2.424158in}}%
\pgfpathlineto{\pgfqpoint{1.459027in}{1.761884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459027in}{1.748390in}}{\pgfqpoint{1.472521in}{1.748390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{2.387049in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{2.387049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674938in,y=2.363433in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont CDM IC, threshold \(\displaystyle 60\rho_{\mathrm{m}}\), all groups}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{2.291474in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{2.291474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674938in,y=2.267859in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM IC, threshold \(\displaystyle 60\rho_{\mathrm{m}}\), all groups}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{2.195900in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{2.195900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674938in,y=2.172284in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM IC, threshold \(\displaystyle 100\rho_{\mathrm{m}}\), all groups}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{2.100325in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{2.100325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674938in,y=2.076710in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM IC, threshold \(\displaystyle 200\rho_{\mathrm{m}}\), all groups}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{2.004751in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{2.004751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674938in,y=1.981136in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM IC, threshold \(\displaystyle 300\rho_{\mathrm{m}}\), all groups}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{1.909176in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{1.909176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674938in,y=1.885561in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM IC, threshold \(\displaystyle 300\rho_{\mathrm{m}}\), boundness \& virial ratio check}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486016in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{1.813602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674938in,y=1.789987in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont Sheth–Tormen HMF (CDM)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/misidentified_filament.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.296620in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.296620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.296620in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.771667in,height=2.771667in]{misidentified_filament-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396019in}{1.176123in}}%
\pgfpathcurveto{\pgfqpoint{1.469706in}{1.176123in}}{\pgfqpoint{1.540386in}{1.205399in}}{\pgfqpoint{1.592491in}{1.257504in}}%
\pgfpathcurveto{\pgfqpoint{1.644596in}{1.309610in}}{\pgfqpoint{1.673873in}{1.380289in}}{\pgfqpoint{1.673873in}{1.453977in}}%
\pgfpathcurveto{\pgfqpoint{1.673873in}{1.527665in}}{\pgfqpoint{1.644596in}{1.598344in}}{\pgfqpoint{1.592491in}{1.650450in}}%
\pgfpathcurveto{\pgfqpoint{1.540386in}{1.702555in}}{\pgfqpoint{1.469706in}{1.731831in}}{\pgfqpoint{1.396019in}{1.731831in}}%
\pgfpathcurveto{\pgfqpoint{1.322331in}{1.731831in}}{\pgfqpoint{1.251651in}{1.702555in}}{\pgfqpoint{1.199546in}{1.650450in}}%
\pgfpathcurveto{\pgfqpoint{1.147441in}{1.598344in}}{\pgfqpoint{1.118164in}{1.527665in}}{\pgfqpoint{1.118164in}{1.453977in}}%
\pgfpathcurveto{\pgfqpoint{1.118164in}{1.380289in}}{\pgfqpoint{1.147441in}{1.309610in}}{\pgfqpoint{1.199546in}{1.257504in}}%
\pgfpathcurveto{\pgfqpoint{1.251651in}{1.205399in}}{\pgfqpoint{1.322331in}{1.176123in}}{\pgfqpoint{1.396019in}{1.176123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012083in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{2.652470in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{2.652470in}{0.346092in}}%
\pgfpathlineto{\pgfqpoint{2.012083in}{0.346092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154377in,y=0.215063in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 50\(\displaystyle \,h^{-1}\,\)kpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839022in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.839022in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839022in}{0.067952in}}{\pgfqpoint{0.138602in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839022in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.839022in}{0.078780in}}%
\pgfpathlineto{\pgfqpoint{2.839022in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{2.839022in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{0.078780in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838333in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.140000in,height=2.771667in]{misidentified_filament-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.067952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074846in, y=0.031048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.095028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074846in, y=1.058125in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{2.122104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074846in, y=2.085201in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.377133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.557992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.686313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.785847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.867173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.935932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.995494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.048032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.404209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.585068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.713390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.812924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.894249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{1.963008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{2.022570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{2.075108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{2.431285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{2.612144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{2.740466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{2.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193596in,y=1.453976in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839022in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.839022in}{0.078780in}}%
\pgfpathlineto{\pgfqpoint{2.839022in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{2.839022in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{0.078780in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/misidentified_interference.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.344801in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.344801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.344801in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.830000in,height=2.830000in]{misidentified_interference-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023107in}{1.125870in}}%
\pgfpathcurveto{\pgfqpoint{1.035823in}{1.125870in}}{\pgfqpoint{1.048019in}{1.130922in}}{\pgfqpoint{1.057010in}{1.139913in}}%
\pgfpathcurveto{\pgfqpoint{1.066001in}{1.148904in}}{\pgfqpoint{1.071053in}{1.161100in}}{\pgfqpoint{1.071053in}{1.173816in}}%
\pgfpathcurveto{\pgfqpoint{1.071053in}{1.186531in}}{\pgfqpoint{1.066001in}{1.198727in}}{\pgfqpoint{1.057010in}{1.207718in}}%
\pgfpathcurveto{\pgfqpoint{1.048019in}{1.216709in}}{\pgfqpoint{1.035823in}{1.221761in}}{\pgfqpoint{1.023107in}{1.221761in}}%
\pgfpathcurveto{\pgfqpoint{1.010392in}{1.221761in}}{\pgfqpoint{0.998196in}{1.216709in}}{\pgfqpoint{0.989205in}{1.207718in}}%
\pgfpathcurveto{\pgfqpoint{0.980214in}{1.198727in}}{\pgfqpoint{0.975162in}{1.186531in}}{\pgfqpoint{0.975162in}{1.173816in}}%
\pgfpathcurveto{\pgfqpoint{0.975162in}{1.161100in}}{\pgfqpoint{0.980214in}{1.148904in}}{\pgfqpoint{0.989205in}{1.139913in}}%
\pgfpathcurveto{\pgfqpoint{0.998196in}{1.130922in}}{\pgfqpoint{1.010392in}{1.125870in}}{\pgfqpoint{1.023107in}{1.125870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922634in}{0.877905in}}%
\pgfpathcurveto{\pgfqpoint{0.938937in}{0.877905in}}{\pgfqpoint{0.954574in}{0.884382in}}{\pgfqpoint{0.966102in}{0.895910in}}%
\pgfpathcurveto{\pgfqpoint{0.977630in}{0.907438in}}{\pgfqpoint{0.984108in}{0.923076in}}{\pgfqpoint{0.984108in}{0.939379in}}%
\pgfpathcurveto{\pgfqpoint{0.984108in}{0.955682in}}{\pgfqpoint{0.977630in}{0.971320in}}{\pgfqpoint{0.966102in}{0.982848in}}%
\pgfpathcurveto{\pgfqpoint{0.954574in}{0.994376in}}{\pgfqpoint{0.938937in}{1.000853in}}{\pgfqpoint{0.922634in}{1.000853in}}%
\pgfpathcurveto{\pgfqpoint{0.906331in}{1.000853in}}{\pgfqpoint{0.890693in}{0.994376in}}{\pgfqpoint{0.879165in}{0.982848in}}%
\pgfpathcurveto{\pgfqpoint{0.867637in}{0.971320in}}{\pgfqpoint{0.861160in}{0.955682in}}{\pgfqpoint{0.861160in}{0.939379in}}%
\pgfpathcurveto{\pgfqpoint{0.861160in}{0.923076in}}{\pgfqpoint{0.867637in}{0.907438in}}{\pgfqpoint{0.879165in}{0.895910in}}%
\pgfpathcurveto{\pgfqpoint{0.890693in}{0.884382in}}{\pgfqpoint{0.906331in}{0.877905in}}{\pgfqpoint{0.922634in}{0.877905in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989616in}{1.024973in}}%
\pgfpathcurveto{\pgfqpoint{1.002444in}{1.024973in}}{\pgfqpoint{1.014749in}{1.030069in}}{\pgfqpoint{1.023820in}{1.039140in}}%
\pgfpathcurveto{\pgfqpoint{1.032890in}{1.048211in}}{\pgfqpoint{1.037987in}{1.060516in}}{\pgfqpoint{1.037987in}{1.073344in}}%
\pgfpathcurveto{\pgfqpoint{1.037987in}{1.086172in}}{\pgfqpoint{1.032890in}{1.098476in}}{\pgfqpoint{1.023820in}{1.107547in}}%
\pgfpathcurveto{\pgfqpoint{1.014749in}{1.116618in}}{\pgfqpoint{1.002444in}{1.121715in}}{\pgfqpoint{0.989616in}{1.121715in}}%
\pgfpathcurveto{\pgfqpoint{0.976788in}{1.121715in}}{\pgfqpoint{0.964484in}{1.116618in}}{\pgfqpoint{0.955413in}{1.107547in}}%
\pgfpathcurveto{\pgfqpoint{0.946342in}{1.098476in}}{\pgfqpoint{0.941245in}{1.086172in}}{\pgfqpoint{0.941245in}{1.073344in}}%
\pgfpathcurveto{\pgfqpoint{0.941245in}{1.060516in}}{\pgfqpoint{0.946342in}{1.048211in}}{\pgfqpoint{0.955413in}{1.039140in}}%
\pgfpathcurveto{\pgfqpoint{0.964484in}{1.030069in}}{\pgfqpoint{0.976788in}{1.024973in}}{\pgfqpoint{0.989616in}{1.024973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625947in}{1.630620in}}%
\pgfpathcurveto{\pgfqpoint{1.638031in}{1.630620in}}{\pgfqpoint{1.649622in}{1.635421in}}{\pgfqpoint{1.658167in}{1.643965in}}%
\pgfpathcurveto{\pgfqpoint{1.666711in}{1.652510in}}{\pgfqpoint{1.671513in}{1.664101in}}{\pgfqpoint{1.671513in}{1.676185in}}%
\pgfpathcurveto{\pgfqpoint{1.671513in}{1.688269in}}{\pgfqpoint{1.666711in}{1.699860in}}{\pgfqpoint{1.658167in}{1.708405in}}%
\pgfpathcurveto{\pgfqpoint{1.649622in}{1.716950in}}{\pgfqpoint{1.638031in}{1.721751in}}{\pgfqpoint{1.625947in}{1.721751in}}%
\pgfpathcurveto{\pgfqpoint{1.613863in}{1.721751in}}{\pgfqpoint{1.602272in}{1.716950in}}{\pgfqpoint{1.593727in}{1.708405in}}%
\pgfpathcurveto{\pgfqpoint{1.585183in}{1.699860in}}{\pgfqpoint{1.580381in}{1.688269in}}{\pgfqpoint{1.580381in}{1.676185in}}%
\pgfpathcurveto{\pgfqpoint{1.580381in}{1.664101in}}{\pgfqpoint{1.585183in}{1.652510in}}{\pgfqpoint{1.593727in}{1.643965in}}%
\pgfpathcurveto{\pgfqpoint{1.602272in}{1.635421in}}{\pgfqpoint{1.613863in}{1.630620in}}{\pgfqpoint{1.625947in}{1.630620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.368069in}}%
\pgfpathcurveto{\pgfqpoint{1.440098in}{1.368069in}}{\pgfqpoint{1.454579in}{1.374067in}}{\pgfqpoint{1.465255in}{1.384743in}}%
\pgfpathcurveto{\pgfqpoint{1.475931in}{1.395419in}}{\pgfqpoint{1.481929in}{1.409901in}}{\pgfqpoint{1.481929in}{1.424999in}}%
\pgfpathcurveto{\pgfqpoint{1.481929in}{1.440096in}}{\pgfqpoint{1.475931in}{1.454578in}}{\pgfqpoint{1.465255in}{1.465254in}}%
\pgfpathcurveto{\pgfqpoint{1.454579in}{1.475930in}}{\pgfqpoint{1.440098in}{1.481928in}}{\pgfqpoint{1.425000in}{1.481928in}}%
\pgfpathcurveto{\pgfqpoint{1.409902in}{1.481928in}}{\pgfqpoint{1.395420in}{1.475930in}}{\pgfqpoint{1.384745in}{1.465254in}}%
\pgfpathcurveto{\pgfqpoint{1.374069in}{1.454578in}}{\pgfqpoint{1.368070in}{1.440096in}}{\pgfqpoint{1.368070in}{1.424999in}}%
\pgfpathcurveto{\pgfqpoint{1.368070in}{1.409901in}}{\pgfqpoint{1.374069in}{1.395419in}}{\pgfqpoint{1.384745in}{1.384743in}}%
\pgfpathcurveto{\pgfqpoint{1.395420in}{1.374067in}}{\pgfqpoint{1.409902in}{1.368069in}}{\pgfqpoint{1.425000in}{1.368069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362751in}{0.492864in}}%
\pgfpathcurveto{\pgfqpoint{2.374585in}{0.492864in}}{\pgfqpoint{2.385936in}{0.497565in}}{\pgfqpoint{2.394303in}{0.505933in}}%
\pgfpathcurveto{\pgfqpoint{2.402671in}{0.514301in}}{\pgfqpoint{2.407372in}{0.525651in}}{\pgfqpoint{2.407372in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{2.407372in}{0.549318in}}{\pgfqpoint{2.402671in}{0.560669in}}{\pgfqpoint{2.394303in}{0.569036in}}%
\pgfpathcurveto{\pgfqpoint{2.385936in}{0.577404in}}{\pgfqpoint{2.374585in}{0.582106in}}{\pgfqpoint{2.362751in}{0.582106in}}%
\pgfpathcurveto{\pgfqpoint{2.350918in}{0.582106in}}{\pgfqpoint{2.339567in}{0.577404in}}{\pgfqpoint{2.331200in}{0.569036in}}%
\pgfpathcurveto{\pgfqpoint{2.322832in}{0.560669in}}{\pgfqpoint{2.318130in}{0.549318in}}{\pgfqpoint{2.318130in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{2.318130in}{0.525651in}}{\pgfqpoint{2.322832in}{0.514301in}}{\pgfqpoint{2.331200in}{0.505933in}}%
\pgfpathcurveto{\pgfqpoint{2.339567in}{0.497565in}}{\pgfqpoint{2.350918in}{0.492864in}}{\pgfqpoint{2.362751in}{0.492864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692929in}{1.696821in}}%
\pgfpathcurveto{\pgfqpoint{1.705220in}{1.696821in}}{\pgfqpoint{1.717008in}{1.701704in}}{\pgfqpoint{1.725699in}{1.710395in}}%
\pgfpathcurveto{\pgfqpoint{1.734389in}{1.719085in}}{\pgfqpoint{1.739272in}{1.730874in}}{\pgfqpoint{1.739272in}{1.743164in}}%
\pgfpathcurveto{\pgfqpoint{1.739272in}{1.755454in}}{\pgfqpoint{1.734389in}{1.767243in}}{\pgfqpoint{1.725699in}{1.775933in}}%
\pgfpathcurveto{\pgfqpoint{1.717008in}{1.784624in}}{\pgfqpoint{1.705220in}{1.789507in}}{\pgfqpoint{1.692929in}{1.789507in}}%
\pgfpathcurveto{\pgfqpoint{1.680639in}{1.789507in}}{\pgfqpoint{1.668851in}{1.784624in}}{\pgfqpoint{1.660160in}{1.775933in}}%
\pgfpathcurveto{\pgfqpoint{1.651469in}{1.767243in}}{\pgfqpoint{1.646586in}{1.755454in}}{\pgfqpoint{1.646586in}{1.743164in}}%
\pgfpathcurveto{\pgfqpoint{1.646586in}{1.730874in}}{\pgfqpoint{1.651469in}{1.719085in}}{\pgfqpoint{1.660160in}{1.710395in}}%
\pgfpathcurveto{\pgfqpoint{1.668851in}{1.701704in}}{\pgfqpoint{1.680639in}{1.696821in}}{\pgfqpoint{1.692929in}{1.696821in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475238in}{1.328981in}}%
\pgfpathcurveto{\pgfqpoint{1.487379in}{1.328981in}}{\pgfqpoint{1.499025in}{1.333805in}}{\pgfqpoint{1.507610in}{1.342390in}}%
\pgfpathcurveto{\pgfqpoint{1.516195in}{1.350975in}}{\pgfqpoint{1.521019in}{1.362621in}}{\pgfqpoint{1.521019in}{1.374763in}}%
\pgfpathcurveto{\pgfqpoint{1.521019in}{1.386904in}}{\pgfqpoint{1.516195in}{1.398550in}}{\pgfqpoint{1.507610in}{1.407135in}}%
\pgfpathcurveto{\pgfqpoint{1.499025in}{1.415721in}}{\pgfqpoint{1.487379in}{1.420544in}}{\pgfqpoint{1.475238in}{1.420544in}}%
\pgfpathcurveto{\pgfqpoint{1.463096in}{1.420544in}}{\pgfqpoint{1.451450in}{1.415721in}}{\pgfqpoint{1.442865in}{1.407135in}}%
\pgfpathcurveto{\pgfqpoint{1.434280in}{1.398550in}}{\pgfqpoint{1.429456in}{1.386904in}}{\pgfqpoint{1.429456in}{1.374763in}}%
\pgfpathcurveto{\pgfqpoint{1.429456in}{1.362621in}}{\pgfqpoint{1.434280in}{1.350975in}}{\pgfqpoint{1.442865in}{1.342390in}}%
\pgfpathcurveto{\pgfqpoint{1.451450in}{1.333805in}}{\pgfqpoint{1.463096in}{1.328981in}}{\pgfqpoint{1.475238in}{1.328981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491982in}{1.492506in}}%
\pgfpathcurveto{\pgfqpoint{1.500725in}{1.492506in}}{\pgfqpoint{1.509112in}{1.495980in}}{\pgfqpoint{1.515294in}{1.502162in}}%
\pgfpathcurveto{\pgfqpoint{1.521476in}{1.508345in}}{\pgfqpoint{1.524950in}{1.516731in}}{\pgfqpoint{1.524950in}{1.525474in}}%
\pgfpathcurveto{\pgfqpoint{1.524950in}{1.534217in}}{\pgfqpoint{1.521476in}{1.542603in}}{\pgfqpoint{1.515294in}{1.548785in}}%
\pgfpathcurveto{\pgfqpoint{1.509112in}{1.554968in}}{\pgfqpoint{1.500725in}{1.558441in}}{\pgfqpoint{1.491982in}{1.558441in}}%
\pgfpathcurveto{\pgfqpoint{1.483239in}{1.558441in}}{\pgfqpoint{1.474853in}{1.554968in}}{\pgfqpoint{1.468671in}{1.548785in}}%
\pgfpathcurveto{\pgfqpoint{1.462488in}{1.542603in}}{\pgfqpoint{1.459015in}{1.534217in}}{\pgfqpoint{1.459015in}{1.525474in}}%
\pgfpathcurveto{\pgfqpoint{1.459015in}{1.516731in}}{\pgfqpoint{1.462488in}{1.508345in}}{\pgfqpoint{1.468671in}{1.502162in}}%
\pgfpathcurveto{\pgfqpoint{1.474853in}{1.495980in}}{\pgfqpoint{1.483239in}{1.492506in}}{\pgfqpoint{1.491982in}{1.492506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558965in}{1.566665in}}%
\pgfpathcurveto{\pgfqpoint{1.570246in}{1.566665in}}{\pgfqpoint{1.581066in}{1.571147in}}{\pgfqpoint{1.589043in}{1.579124in}}%
\pgfpathcurveto{\pgfqpoint{1.597020in}{1.587101in}}{\pgfqpoint{1.601502in}{1.597922in}}{\pgfqpoint{1.601502in}{1.609203in}}%
\pgfpathcurveto{\pgfqpoint{1.601502in}{1.620484in}}{\pgfqpoint{1.597020in}{1.631305in}}{\pgfqpoint{1.589043in}{1.639281in}}%
\pgfpathcurveto{\pgfqpoint{1.581066in}{1.647258in}}{\pgfqpoint{1.570246in}{1.651740in}}{\pgfqpoint{1.558965in}{1.651740in}}%
\pgfpathcurveto{\pgfqpoint{1.547683in}{1.651740in}}{\pgfqpoint{1.536863in}{1.647258in}}{\pgfqpoint{1.528886in}{1.639281in}}%
\pgfpathcurveto{\pgfqpoint{1.520909in}{1.631305in}}{\pgfqpoint{1.516427in}{1.620484in}}{\pgfqpoint{1.516427in}{1.609203in}}%
\pgfpathcurveto{\pgfqpoint{1.516427in}{1.597922in}}{\pgfqpoint{1.520909in}{1.587101in}}{\pgfqpoint{1.528886in}{1.579124in}}%
\pgfpathcurveto{\pgfqpoint{1.536863in}{1.571147in}}{\pgfqpoint{1.547683in}{1.566665in}}{\pgfqpoint{1.558965in}{1.566665in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{2.830000in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425000in}{1.155947in}}%
\pgfpathcurveto{\pgfqpoint{1.434180in}{1.155947in}}{\pgfqpoint{1.442985in}{1.159595in}}{\pgfqpoint{1.449476in}{1.166086in}}%
\pgfpathcurveto{\pgfqpoint{1.455967in}{1.172577in}}{\pgfqpoint{1.459615in}{1.181382in}}{\pgfqpoint{1.459615in}{1.190562in}}%
\pgfpathcurveto{\pgfqpoint{1.459615in}{1.199742in}}{\pgfqpoint{1.455967in}{1.208547in}}{\pgfqpoint{1.449476in}{1.215038in}}%
\pgfpathcurveto{\pgfqpoint{1.442985in}{1.221529in}}{\pgfqpoint{1.434180in}{1.225177in}}{\pgfqpoint{1.425000in}{1.225177in}}%
\pgfpathcurveto{\pgfqpoint{1.415820in}{1.225177in}}{\pgfqpoint{1.407015in}{1.221529in}}{\pgfqpoint{1.400524in}{1.215038in}}%
\pgfpathcurveto{\pgfqpoint{1.394032in}{1.208547in}}{\pgfqpoint{1.390385in}{1.199742in}}{\pgfqpoint{1.390385in}{1.190562in}}%
\pgfpathcurveto{\pgfqpoint{1.390385in}{1.181382in}}{\pgfqpoint{1.394032in}{1.172577in}}{\pgfqpoint{1.400524in}{1.166086in}}%
\pgfpathcurveto{\pgfqpoint{1.407015in}{1.159595in}}{\pgfqpoint{1.415820in}{1.155947in}}{\pgfqpoint{1.425000in}{1.155947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987014in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.290215in}}%
\pgfpathlineto{\pgfqpoint{1.987014in}{0.290215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170818in,y=0.157111in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 50\(\displaystyle \,h^{-1}\,\)kpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897169in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.025805in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.025805in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.897169in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897169in}{0.010000in}}{\pgfqpoint{0.128636in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961487in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.897169in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.897169in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.961487in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.961487in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.025805in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.025805in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.961487in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896667in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.128333in,height=2.830000in]{misidentified_interference-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.138636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123027in, y=0.101733in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.091862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123027in, y=1.054959in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{2.045088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123027in, y=2.008184in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.425586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.593441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.712535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.804912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.880390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.944205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{0.999485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.048245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.378811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.546666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.665761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.758138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.833616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.897431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{1.952710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{2.001470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{2.332037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{2.499892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{2.618987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025805in}{2.711364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241777in,y=1.425000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961487in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.897169in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.897169in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.961487in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.961487in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.025805in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.025805in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.961487in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/powerspec_0.0156.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.168330in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985974in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985974in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170661in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170661in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355347in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355347in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540034in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540034in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412285in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310420in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231408in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166851in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112268in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064987in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023281in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740541in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596971in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495107in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416095in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351537in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296955in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249673in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207968in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925227in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781657in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679793in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600781in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536224in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481641in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434359in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392654in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109913in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966344in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864480in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785467in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720910in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666327in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619046in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577340in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=3.072979in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\,\mathrm{Mpc}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.195051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.548295in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.902991in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=2.257172in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.611352in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=1.913240in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle P(k)\) / \(\displaystyle h^{-3}\,\mathrm{Mpc}^3\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.315689in}}%
\pgfpathlineto{\pgfqpoint{0.596866in}{2.280272in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.243343in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{2.205203in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{2.165922in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{2.121017in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.074878in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{2.022816in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{1.910060in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{1.844327in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{1.693554in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{1.608410in}}%
\pgfpathlineto{\pgfqpoint{1.969566in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{2.144433in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{2.345530in}{1.275346in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{1.125136in}}%
\pgfpathlineto{\pgfqpoint{2.783024in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{2.783024in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.315646in}}%
\pgfpathlineto{\pgfqpoint{0.594694in}{2.281210in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{2.244650in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{2.167872in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{2.131285in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{2.089785in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{2.066225in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{2.041335in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{1.985893in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{1.975704in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{1.964188in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{1.951082in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{1.889025in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.878909in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{1.874214in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{1.867901in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{1.848068in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{1.833397in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{1.814775in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{1.791633in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{1.730027in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{1.652477in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.488416in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.421528in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{1.377804in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{1.363038in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.364344in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.377992in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{1.406983in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{1.413835in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.415694in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{1.408526in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{1.379201in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{1.335034in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{1.282162in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{1.200025in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.174962in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.152198in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{1.131679in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{1.628614in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.279398in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.266832in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.226958in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.196136in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.159463in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.134947in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.131923in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.099976in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.012096in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.087860in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.077400in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.118720in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.051799in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.047986in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.026567in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.043955in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.022809in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.018914in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.002950in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.020252in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{1.987937in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{1.999191in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{1.978215in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{1.973121in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{1.955172in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{1.966967in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{1.959609in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.933081in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{1.909239in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{1.904098in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{1.895157in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{1.888773in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.883910in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{1.873945in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.859683in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.836497in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.822234in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.786807in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{1.771446in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{1.763415in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.752861in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{1.746848in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{1.736339in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{1.718746in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.702337in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.687647in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{1.669899in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{1.654778in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{1.645883in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{1.610694in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{1.586979in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{1.569369in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{2.121020in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{2.176967in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{2.232935in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{1.326644in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{1.027195in}}%
\pgfpathlineto{\pgfqpoint{2.802098in}{0.996135in}}%
\pgfpathmoveto{\pgfqpoint{3.142516in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{1.145786in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{1.261607in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{1.288242in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{1.299884in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.214845in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{1.203051in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{1.270135in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.274534in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{1.256818in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{1.242707in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{1.234093in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.221759in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.217626in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.243569in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{1.257218in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{1.250390in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.234523in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{1.243291in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{1.245774in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.245885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.279360in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.266743in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.226801in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.196011in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.195806in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.159031in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.095134in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.134016in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.130854in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.098700in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.010745in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.086232in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.075404in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.116059in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.048666in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.044135in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.021797in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.038810in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.016439in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{1.995968in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.012378in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{1.987785in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{1.952379in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{1.927997in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{1.935013in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{1.920522in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{1.918084in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.890800in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{1.886232in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{1.867427in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{1.830270in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{1.792887in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.739476in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{1.676395in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{1.543575in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{1.501710in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.479934in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{1.450136in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{1.439038in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{1.276470in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.227180in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{1.147983in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{1.080463in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{1.670439in}{0.996135in}}%
\pgfpathmoveto{\pgfqpoint{3.198965in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{1.134056in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{1.295951in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{1.356792in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{1.266114in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.154476in}}%
\pgfpathlineto{\pgfqpoint{3.287628in}{0.996135in}}%
\pgfpathmoveto{\pgfqpoint{3.323444in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{1.138464in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{1.283282in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.253695in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.241448in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.180525in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{1.204575in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{1.267535in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.287811in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{1.276785in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{1.273382in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.164406in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{1.176815in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{1.259825in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{1.264418in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.259747in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.259747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.278291in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.265876in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.226178in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.161369in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.194230in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.156947in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.094692in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.138295in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.128772in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.098052in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.013278in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.081738in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.113368in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.045403in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.051376in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.043131in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.030866in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.029053in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.006741in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.014642in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.017117in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{1.996571in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{1.980667in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{1.969851in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{1.959687in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{1.960522in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{1.954285in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{1.957974in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{1.931479in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{1.923947in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{1.907128in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{1.899675in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{1.887465in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{1.864610in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.856807in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.845055in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{1.836078in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{1.832151in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.820186in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{1.803512in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{1.792559in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{1.785205in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{1.776764in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{1.766268in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{1.748284in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.710669in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{1.694852in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{1.685745in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{1.664061in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{1.655730in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{1.600806in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{1.575728in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{1.497610in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{1.476846in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{1.452641in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{1.394112in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{1.353594in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{1.302091in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{1.132666in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{1.208810in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{1.262904in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{1.295589in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{1.312971in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{1.317921in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{1.309939in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{1.239618in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{1.152186in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{1.038903in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{1.149839in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{1.239195in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{2.257429in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{1.162839in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{1.187771in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{1.119975in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{2.375700in}{1.056022in}}%
\pgfpathlineto{\pgfqpoint{2.390476in}{1.119450in}}%
\pgfpathlineto{\pgfqpoint{2.405254in}{1.035080in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{1.093167in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.069065in}}%
\pgfpathlineto{\pgfqpoint{2.464380in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{2.493951in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{1.014405in}}%
\pgfpathlineto{\pgfqpoint{2.523512in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{2.533082in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{2.533082in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903862in}{1.496060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.278217in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.265743in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.225977in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.161082in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.193853in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.156460in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.093883in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.137298in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.127628in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.096712in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.011813in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.079810in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.110580in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.041925in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.047114in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.038006in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.025262in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.022498in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.006938in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.008756in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{1.934462in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{1.928556in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{1.916805in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{1.888859in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{1.882986in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{1.865286in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{1.821247in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{1.645414in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{1.571707in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.502474in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.451941in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{1.412129in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{1.418576in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{1.351756in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{1.245530in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{1.189096in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{1.144959in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903862in}{-0.055442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572315in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.056463in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.056463in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{0.572315in}{1.214294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611204in,y=1.109683in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle z = 63.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694423in}{1.911450in}}%
\pgfpathlineto{\pgfqpoint{3.594158in}{1.911450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607653in}{1.911450in}}{\pgfqpoint{3.607653in}{1.924945in}}%
\pgfpathlineto{\pgfqpoint{3.607653in}{2.778115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607653in}{2.791609in}}{\pgfqpoint{3.594158in}{2.791609in}}%
\pgfpathlineto{\pgfqpoint{2.694423in}{2.791609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680929in}{2.791609in}}{\pgfqpoint{2.680929in}{2.778115in}}%
\pgfpathlineto{\pgfqpoint{2.680929in}{1.924945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680929in}{1.911450in}}{\pgfqpoint{2.694423in}{1.911450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.741005in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.741005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.717390in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont linear theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.634079in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.634079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.610464in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont CDM simulation (\(\displaystyle 2048^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.483882in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.483882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.503538in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM simulation (\(\displaystyle 8640^3\),}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.418632in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont \;\(\displaystyle mc^2 = 7 \times 10^{-23}\, \mathrm{eV}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.346673in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.346673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.323057in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont CDM ICs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.202961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.229102in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM ICs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.144196in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont \;(\(\displaystyle mc^2 = 7 \times 10^{-23}\, \mathrm{eV}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775390in}{2.072237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.048622in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM Jeans length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{1.976662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=1.953047in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont shot noise limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704580in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704580in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519894in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519894in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335208in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335208in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150521in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150521in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578287in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625568in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667274in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950014in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093584in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195448in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274460in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339018in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440882in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482587in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765328in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908897in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010762in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089774in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154331in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208914in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256196in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297901in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580641in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826075in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905087in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969645in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024228in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071509in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113214in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395955in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539525in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=0.125437in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k\) / \(\displaystyle h\,\mathrm{Mpc}^{-1}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.336167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.507739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.679312in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=0.850884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=0.677102in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \textstyle\frac{P(k)}{P(k)_{\mathrm{CDM}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544406in}{0.912054in}}%
\pgfpathlineto{\pgfqpoint{0.631839in}{0.881372in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{0.872527in}}%
\pgfpathlineto{\pgfqpoint{0.666812in}{0.870736in}}%
\pgfpathlineto{\pgfqpoint{0.684299in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{0.701786in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{0.875933in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{0.771731in}{0.878083in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.879802in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{0.824193in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{0.841680in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.850423in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{0.859166in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{0.867908in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{0.876651in}{0.889241in}}%
\pgfpathlineto{\pgfqpoint{0.885396in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{0.912336in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.907154in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.863883in}}%
\pgfpathlineto{\pgfqpoint{0.955342in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{0.981571in}{0.946173in}}%
\pgfpathlineto{\pgfqpoint{0.990315in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.883524in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.025289in}{0.844208in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{1.042775in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{0.889896in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.892341in}}%
\pgfpathlineto{\pgfqpoint{1.069005in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.880295in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{0.888055in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{1.130208in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{0.879717in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{0.890145in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.887440in}}%
\pgfpathlineto{\pgfqpoint{1.191412in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{0.886909in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{0.891275in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{0.877473in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.875088in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{0.876096in}}%
\pgfpathlineto{\pgfqpoint{1.270101in}{0.885862in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.887587in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{0.893556in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{0.892253in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.891722in}}%
\pgfpathlineto{\pgfqpoint{1.322561in}{0.891865in}}%
\pgfpathlineto{\pgfqpoint{1.340048in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{0.887218in}}%
\pgfpathlineto{\pgfqpoint{1.357534in}{0.885893in}}%
\pgfpathlineto{\pgfqpoint{1.366277in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{1.375021in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{1.383764in}{0.882186in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{0.884614in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{0.888198in}}%
\pgfpathlineto{\pgfqpoint{1.427481in}{0.888426in}}%
\pgfpathlineto{\pgfqpoint{1.436224in}{0.886035in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{1.471197in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{1.479941in}{0.880924in}}%
\pgfpathlineto{\pgfqpoint{1.488684in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{0.886690in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{0.886204in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{0.884480in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{1.593603in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{1.619835in}{0.886085in}}%
\pgfpathlineto{\pgfqpoint{1.628577in}{0.886813in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.646063in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{0.885845in}}%
\pgfpathlineto{\pgfqpoint{1.663551in}{0.885481in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.882591in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{1.698522in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{1.707267in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.716011in}{0.885384in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{0.883635in}}%
\pgfpathlineto{\pgfqpoint{1.759726in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{1.768470in}{0.882995in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{0.883124in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{1.803443in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{0.884831in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{2.013283in}{0.882837in}}%
\pgfpathlineto{\pgfqpoint{2.022026in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{0.882037in}}%
\pgfpathlineto{\pgfqpoint{2.275582in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{2.310555in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.336787in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{2.441704in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{0.880545in}}%
\pgfpathlineto{\pgfqpoint{2.511651in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{2.546624in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{0.880308in}}%
\pgfpathlineto{\pgfqpoint{2.642801in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{2.677774in}{0.879470in}}%
\pgfpathlineto{\pgfqpoint{2.773951in}{0.876928in}}%
\pgfpathlineto{\pgfqpoint{2.843897in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{2.957561in}{0.868488in}}%
\pgfpathlineto{\pgfqpoint{2.966304in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{2.975047in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{3.001277in}{0.877005in}}%
\pgfpathlineto{\pgfqpoint{3.010021in}{0.876343in}}%
\pgfpathlineto{\pgfqpoint{3.018763in}{0.873975in}}%
\pgfpathlineto{\pgfqpoint{3.027507in}{0.867617in}}%
\pgfpathlineto{\pgfqpoint{3.036250in}{0.857500in}}%
\pgfpathlineto{\pgfqpoint{3.044994in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{3.053737in}{0.829561in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{0.773536in}}%
\pgfpathlineto{\pgfqpoint{3.088710in}{0.760972in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.114940in}{0.753212in}}%
\pgfpathlineto{\pgfqpoint{3.132427in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{3.149913in}{0.633484in}}%
\pgfpathlineto{\pgfqpoint{3.167399in}{0.542243in}}%
\pgfpathlineto{\pgfqpoint{3.176142in}{0.500916in}}%
\pgfpathlineto{\pgfqpoint{3.184887in}{0.456586in}}%
\pgfpathlineto{\pgfqpoint{3.202372in}{0.377426in}}%
\pgfpathlineto{\pgfqpoint{3.205521in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.205521in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545120in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{0.630102in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.872313in}}%
\pgfpathlineto{\pgfqpoint{0.665511in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{0.686757in}{0.869845in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{0.736327in}{0.875778in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{0.875850in}}%
\pgfpathlineto{\pgfqpoint{0.764654in}{0.876895in}}%
\pgfpathlineto{\pgfqpoint{0.778830in}{0.879204in}}%
\pgfpathlineto{\pgfqpoint{0.785908in}{0.880955in}}%
\pgfpathlineto{\pgfqpoint{0.821310in}{0.863876in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{0.835461in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{0.842559in}{0.869293in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.877971in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{0.885039in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{0.892135in}{0.899745in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.916486in}}%
\pgfpathlineto{\pgfqpoint{0.913376in}{0.901986in}}%
\pgfpathlineto{\pgfqpoint{0.920451in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{0.934618in}{0.867078in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.871131in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.880024in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{0.984180in}{0.926731in}}%
\pgfpathlineto{\pgfqpoint{0.991263in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.881667in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{1.012515in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{0.853915in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{0.838900in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{0.840567in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{1.047917in}{0.887307in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.885272in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{1.069167in}{0.895889in}}%
\pgfpathlineto{\pgfqpoint{1.083334in}{0.873956in}}%
\pgfpathlineto{\pgfqpoint{1.090418in}{0.876159in}}%
\pgfpathlineto{\pgfqpoint{1.104577in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{1.111657in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{0.886304in}}%
\pgfpathlineto{\pgfqpoint{1.132900in}{0.873824in}}%
\pgfpathlineto{\pgfqpoint{1.139989in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{1.147072in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.865052in}}%
\pgfpathlineto{\pgfqpoint{1.175399in}{0.868299in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{0.872521in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{0.866155in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{0.859776in}}%
\pgfpathlineto{\pgfqpoint{1.224970in}{0.847440in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{0.840336in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.833470in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{0.845397in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{0.838298in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{0.813144in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.793836in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.768459in}}%
\pgfpathlineto{\pgfqpoint{1.359522in}{0.705651in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{1.380765in}{0.592315in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{0.468500in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{0.451153in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{0.440303in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{0.431771in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{0.430194in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.443560in}}%
\pgfpathlineto{\pgfqpoint{1.465744in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{0.491967in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{0.506064in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{0.515774in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{0.515281in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.506983in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{0.494171in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{0.477383in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.437566in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.534366in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.376024in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{0.383805in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{0.394030in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{0.399855in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{0.417541in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.432330in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{0.446480in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{0.457212in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{0.464302in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.474407in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{0.489057in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{0.497674in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{0.504803in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.531767in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{0.554743in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{0.596545in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.679886in}}%
\pgfpathlineto{\pgfqpoint{2.121020in}{0.713948in}}%
\pgfpathlineto{\pgfqpoint{2.176967in}{0.747392in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{2.567533in}{0.986135in}}%
\pgfpathmoveto{\pgfqpoint{3.176371in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.982189in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{0.832893in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.926709in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.910857in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.884017in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.903066in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.908584in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.909344in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{0.900113in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.877388in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{0.874230in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{0.889928in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.896217in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885210in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887751in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{0.878471in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{0.861459in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{0.856829in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.847557in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.846824in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.847278in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.841320in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.747854in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{0.694450in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{0.648078in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{0.560022in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{0.536675in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.529770in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{0.531574in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{0.535474in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.533584in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{0.489151in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{0.416014in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{0.378486in}}%
\pgfpathlineto{\pgfqpoint{1.579489in}{0.368070in}}%
\pgfpathmoveto{\pgfqpoint{2.416765in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.442773in}{0.393426in}}%
\pgfpathlineto{\pgfqpoint{2.456765in}{0.406356in}}%
\pgfpathlineto{\pgfqpoint{2.470751in}{0.417993in}}%
\pgfpathlineto{\pgfqpoint{2.512717in}{0.450472in}}%
\pgfpathlineto{\pgfqpoint{2.540698in}{0.468171in}}%
\pgfpathlineto{\pgfqpoint{2.554689in}{0.475850in}}%
\pgfpathlineto{\pgfqpoint{2.568679in}{0.482061in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{2.610648in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{0.498342in}}%
\pgfpathlineto{\pgfqpoint{2.652617in}{0.503154in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{0.505167in}}%
\pgfpathlineto{\pgfqpoint{2.708576in}{0.509097in}}%
\pgfpathlineto{\pgfqpoint{2.722566in}{0.509297in}}%
\pgfpathlineto{\pgfqpoint{2.736555in}{0.508226in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{0.507747in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{0.508333in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{0.510659in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{0.514214in}}%
\pgfpathlineto{\pgfqpoint{2.806504in}{0.517171in}}%
\pgfpathlineto{\pgfqpoint{2.820494in}{0.519265in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{0.522151in}}%
\pgfpathlineto{\pgfqpoint{2.876453in}{0.524307in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{2.932412in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{0.549671in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{2.974381in}{0.569350in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{0.584231in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{0.616235in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{3.044330in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{0.632786in}}%
\pgfpathlineto{\pgfqpoint{3.072309in}{0.633519in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{0.637372in}}%
\pgfpathlineto{\pgfqpoint{3.098738in}{0.368070in}}%
\pgfpathmoveto{\pgfqpoint{3.187083in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{0.521209in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.895256in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{0.942923in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.798059in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.464289in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.558103in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.782521in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.900525in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{0.769861in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.906863in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.846944in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.848598in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.859465in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.900942in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{0.906746in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.879453in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{0.903806in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.901218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.534366in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.376024in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{0.383805in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{0.394030in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{0.399855in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{0.410037in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{0.417541in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.432330in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{0.446480in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{0.457212in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{0.464302in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.474407in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{0.489057in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{0.497674in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{0.504803in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.514149in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.531767in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{0.554743in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{0.571804in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{0.596545in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.605238in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.679886in}}%
\pgfpathlineto{\pgfqpoint{2.121020in}{0.713948in}}%
\pgfpathlineto{\pgfqpoint{2.176967in}{0.747392in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{2.567533in}{0.986135in}}%
\pgfpathmoveto{\pgfqpoint{3.176371in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.982189in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.869977in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{0.832893in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.926709in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.910857in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.884017in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.861715in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.903066in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.908584in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.909344in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{0.900113in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.877388in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{0.874230in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{0.889928in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.896217in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885210in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.886803in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.886047in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.853356in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.885937in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.884160in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.885915in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.884833in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.885264in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.898055in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.880374in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.895064in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.882809in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.893329in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.889074in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.884151in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.882755in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.886117in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.883814in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.886891in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.886370in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.886714in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.885116in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.885759in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.888322in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.883888in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.884599in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.884680in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.883563in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.882276in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.878541in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.879025in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.871434in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.869253in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.862252in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.858412in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{0.838825in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{0.786259in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{0.733758in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.693101in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{0.553912in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{0.555796in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{0.699086in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.739862in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.779347in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{0.766061in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.654226in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{0.760357in}}%
\pgfpathlineto{\pgfqpoint{2.257429in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{0.736284in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.769414in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{0.713006in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{0.659671in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{0.729582in}}%
\pgfpathlineto{\pgfqpoint{2.375700in}{0.686892in}}%
\pgfpathlineto{\pgfqpoint{2.390476in}{0.757363in}}%
\pgfpathlineto{\pgfqpoint{2.405254in}{0.684657in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{0.749913in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{0.698241in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{0.744744in}}%
\pgfpathlineto{\pgfqpoint{2.464380in}{0.715145in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{2.493951in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{2.523512in}{0.724825in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.567864in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{2.582642in}{0.725063in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{0.726551in}}%
\pgfpathlineto{\pgfqpoint{2.612210in}{0.726929in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{0.726131in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{0.721364in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{0.714690in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{0.715553in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{0.718341in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{0.722005in}}%
\pgfpathlineto{\pgfqpoint{3.011340in}{0.722515in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{0.697595in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{0.672486in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{0.642183in}}%
\pgfpathlineto{\pgfqpoint{3.085253in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{3.114818in}{0.599901in}}%
\pgfpathlineto{\pgfqpoint{3.129601in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{0.500169in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{0.432299in}}%
\pgfpathlineto{\pgfqpoint{3.171645in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.171645in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903862in}{0.828638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.886674in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.885851in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.853078in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.885573in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.882483in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.890315in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.884807in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.885167in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.886506in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.882563in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.879079in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.874945in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.876095in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.878512in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.872101in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.864474in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.846965in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.846836in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.844977in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.845579in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.730926in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.543421in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.504251in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.484160in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.481387in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.482941in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.500063in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.514463in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.505452in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.472549in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.429791in}}%
\pgfpathlineto{\pgfqpoint{1.568821in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.568821in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903862in}{-0.674522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/powerspec_0.0312.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.168330in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985974in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985974in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170661in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170661in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355347in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355347in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540034in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540034in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412285in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310420in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231408in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166851in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112268in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064987in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023281in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740541in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596971in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495107in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416095in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351537in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296955in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249673in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207968in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925227in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781657in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679793in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600781in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536224in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481641in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434359in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392654in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109913in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966344in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864480in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785467in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720910in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666327in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619046in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577340in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=3.072979in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\,\mathrm{Mpc}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.195051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.548295in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.902991in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=2.257172in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.611352in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=1.913240in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle P(k)\) / \(\displaystyle h^{-3}\,\mathrm{Mpc}^3\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.422307in}}%
\pgfpathlineto{\pgfqpoint{0.596866in}{2.386889in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.349960in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{2.272540in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{2.227634in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{2.129433in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{2.076120in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{2.016677in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{1.950944in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{1.878800in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{1.800171in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{1.715027in}}%
\pgfpathlineto{\pgfqpoint{1.969566in}{1.617946in}}%
\pgfpathlineto{\pgfqpoint{2.144433in}{1.508792in}}%
\pgfpathlineto{\pgfqpoint{2.345530in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{1.231753in}}%
\pgfpathlineto{\pgfqpoint{2.870127in}{1.046784in}}%
\pgfpathlineto{\pgfqpoint{2.948829in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{2.948829in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.422263in}}%
\pgfpathlineto{\pgfqpoint{0.594694in}{2.387827in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{2.351267in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{2.313484in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{2.274489in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{2.237902in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{2.172842in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{2.147952in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{2.092510in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{2.082321in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{2.070805in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{2.057699in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{2.015910in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{1.995642in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{1.985526in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{1.980831in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{1.974518in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{1.965995in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{1.954686in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{1.940014in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{1.921392in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{1.898250in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{1.870003in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{1.836644in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{1.759094in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.595033in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.559306in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.528145in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{1.502774in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{1.484422in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{1.469655in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.470961in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{1.476373in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.484609in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{1.513601in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{1.502723in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{1.485818in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{1.465217in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{1.441651in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{1.388779in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{1.306642in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.258815in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{1.238296in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{1.187297in}}%
\pgfpathlineto{\pgfqpoint{1.628614in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{1.664030in}{1.092258in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{1.692350in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.703481in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.384864in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.372104in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.332213in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.301257in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.302962in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.269058in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.200838in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.240169in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.241426in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.208636in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.115967in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.194036in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.178197in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.231444in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.165428in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.156781in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.134939in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.148528in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.132701in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.131696in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.114462in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.092401in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.084269in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.081813in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.064519in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.079791in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.066211in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.069926in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.041969in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.037638in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{2.020472in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.014516in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{1.998853in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.992151in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{1.984443in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{1.985017in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.972049in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.946944in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.933887in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{1.928102in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{1.909364in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.897757in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{1.884767in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{1.877313in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.866260in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{1.859885in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{1.840544in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{1.832485in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{1.827071in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.818209in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{1.811867in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.801520in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{1.778371in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{1.745617in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{1.737798in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{1.728444in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{1.695950in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.679803in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{1.622004in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{1.604475in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{2.107017in}{1.554959in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{1.243443in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{1.142053in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{1.101103in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{1.046740in}}%
\pgfpathlineto{\pgfqpoint{2.974381in}{1.039665in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{1.028331in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{3.044330in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{3.072309in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{1.114809in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{1.178433in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{1.225106in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{1.247965in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.253140in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{1.250238in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.250394in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{1.252013in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.247740in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{1.242169in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.239034in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.239141in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.241749in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.244131in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.243078in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.243276in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.243276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.384832in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.372019in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.332064in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.301037in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.302644in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.200140in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.239273in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.240426in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.207400in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.114752in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.192493in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.176218in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.228935in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.153135in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.130376in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.143715in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.126442in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.125432in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.107786in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.121309in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.083170in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.096973in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.069882in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.062042in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.051064in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.032120in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.031070in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.001620in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{1.998587in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{1.979738in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{1.967404in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{1.944263in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{1.874482in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{1.829754in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.774757in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{1.717360in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.694249in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{1.678854in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.655411in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.571023in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.542351in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{1.507699in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{1.475914in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{1.406999in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.243143in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{1.102144in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{1.063502in}}%
\pgfpathlineto{\pgfqpoint{1.752816in}{0.996135in}}%
\pgfpathmoveto{\pgfqpoint{3.165179in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{1.100443in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{1.262865in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{1.310903in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.308229in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.240002in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.190508in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.198028in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{1.277714in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.286464in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{1.237294in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{1.231202in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.218531in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.209496in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{1.223029in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.242117in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{1.265243in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{1.225304in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.248970in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.248970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.384752in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.371939in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.332534in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.262933in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.302085in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.267256in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.199006in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.243495in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.238037in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.206619in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.119253in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.185465in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.226955in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.157881in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.151680in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.130607in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.144263in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.123740in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.127155in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.102272in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.089983in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.079596in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.068465in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.070192in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.063386in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.067751in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.039026in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.033406in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{2.016845in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.001991in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{1.997050in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{1.988351in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{1.945155in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{1.941262in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{1.926284in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{1.894040in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{1.878449in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{1.871495in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{1.857880in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{1.851441in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{1.841972in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.829819in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{1.804354in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{1.794213in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{1.773741in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{1.761046in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{1.751336in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{1.700072in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.684829in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{1.588828in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{1.562886in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{1.532782in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{1.382864in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.383424in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{1.380436in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{1.339599in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{1.298615in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{1.249991in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{1.262511in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{1.206922in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{1.219643in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{1.216698in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{1.191040in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{1.181493in}}%
\pgfpathlineto{\pgfqpoint{2.257429in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{1.148513in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{1.109322in}}%
\pgfpathlineto{\pgfqpoint{2.464380in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{2.537813in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{2.537813in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965220in}{1.420472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.384728in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.371874in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.332413in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.262734in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.301802in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.266880in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.198337in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.242620in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.237053in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.205401in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.118001in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.183678in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.224390in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.154642in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.154049in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.125491in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.137981in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.109237in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.116268in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.118881in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.091707in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.076074in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.060037in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.044263in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.040371in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.028768in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.028466in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{1.997524in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{1.993581in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{1.975745in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{1.960465in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{1.936030in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{1.904017in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{1.853394in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{1.758860in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.721304in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.691186in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{1.659849in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{1.641439in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.616852in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{1.598348in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{1.584495in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{1.564694in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{1.504816in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{1.461514in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{1.300683in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.224980in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.190395in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{1.722587in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.722587in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965220in}{-0.033729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572315in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.056463in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.056463in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{0.572315in}{1.214294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611204in,y=1.109683in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle z = 31.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694423in}{1.911450in}}%
\pgfpathlineto{\pgfqpoint{3.594158in}{1.911450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607653in}{1.911450in}}{\pgfqpoint{3.607653in}{1.924945in}}%
\pgfpathlineto{\pgfqpoint{3.607653in}{2.778115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607653in}{2.791609in}}{\pgfqpoint{3.594158in}{2.791609in}}%
\pgfpathlineto{\pgfqpoint{2.694423in}{2.791609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680929in}{2.791609in}}{\pgfqpoint{2.680929in}{2.778115in}}%
\pgfpathlineto{\pgfqpoint{2.680929in}{1.924945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680929in}{1.911450in}}{\pgfqpoint{2.694423in}{1.911450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.741005in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.741005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.717390in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont linear theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.634079in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.634079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.610464in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont CDM simulation (\(\displaystyle 2048^3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.483882in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.483882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.503538in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM simulation (\(\displaystyle 8640^3\),}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.418632in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont \;\(\displaystyle mc^2 = 7 \times 10^{-23}\, \mathrm{eV}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.346673in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.346673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.323057in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont CDM ICs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{2.202961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.229102in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM ICs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in, y=2.144196in, left, base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont \;(\(\displaystyle mc^2 = 7 \times 10^{-23}\, \mathrm{eV}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775390in}{2.072237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=2.048622in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont FDM Jeans length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707918in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{2.842862in}{1.976662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896840in,y=1.953047in,left,base]{\color{textcolor}\rmfamily\fontsize{4.858000}{5.829600}\selectfont shot noise limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704580in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704580in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519894in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519894in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335208in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335208in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150521in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150521in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578287in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625568in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667274in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950014in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093584in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195448in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274460in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339018in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440882in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482587in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765328in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908897in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010762in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089774in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154331in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208914in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256196in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297901in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580641in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826075in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905087in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969645in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024228in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071509in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113214in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395955in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539525in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=0.125437in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k\) / \(\displaystyle h\,\mathrm{Mpc}^{-1}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.336167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.507739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.679312in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=0.850884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=0.677102in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \textstyle\frac{P(k)}{P(k)_{\mathrm{CDM}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544406in}{0.913173in}}%
\pgfpathlineto{\pgfqpoint{0.631839in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{0.666812in}{0.872039in}}%
\pgfpathlineto{\pgfqpoint{0.684299in}{0.871285in}}%
\pgfpathlineto{\pgfqpoint{0.701786in}{0.871709in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{0.877259in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{0.877597in}}%
\pgfpathlineto{\pgfqpoint{0.771731in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.824193in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{0.841680in}{0.867981in}}%
\pgfpathlineto{\pgfqpoint{0.850423in}{0.872900in}}%
\pgfpathlineto{\pgfqpoint{0.859166in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{0.867908in}{0.882514in}}%
\pgfpathlineto{\pgfqpoint{0.876651in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{0.885396in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{0.888027in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.861156in}}%
\pgfpathlineto{\pgfqpoint{0.955342in}{0.869215in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.880858in}}%
\pgfpathlineto{\pgfqpoint{0.972828in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{0.981571in}{0.948139in}}%
\pgfpathlineto{\pgfqpoint{0.990315in}{0.896690in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.885777in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{0.890129in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{1.025289in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{1.042775in}{0.885326in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{0.886237in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{1.069005in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.880753in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{1.130208in}{0.882055in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{0.879026in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{0.891660in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{0.880210in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.878698in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.887781in}}%
\pgfpathlineto{\pgfqpoint{1.191412in}{0.885965in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{0.888852in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{0.885325in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{0.871868in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{0.873105in}}%
\pgfpathlineto{\pgfqpoint{1.270101in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{0.881072in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.883368in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{0.889104in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.887817in}}%
\pgfpathlineto{\pgfqpoint{1.331304in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{1.340048in}{0.886486in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{0.885036in}}%
\pgfpathlineto{\pgfqpoint{1.357534in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{1.366277in}{0.884497in}}%
\pgfpathlineto{\pgfqpoint{1.375021in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{1.383764in}{0.877584in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{0.879729in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.879645in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{0.884198in}}%
\pgfpathlineto{\pgfqpoint{1.427481in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{1.436224in}{0.882313in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{0.879253in}}%
\pgfpathlineto{\pgfqpoint{1.471197in}{0.877571in}}%
\pgfpathlineto{\pgfqpoint{1.479941in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{1.488684in}{0.879342in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{0.879603in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{0.880811in}}%
\pgfpathlineto{\pgfqpoint{1.523656in}{0.881331in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{0.877520in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{0.878891in}}%
\pgfpathlineto{\pgfqpoint{1.593603in}{0.878218in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{0.878260in}}%
\pgfpathlineto{\pgfqpoint{1.619835in}{0.880635in}}%
\pgfpathlineto{\pgfqpoint{1.628577in}{0.880309in}}%
\pgfpathlineto{\pgfqpoint{1.646063in}{0.877199in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{1.663551in}{0.877313in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.876122in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{1.698522in}{0.875416in}}%
\pgfpathlineto{\pgfqpoint{1.707267in}{0.875593in}}%
\pgfpathlineto{\pgfqpoint{1.716011in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{1.733496in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{1.768470in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{1.803443in}{0.873499in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{0.874038in}}%
\pgfpathlineto{\pgfqpoint{1.873389in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{0.871013in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{1.934593in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{1.952080in}{0.869957in}}%
\pgfpathlineto{\pgfqpoint{1.987053in}{0.868503in}}%
\pgfpathlineto{\pgfqpoint{2.039513in}{0.867792in}}%
\pgfpathlineto{\pgfqpoint{2.056999in}{0.866995in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{0.866472in}}%
\pgfpathlineto{\pgfqpoint{2.258095in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{2.336787in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{2.363015in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{2.546624in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{0.849381in}}%
\pgfpathlineto{\pgfqpoint{2.765207in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{2.826411in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{2.861384in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.957561in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{2.975047in}{0.829527in}}%
\pgfpathlineto{\pgfqpoint{2.992534in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{3.001277in}{0.823461in}}%
\pgfpathlineto{\pgfqpoint{3.018763in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{3.027507in}{0.810532in}}%
\pgfpathlineto{\pgfqpoint{3.036250in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{3.044994in}{0.795774in}}%
\pgfpathlineto{\pgfqpoint{3.053737in}{0.785259in}}%
\pgfpathlineto{\pgfqpoint{3.062480in}{0.773090in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{0.742148in}}%
\pgfpathlineto{\pgfqpoint{3.088710in}{0.727699in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.710404in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{3.132427in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{3.141170in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{3.149913in}{0.584136in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{3.167399in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{3.176142in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{3.193631in}{0.499677in}}%
\pgfpathlineto{\pgfqpoint{3.202372in}{0.487422in}}%
\pgfpathlineto{\pgfqpoint{3.211117in}{0.478509in}}%
\pgfpathlineto{\pgfqpoint{3.219859in}{0.471175in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{3.263577in}{0.444740in}}%
\pgfpathlineto{\pgfqpoint{3.289806in}{0.428106in}}%
\pgfpathlineto{\pgfqpoint{3.307292in}{0.415444in}}%
\pgfpathlineto{\pgfqpoint{3.324780in}{0.404096in}}%
\pgfpathlineto{\pgfqpoint{3.342267in}{0.393347in}}%
\pgfpathlineto{\pgfqpoint{3.359752in}{0.384671in}}%
\pgfpathlineto{\pgfqpoint{3.394726in}{0.369079in}}%
\pgfpathlineto{\pgfqpoint{3.396998in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.396998in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545120in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{0.630102in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.873608in}}%
\pgfpathlineto{\pgfqpoint{0.665511in}{0.872036in}}%
\pgfpathlineto{\pgfqpoint{0.686757in}{0.871152in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{0.871529in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{0.875638in}}%
\pgfpathlineto{\pgfqpoint{0.736327in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{0.877221in}}%
\pgfpathlineto{\pgfqpoint{0.764654in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{0.778830in}{0.880710in}}%
\pgfpathlineto{\pgfqpoint{0.785908in}{0.882509in}}%
\pgfpathlineto{\pgfqpoint{0.821310in}{0.863875in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{0.862367in}}%
\pgfpathlineto{\pgfqpoint{0.835461in}{0.864871in}}%
\pgfpathlineto{\pgfqpoint{0.842559in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.871992in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{0.876944in}}%
\pgfpathlineto{\pgfqpoint{0.870869in}{0.883455in}}%
\pgfpathlineto{\pgfqpoint{0.877971in}{0.887499in}}%
\pgfpathlineto{\pgfqpoint{0.885039in}{0.892555in}}%
\pgfpathlineto{\pgfqpoint{0.892135in}{0.898969in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{0.907159in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{0.913376in}{0.903489in}}%
\pgfpathlineto{\pgfqpoint{0.920451in}{0.886984in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.872147in}}%
\pgfpathlineto{\pgfqpoint{0.934618in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{0.862926in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{0.861506in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.868639in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.877879in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{0.984180in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{0.991263in}{0.890880in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{1.012515in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{0.851955in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{1.047917in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{0.887668in}}%
\pgfpathlineto{\pgfqpoint{1.069167in}{0.894142in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{1.083334in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{1.104577in}{0.878199in}}%
\pgfpathlineto{\pgfqpoint{1.111657in}{0.874769in}}%
\pgfpathlineto{\pgfqpoint{1.118741in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{1.132900in}{0.870740in}}%
\pgfpathlineto{\pgfqpoint{1.139989in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{1.147072in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{0.878928in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{0.878224in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.862972in}}%
\pgfpathlineto{\pgfqpoint{1.175399in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{0.864293in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.863616in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{1.224970in}{0.842128in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{0.840749in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{0.849093in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{0.846444in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{0.823832in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.790540in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.765898in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{0.736465in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{1.380765in}{0.587975in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{0.490650in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{0.464172in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{0.447056in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{0.436453in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{0.428003in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{0.426460in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{0.431015in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{0.450553in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{0.500539in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{0.508949in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{0.510939in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{0.508300in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.501693in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{0.473207in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{0.453561in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{0.408814in}}%
\pgfpathlineto{\pgfqpoint{1.563344in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.563344in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.726835in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{0.369314in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.401048in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{0.408623in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.449168in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.464811in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{0.472062in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.489215in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{0.520810in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{2.107017in}{0.585766in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{0.715391in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{2.793085in}{0.986135in}}%
\pgfpathmoveto{\pgfqpoint{3.133506in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{0.982394in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.925476in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.880064in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.878570in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.883412in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.886983in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.886909in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887737in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{0.877146in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{0.873849in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{0.859955in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.848696in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{0.849953in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.848323in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.827722in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{0.804160in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{0.710914in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.696643in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.674088in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{0.634601in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.617988in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{0.603109in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{0.594929in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.571234in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{0.549695in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.522468in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{0.475884in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{0.449013in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{0.425770in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{0.404804in}}%
\pgfpathlineto{\pgfqpoint{1.637657in}{0.368070in}}%
\pgfpathmoveto{\pgfqpoint{2.591642in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.596658in}{0.373725in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{0.402878in}}%
\pgfpathlineto{\pgfqpoint{2.652617in}{0.431491in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{0.457915in}}%
\pgfpathlineto{\pgfqpoint{2.694587in}{0.470018in}}%
\pgfpathlineto{\pgfqpoint{2.722566in}{0.491482in}}%
\pgfpathlineto{\pgfqpoint{2.736555in}{0.501486in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{0.510516in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{0.518865in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{0.531746in}}%
\pgfpathlineto{\pgfqpoint{2.806504in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{2.820494in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{0.548623in}}%
\pgfpathlineto{\pgfqpoint{2.876453in}{0.550114in}}%
\pgfpathlineto{\pgfqpoint{2.890443in}{0.552376in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{2.932412in}{0.560486in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{0.563866in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{0.570243in}}%
\pgfpathlineto{\pgfqpoint{2.974381in}{0.579309in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{0.601582in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{0.664320in}}%
\pgfpathlineto{\pgfqpoint{3.099992in}{0.368070in}}%
\pgfpathmoveto{\pgfqpoint{3.147624in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.669805in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.767008in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{0.839751in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.930410in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.941160in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.914952in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.878877in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.912345in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{0.922976in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.915269in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.875690in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.867820in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.858045in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.857548in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{0.868391in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.901601in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.909561in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{0.908594in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.881371in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.893304in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.893304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.726835in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{0.369314in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.401048in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{0.408623in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.417686in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.449168in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.464811in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{0.472062in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.489215in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{0.520810in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{0.537793in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{2.107017in}{0.585766in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{0.715391in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{0.805374in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{2.793085in}{0.986135in}}%
\pgfpathmoveto{\pgfqpoint{3.133506in}{0.986135in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{0.982394in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.925476in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.880064in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.878570in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.883412in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.891743in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.886983in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.886909in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887737in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.887684in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.887113in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.850010in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.886984in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.883866in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.883513in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.891262in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.885710in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.884708in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.888513in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.886077in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.896062in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.897644in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.899310in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.879753in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.895425in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.887472in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.885417in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.885860in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.882170in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.886559in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.885234in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.884821in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.886546in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.884951in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.886543in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.884358in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.886921in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.883517in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.885115in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.882358in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.882008in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.882904in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.880575in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.877392in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{0.873546in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.868882in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.867530in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.856824in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.838603in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.830386in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.777214in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.756281in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{0.679065in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{0.659002in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.653778in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{0.672218in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{0.677755in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.672498in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{0.590591in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.593735in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{0.639375in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{0.631262in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.604328in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{0.615470in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{0.604768in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{2.257429in}{0.612297in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.605385in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.606533in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{0.604510in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{0.604760in}}%
\pgfpathlineto{\pgfqpoint{2.375700in}{0.602628in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{2.612210in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{2.774819in}{0.588596in}}%
\pgfpathlineto{\pgfqpoint{2.848732in}{0.584807in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{0.580258in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{0.568468in}}%
\pgfpathlineto{\pgfqpoint{3.011340in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{0.555079in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{0.526594in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{0.504242in}}%
\pgfpathlineto{\pgfqpoint{3.085253in}{0.475646in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{0.460048in}}%
\pgfpathlineto{\pgfqpoint{3.114818in}{0.427136in}}%
\pgfpathlineto{\pgfqpoint{3.135331in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.135331in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965220in}{0.675419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.886995in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.849817in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.886710in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.882865in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.890413in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.884757in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.883528in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.879238in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.892249in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.869511in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.893224in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.873352in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.878598in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.887409in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.866468in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.848631in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.845269in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.837215in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.754199in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.707550in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.673213in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.628618in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.596439in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.578997in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.567078in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.563734in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.552976in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.513365in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.449069in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.413991in}}%
\pgfpathlineto{\pgfqpoint{1.600978in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.600978in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965220in}{-0.733473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/powerspec_0.0625.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.168330in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985974in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985974in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170661in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170661in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355347in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355347in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540034in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540034in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412285in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310420in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231408in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166851in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112268in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064987in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023281in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740541in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596971in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495107in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416095in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351537in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296955in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249673in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207968in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925227in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781657in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679793in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600781in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536224in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481641in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434359in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392654in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109913in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966344in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864480in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785467in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720910in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666327in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619046in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577340in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=3.072979in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\,\mathrm{Mpc}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.195051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.548295in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.902991in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=2.257172in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.611352in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=1.913240in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle P(k)\) / \(\displaystyle h^{-3}\,\mathrm{Mpc}^3\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.528911in}}%
\pgfpathlineto{\pgfqpoint{0.596866in}{2.493494in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.456565in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{2.418426in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{2.379145in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{2.334239in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.288101in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{2.236038in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{2.182725in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{2.123282in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{2.057549in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{1.985405in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{1.906776in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{1.821632in}}%
\pgfpathlineto{\pgfqpoint{1.969566in}{1.724551in}}%
\pgfpathlineto{\pgfqpoint{2.144433in}{1.615397in}}%
\pgfpathlineto{\pgfqpoint{2.345530in}{1.488569in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{2.870127in}{1.153389in}}%
\pgfpathlineto{\pgfqpoint{3.114151in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.114151in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.528868in}}%
\pgfpathlineto{\pgfqpoint{0.594694in}{2.494432in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{2.457872in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{2.420089in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{2.381094in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{2.344507in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{2.303007in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{2.279447in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{2.254557in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{2.188926in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{2.177410in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{2.164304in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{2.122515in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.110977in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{2.106204in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{2.102247in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{2.092131in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{2.087436in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{2.081123in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{2.072600in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{2.061291in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{2.046619in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{2.027997in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{2.004855in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{1.976608in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{1.943249in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{1.865699in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.701638in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.665911in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.634750in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{1.609379in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{1.591027in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.577566in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{1.582978in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.591214in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{1.627057in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{1.630385in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{1.621748in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{1.609328in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{1.495384in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.388184in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{1.344901in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{1.326348in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{1.628614in}{1.265757in}}%
\pgfpathlineto{\pgfqpoint{1.664030in}{1.198863in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{1.168079in}}%
\pgfpathlineto{\pgfqpoint{1.692350in}{1.133366in}}%
\pgfpathlineto{\pgfqpoint{1.706530in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{1.720687in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{1.735499in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.735499in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.490649in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.477422in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.437414in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.407237in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.411674in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.383220in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.309807in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.346017in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.357796in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.325999in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.225126in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.300679in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.280200in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.347251in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.287149in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.273715in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.253378in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.256095in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.250394in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.255294in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.238315in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.244327in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.207538in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.226085in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.205612in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.202278in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.187268in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.185170in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.194157in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165540in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.164602in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.139249in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{2.131338in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.125695in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.117254in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.109164in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.110043in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{2.093680in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{2.082746in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.074171in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.072828in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.064698in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{2.057028in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{2.051881in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.046036in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{2.030635in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{2.013847in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{2.009764in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{1.999162in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{1.993928in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{1.959027in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.950382in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{1.937142in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{1.931905in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{1.923679in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{1.910356in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{1.902956in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{1.891304in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{1.884258in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{1.878219in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{1.870842in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{1.857475in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.850104in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{1.819921in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{1.801483in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{1.779020in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{1.772322in}}%
\pgfpathlineto{\pgfqpoint{2.148973in}{1.743388in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{1.726967in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{1.693252in}}%
\pgfpathlineto{\pgfqpoint{2.288886in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{1.671371in}}%
\pgfpathlineto{\pgfqpoint{2.414791in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.456765in}{1.621711in}}%
\pgfpathlineto{\pgfqpoint{2.596658in}{1.562569in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{1.531564in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{1.479449in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{1.438927in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{1.355166in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{1.325605in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{1.309703in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{1.302410in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.289473in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{1.271435in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.264344in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{1.258978in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.254790in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{1.248453in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{1.246418in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.245569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.490634in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.477361in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.437303in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.407080in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.411427in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.382920in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.309235in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.345240in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.356999in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.324974in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.224231in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.299427in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.278450in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.345299in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.284680in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.270741in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.249712in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.252370in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.244950in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.250187in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.232938in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.237148in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.199659in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.216682in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.186198in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.167650in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.175302in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.160153in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.132843in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{2.116722in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.098848in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.068002in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.049654in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.025045in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.018340in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{2.001518in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{1.965970in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.948747in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.918350in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{1.884354in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.840647in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{1.822155in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{1.788187in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{1.771387in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{1.720887in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{1.703416in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{1.689567in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{1.654625in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{1.638539in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{1.623889in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{1.605474in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{1.589611in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{1.528014in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{1.484176in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{2.148973in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{2.232935in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{2.460872in}{0.996135in}}%
\pgfpathmoveto{\pgfqpoint{3.113939in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{1.037050in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{1.151917in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{1.193143in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{1.242877in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{1.262067in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{1.262745in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{1.252713in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{1.255757in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{1.256917in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.255085in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.233719in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.234959in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.245410in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{1.247332in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.247205in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{1.242082in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.243546in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.243546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.490938in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.477278in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.438298in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.360308in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.411122in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.381210in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.304716in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.347829in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.352956in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.322864in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.231386in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.289253in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.343245in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.277428in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.264331in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.229403in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.270821in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.232810in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.237584in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.244147in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.215626in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.211901in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.187061in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.180113in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.186733in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.159043in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.156688in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.131836in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.125164in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.121298in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.111080in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.103435in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{2.101213in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.090980in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{2.087086in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.069351in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.068817in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{2.060469in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{2.048028in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{2.039332in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{2.020758in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{2.012030in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{2.004660in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{1.987735in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{1.980476in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.971593in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.960820in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.955135in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{1.945567in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{1.937937in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{1.926828in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{1.919730in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{1.903193in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{1.893694in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{1.881498in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{1.863964in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{1.830519in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{1.819478in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{1.795025in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{1.712117in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{1.656238in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{1.593128in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{1.545615in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{1.500721in}}%
\pgfpathlineto{\pgfqpoint{2.405254in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{1.371583in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{2.612210in}{1.299958in}}%
\pgfpathlineto{\pgfqpoint{2.686122in}{1.246600in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{2.774819in}{1.176826in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.166428in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.147869in}}%
\pgfpathlineto{\pgfqpoint{2.833949in}{1.137365in}}%
\pgfpathlineto{\pgfqpoint{2.848732in}{1.123756in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{1.106306in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.086724in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{2.922645in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{1.059947in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{1.056886in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{1.048334in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.490948in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.477262in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.438243in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.360188in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.410939in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.380965in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.304212in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.347088in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.352195in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.321852in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.230441in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.287733in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.341177in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.274711in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.267693in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.260260in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.225736in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.265450in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.227217in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.230718in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.206340in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.200669in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.166980in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.166326in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.153610in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.155255in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.124571in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.122871in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{2.108325in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.070533in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.056006in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.031051in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.001819in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{1.989302in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.960879in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.951009in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{1.923543in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.887560in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{1.874506in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{1.852236in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{1.833886in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{1.796135in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{1.774271in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{1.751523in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{1.688672in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.670583in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.643569in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{1.624645in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{1.535563in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{1.403605in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{2.090137in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572315in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.056463in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.056463in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{0.572315in}{1.214294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611204in,y=1.109683in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle z = 15.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704580in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704580in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519894in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519894in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335208in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335208in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150521in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150521in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578287in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625568in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667274in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950014in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093584in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195448in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274460in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339018in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440882in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482587in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765328in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908897in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010762in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089774in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154331in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208914in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256196in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297901in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580641in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826075in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905087in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969645in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024228in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071509in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113214in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395955in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539525in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=0.125437in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k\) / \(\displaystyle h\,\mathrm{Mpc}^{-1}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.336167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.507739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.679312in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=0.850884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=0.677102in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \textstyle\frac{P(k)}{P(k)_{\mathrm{CDM}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544406in}{0.913976in}}%
\pgfpathlineto{\pgfqpoint{0.623096in}{0.886660in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{0.875044in}}%
\pgfpathlineto{\pgfqpoint{0.666812in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{0.684299in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{0.701786in}{0.872999in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{0.771731in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.882047in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{0.824193in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{0.861399in}}%
\pgfpathlineto{\pgfqpoint{0.841680in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{0.850423in}{0.867337in}}%
\pgfpathlineto{\pgfqpoint{0.876651in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{0.885396in}{0.887702in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{0.909706in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.907282in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.871405in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.851853in}}%
\pgfpathlineto{\pgfqpoint{0.955342in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.870548in}}%
\pgfpathlineto{\pgfqpoint{0.972828in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{0.981571in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{0.990315in}{0.896407in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{0.894254in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{0.859347in}}%
\pgfpathlineto{\pgfqpoint{1.025289in}{0.832818in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{1.042775in}{0.870764in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{0.874631in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.879955in}}%
\pgfpathlineto{\pgfqpoint{1.069005in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.878708in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{0.873533in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{1.130208in}{0.869124in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{0.861659in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{0.870727in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{0.871075in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{0.873975in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{0.861645in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{0.861602in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.859246in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{0.849260in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{1.270101in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{0.869351in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.870141in}}%
\pgfpathlineto{\pgfqpoint{1.322561in}{0.869700in}}%
\pgfpathlineto{\pgfqpoint{1.340048in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{1.357534in}{0.866430in}}%
\pgfpathlineto{\pgfqpoint{1.366277in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.375021in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{1.383764in}{0.858515in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{1.427481in}{0.861801in}}%
\pgfpathlineto{\pgfqpoint{1.436224in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{1.444967in}{0.857737in}}%
\pgfpathlineto{\pgfqpoint{1.453711in}{0.855695in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{1.479941in}{0.854303in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{0.850982in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{0.850110in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{1.523656in}{0.851517in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{1.549888in}{0.848466in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{0.845871in}}%
\pgfpathlineto{\pgfqpoint{1.593603in}{0.845681in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.663551in}{0.838077in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.698522in}{0.835667in}}%
\pgfpathlineto{\pgfqpoint{1.716011in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{1.724752in}{0.830890in}}%
\pgfpathlineto{\pgfqpoint{1.733496in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{0.829637in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{0.823015in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{1.908362in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{1.934593in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{1.978310in}{0.794457in}}%
\pgfpathlineto{\pgfqpoint{2.039513in}{0.783422in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{2.091973in}{0.772861in}}%
\pgfpathlineto{\pgfqpoint{2.118202in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{2.153176in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{2.205636in}{0.748077in}}%
\pgfpathlineto{\pgfqpoint{2.240609in}{0.740347in}}%
\pgfpathlineto{\pgfqpoint{2.275582in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{2.301812in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{2.336787in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.708073in}}%
\pgfpathlineto{\pgfqpoint{2.424218in}{0.697784in}}%
\pgfpathlineto{\pgfqpoint{2.459191in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{2.599084in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{2.669032in}{0.647457in}}%
\pgfpathlineto{\pgfqpoint{2.773951in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{2.843897in}{0.618608in}}%
\pgfpathlineto{\pgfqpoint{2.913844in}{0.608656in}}%
\pgfpathlineto{\pgfqpoint{3.010021in}{0.595616in}}%
\pgfpathlineto{\pgfqpoint{3.036250in}{0.591078in}}%
\pgfpathlineto{\pgfqpoint{3.053737in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{3.149913in}{0.558804in}}%
\pgfpathlineto{\pgfqpoint{3.167399in}{0.551747in}}%
\pgfpathlineto{\pgfqpoint{3.193631in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{0.520747in}}%
\pgfpathlineto{\pgfqpoint{3.342267in}{0.480096in}}%
\pgfpathlineto{\pgfqpoint{3.377239in}{0.463675in}}%
\pgfpathlineto{\pgfqpoint{3.412213in}{0.446056in}}%
\pgfpathlineto{\pgfqpoint{3.464672in}{0.418116in}}%
\pgfpathlineto{\pgfqpoint{3.517133in}{0.388803in}}%
\pgfpathlineto{\pgfqpoint{3.553037in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.553037in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545120in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{0.886613in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{0.665511in}{0.873286in}}%
\pgfpathlineto{\pgfqpoint{0.686757in}{0.872423in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{0.874235in}}%
\pgfpathlineto{\pgfqpoint{0.729232in}{0.876983in}}%
\pgfpathlineto{\pgfqpoint{0.736327in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{0.764654in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{0.778830in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{0.785908in}{0.883118in}}%
\pgfpathlineto{\pgfqpoint{0.821310in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{0.860035in}}%
\pgfpathlineto{\pgfqpoint{0.842559in}{0.863851in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{0.870869in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{0.877971in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{0.885039in}{0.886787in}}%
\pgfpathlineto{\pgfqpoint{0.892135in}{0.893931in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.915323in}}%
\pgfpathlineto{\pgfqpoint{0.913376in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{0.920451in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.872815in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{0.856190in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.888740in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{0.933958in}}%
\pgfpathlineto{\pgfqpoint{0.984180in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{0.991263in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{1.012515in}{0.871960in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{0.824907in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{1.047917in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.872707in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{0.877124in}}%
\pgfpathlineto{\pgfqpoint{1.069167in}{0.882843in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{1.083334in}{0.874300in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{1.104577in}{0.866753in}}%
\pgfpathlineto{\pgfqpoint{1.111657in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{1.118741in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{0.866313in}}%
\pgfpathlineto{\pgfqpoint{1.132900in}{0.859361in}}%
\pgfpathlineto{\pgfqpoint{1.139989in}{0.854937in}}%
\pgfpathlineto{\pgfqpoint{1.147072in}{0.861763in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{0.868944in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.851805in}}%
\pgfpathlineto{\pgfqpoint{1.175399in}{0.854861in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{1.203725in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.848965in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{0.842355in}}%
\pgfpathlineto{\pgfqpoint{1.224970in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.825864in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{0.826356in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{0.826405in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{0.826459in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{0.824048in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{0.790533in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.770988in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.747034in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{0.718364in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{0.651714in}}%
\pgfpathlineto{\pgfqpoint{1.380765in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{0.470249in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{0.444601in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{0.424875in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{0.412161in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{0.406226in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{0.405613in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{0.407536in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{0.414597in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{0.426510in}}%
\pgfpathlineto{\pgfqpoint{1.472827in}{0.453190in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{0.465366in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{0.474573in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{0.480541in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{0.482068in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{0.479188in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.472623in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{0.460398in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{0.442273in}}%
\pgfpathlineto{\pgfqpoint{1.543652in}{0.401426in}}%
\pgfpathlineto{\pgfqpoint{1.554169in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.554169in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063355in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.368686in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.375175in}}%
\pgfpathlineto{\pgfqpoint{2.148973in}{0.403208in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{0.419117in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{0.451781in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{0.462457in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{0.478391in}}%
\pgfpathlineto{\pgfqpoint{2.456765in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{2.596658in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{0.658923in}}%
\pgfpathlineto{\pgfqpoint{2.876453in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.862869in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.867326in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.884693in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887774in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{0.885896in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{0.882513in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{0.880154in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{0.878678in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{0.877247in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{0.872208in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{0.863551in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.856769in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.840677in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{0.806290in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{0.798942in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.790030in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{0.774650in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{0.766271in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{0.753010in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{0.741779in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{0.725480in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.716065in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{0.703719in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.694080in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{0.686084in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{0.673114in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{0.654971in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{0.648971in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.627347in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{0.571528in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{0.556363in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.539952in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{0.529994in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.521348in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{0.506022in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{0.499806in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.492077in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.480457in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{0.465956in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{0.442501in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{0.426870in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{0.421771in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.410519in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{2.192828in}{0.368070in}}%
\pgfpathmoveto{\pgfqpoint{2.938757in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{0.374802in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{0.387909in}}%
\pgfpathlineto{\pgfqpoint{2.974381in}{0.400214in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{0.427462in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{0.442403in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{3.044330in}{0.478955in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{0.500333in}}%
\pgfpathlineto{\pgfqpoint{3.072309in}{0.523481in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{0.552090in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{0.612279in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{0.678118in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{0.830110in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.855197in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{0.858846in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.855095in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.872598in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{0.876735in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.875323in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.864768in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.884552in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{0.882215in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.883278in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063355in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.368686in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.375175in}}%
\pgfpathlineto{\pgfqpoint{2.148973in}{0.403208in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{0.419117in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{0.451781in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{0.462457in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{0.478391in}}%
\pgfpathlineto{\pgfqpoint{2.456765in}{0.521093in}}%
\pgfpathlineto{\pgfqpoint{2.596658in}{0.578392in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{0.658923in}}%
\pgfpathlineto{\pgfqpoint{2.876453in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{0.779334in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.862869in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.867326in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.884693in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.885516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.841693in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.889778in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.891517in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.881251in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.897173in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.905976in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.873227in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.882656in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.897183in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.883767in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.883685in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.882645in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.883127in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.880587in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.882706in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.884158in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.882058in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.881298in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.887070in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.883531in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.882912in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.878651in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.878415in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.877785in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.875554in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{0.869061in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.865774in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.864023in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.859005in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.855499in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.842684in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.834046in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.825145in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{0.798244in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{0.779436in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.765130in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.752217in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{0.747693in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{0.729617in}}%
\pgfpathlineto{\pgfqpoint{2.390476in}{0.692939in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{2.464380in}{0.676487in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.655523in}}%
\pgfpathlineto{\pgfqpoint{2.612210in}{0.639927in}}%
\pgfpathlineto{\pgfqpoint{2.686122in}{0.620309in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{0.611603in}}%
\pgfpathlineto{\pgfqpoint{2.774819in}{0.592848in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{0.589585in}}%
\pgfpathlineto{\pgfqpoint{2.833949in}{0.582105in}}%
\pgfpathlineto{\pgfqpoint{2.848732in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{0.566007in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{0.554135in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{0.542174in}}%
\pgfpathlineto{\pgfqpoint{2.922645in}{0.547696in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{0.556684in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{0.564307in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{0.567587in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{0.525590in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{0.511545in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{0.494860in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{0.472745in}}%
\pgfpathlineto{\pgfqpoint{3.085253in}{0.453683in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{0.442692in}}%
\pgfpathlineto{\pgfqpoint{3.114818in}{0.427827in}}%
\pgfpathlineto{\pgfqpoint{3.129601in}{0.402354in}}%
\pgfpathlineto{\pgfqpoint{3.146572in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{3.146572in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.888083in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.887600in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.880112in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.884384in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.878620in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.893229in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.859902in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.879249in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.861305in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.852168in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.840411in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.755233in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.737832in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.714040in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.693219in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.681491in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.648064in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.608733in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.593882in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.564989in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.553842in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.538357in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.496648in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.468207in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.438701in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.425102in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.409484in}}%
\pgfpathlineto{\pgfqpoint{1.843248in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.843248in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/powerspec_0.1250.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.168330in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985974in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985974in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170661in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170661in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355347in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355347in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540034in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540034in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412285in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310420in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231408in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166851in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112268in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064987in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023281in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740541in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596971in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495107in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416095in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351537in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296955in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249673in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207968in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925227in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781657in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679793in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600781in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536224in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481641in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434359in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392654in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109913in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966344in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864480in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785467in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720910in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666327in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619046in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577340in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=3.072979in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\,\mathrm{Mpc}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.195051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.548295in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.902991in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=2.257172in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.611352in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=1.913240in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle P(k)\) / \(\displaystyle h^{-3}\,\mathrm{Mpc}^3\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.635419in}}%
\pgfpathlineto{\pgfqpoint{0.596866in}{2.600002in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.563073in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{2.524933in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{2.485652in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{2.440747in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.394608in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{2.342545in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{2.289232in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{2.229790in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{2.164057in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{2.091913in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{2.013284in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{1.969566in}{1.831059in}}%
\pgfpathlineto{\pgfqpoint{2.144433in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.345530in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{1.444865in}}%
\pgfpathlineto{\pgfqpoint{2.870127in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{3.278958in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.278958in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.635376in}}%
\pgfpathlineto{\pgfqpoint{0.594694in}{2.600940in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{2.564380in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{2.526597in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{2.487602in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{2.451015in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{2.409514in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{2.385954in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{2.361065in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{2.305623in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{2.295434in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{2.283918in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{2.270811in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{2.229023in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.217485in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{2.212712in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{2.208754in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{2.198638in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{2.193944in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{2.187631in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{2.179107in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{2.167798in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{2.153127in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{2.134505in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{2.111363in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{2.083116in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{2.049757in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{1.972207in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.808146in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.772418in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.741257in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{1.715887in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.686831in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{1.682767in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.684074in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{1.689486in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{1.726713in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{1.733564in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{1.736893in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.735424in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{1.654763in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{1.601892in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.494691in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{1.400410in}}%
\pgfpathlineto{\pgfqpoint{1.628614in}{1.372265in}}%
\pgfpathlineto{\pgfqpoint{1.664030in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{1.692350in}{1.239874in}}%
\pgfpathlineto{\pgfqpoint{1.706530in}{1.200523in}}%
\pgfpathlineto{\pgfqpoint{1.720687in}{1.155858in}}%
\pgfpathlineto{\pgfqpoint{1.734859in}{1.105159in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{1.760619in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.760619in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.595089in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.580428in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.539866in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.522008in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.502705in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.435220in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.453260in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.486632in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.460225in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.361910in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.406703in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.406828in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.449568in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.412544in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.409244in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.390994in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.378897in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.382758in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.389670in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.376336in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.377069in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.351444in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.363111in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.363790in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.350740in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.337455in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.324184in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.340757in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.341048in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.321307in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.332176in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{2.312661in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.300486in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{2.309227in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.293797in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.288690in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.285503in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.284405in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{2.279494in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{2.274800in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{2.273642in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.265279in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.262492in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.253859in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{2.250850in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.239164in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.234856in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{2.229322in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{2.225320in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{2.223940in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{2.218945in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{2.213782in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{2.201565in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{2.197535in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{2.194875in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{2.188317in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{2.174694in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{2.169272in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{2.166350in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{2.161840in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{2.156031in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{2.151711in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{2.148487in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{2.114241in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{2.106852in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{2.097255in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{2.091030in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{2.079897in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{2.073887in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{2.069399in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{2.062729in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{2.045998in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{2.041084in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{2.016957in}}%
\pgfpathlineto{\pgfqpoint{2.176967in}{1.997882in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{1.976912in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{1.963222in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{1.920888in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.886365in}}%
\pgfpathlineto{\pgfqpoint{2.442773in}{1.864577in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{1.766389in}}%
\pgfpathlineto{\pgfqpoint{2.890443in}{1.614711in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{1.359531in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{1.331839in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{1.319299in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{1.275295in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{1.268769in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{1.258782in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.255927in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.255927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.595147in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.580512in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.539945in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.516074in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.522151in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.502913in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.435270in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.453026in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.486679in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.460070in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.361983in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.406597in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.406615in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.449367in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.411855in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.408366in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.390373in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.380977in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.387928in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.375494in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.373882in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.347607in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.358687in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.360059in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.343792in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.331265in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.321570in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.333060in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.332114in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.310213in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.321509in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.283781in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{2.296457in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.278285in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.269872in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.268964in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.263809in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{2.256638in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{2.250149in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{2.248643in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.238363in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.235996in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.226353in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{2.225660in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{2.214055in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.212412in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.208454in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{2.197564in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{2.196659in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{2.192479in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{2.186148in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{2.178575in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{2.165399in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{2.157546in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{2.153442in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{2.145969in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{2.138189in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{2.109204in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{2.104815in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{2.098897in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{2.092219in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{2.087099in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{2.078201in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{2.070572in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{2.057615in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{2.051072in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{2.028515in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{1.973615in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{1.965026in}}%
\pgfpathlineto{\pgfqpoint{2.121020in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{2.176967in}{1.895700in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{1.869232in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{1.850675in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{1.832390in}}%
\pgfpathlineto{\pgfqpoint{2.372828in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{1.767911in}}%
\pgfpathlineto{\pgfqpoint{2.442773in}{1.726816in}}%
\pgfpathlineto{\pgfqpoint{2.456765in}{1.717508in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{2.512717in}{1.685279in}}%
\pgfpathlineto{\pgfqpoint{2.554689in}{1.657585in}}%
\pgfpathlineto{\pgfqpoint{2.610648in}{1.624038in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{1.577934in}}%
\pgfpathlineto{\pgfqpoint{2.694587in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{2.722566in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{2.736555in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{1.526385in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{2.820494in}{1.492620in}}%
\pgfpathlineto{\pgfqpoint{2.834483in}{1.483573in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{1.467504in}}%
\pgfpathlineto{\pgfqpoint{2.890443in}{1.448965in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{1.429027in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{1.403597in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{1.375187in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{1.358142in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{1.342767in}}%
\pgfpathlineto{\pgfqpoint{3.072309in}{1.336258in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{1.319925in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{1.311032in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{1.289694in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.284567in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.274923in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{1.272328in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{1.265885in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.260951in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.252937in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.250947in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{1.245370in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.244964in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.244964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.595827in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.580074in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.541368in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.452830in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.520799in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.500029in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.424379in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.451403in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.480326in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.457115in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.366950in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.404740in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.444398in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.407189in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.351880in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.407236in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.365649in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.372032in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.371918in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.355643in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.363360in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.342165in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.329841in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.333686in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.330345in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.321525in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{2.305376in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.290455in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.297107in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.290648in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.279098in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.278064in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{2.274847in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.265823in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{2.268689in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.251559in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{2.238602in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{2.236260in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{2.223863in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{2.217399in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{2.205456in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{2.201105in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{2.191411in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{2.187482in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{2.178491in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.170426in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{2.169717in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{2.159792in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{2.155923in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.150198in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{2.146058in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{2.143996in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{2.137927in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{2.133000in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{2.126752in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{2.122711in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{2.117675in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{2.087859in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{2.081045in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{2.075632in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{2.056533in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{2.037502in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{2.030452in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{2.024075in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{2.010017in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{1.997271in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{1.922432in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.828858in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{1.721796in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{1.588886in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{1.563782in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{1.527244in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{1.487390in}}%
\pgfpathlineto{\pgfqpoint{3.085253in}{1.465220in}}%
\pgfpathlineto{\pgfqpoint{3.129601in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{3.173948in}{1.393953in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{3.262644in}{1.315553in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{1.273023in}}%
\pgfpathlineto{\pgfqpoint{3.336557in}{1.242051in}}%
\pgfpathlineto{\pgfqpoint{3.351340in}{1.226975in}}%
\pgfpathlineto{\pgfqpoint{3.410470in}{1.159787in}}%
\pgfpathlineto{\pgfqpoint{3.440035in}{1.124449in}}%
\pgfpathlineto{\pgfqpoint{3.454818in}{1.105439in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{1.084370in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{1.065711in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.050251in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{1.010699in}}%
\pgfpathlineto{\pgfqpoint{3.536835in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.536835in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.595973in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.580259in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.541562in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.521045in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.500338in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.424585in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.451166in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.480447in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.457006in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.366910in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.404556in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.443944in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.406366in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.394662in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.384428in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.351561in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.405370in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.363654in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.368650in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.366800in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.351319in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.358598in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.334017in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.321039in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.328133in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.323790in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.317673in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.298894in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.308145in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{2.291223in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.271856in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.280285in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.269722in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.258798in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.255979in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.236993in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{2.237348in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.225228in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.217598in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{2.202175in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{2.194453in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{2.177671in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{2.173848in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{2.163503in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{2.157959in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{2.151025in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{2.140961in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{2.135362in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{2.128106in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{2.123692in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.116204in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{2.111208in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{2.105032in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{2.099752in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.085203in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{2.081507in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{2.076345in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{2.068587in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{2.055787in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{2.048682in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{2.042522in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{2.029159in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{1.998565in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{1.956313in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{1.946910in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{1.929581in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{1.919916in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{1.867173in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{1.842849in}}%
\pgfpathlineto{\pgfqpoint{2.257429in}{1.818751in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{1.801651in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{1.783210in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{1.764368in}}%
\pgfpathlineto{\pgfqpoint{2.405254in}{1.726028in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.699199in}}%
\pgfpathlineto{\pgfqpoint{2.493951in}{1.671879in}}%
\pgfpathlineto{\pgfqpoint{2.523512in}{1.653607in}}%
\pgfpathlineto{\pgfqpoint{2.567864in}{1.627325in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.607507in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.587927in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{1.579500in}}%
\pgfpathlineto{\pgfqpoint{2.686122in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{2.730470in}{1.531646in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.488552in}}%
\pgfpathlineto{\pgfqpoint{2.848732in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.457863in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{1.418042in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{1.405352in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{1.390620in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{1.332909in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{1.325062in}}%
\pgfpathlineto{\pgfqpoint{3.203514in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{3.247861in}{1.275078in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{3.292209in}{1.245602in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{1.233577in}}%
\pgfpathlineto{\pgfqpoint{3.336557in}{1.207765in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{3.410470in}{1.127914in}}%
\pgfpathlineto{\pgfqpoint{3.425253in}{1.111447in}}%
\pgfpathlineto{\pgfqpoint{3.440035in}{1.096323in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{1.063520in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.037362in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{1.020002in}}%
\pgfpathlineto{\pgfqpoint{3.530148in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.530148in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572315in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.005769in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.005769in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{0.572315in}{1.214294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611204in,y=1.109683in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle z = 7.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704580in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704580in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519894in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519894in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335208in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335208in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150521in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150521in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578287in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625568in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667274in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950014in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093584in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195448in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274460in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339018in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440882in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482587in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765328in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908897in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010762in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089774in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154331in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208914in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256196in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297901in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580641in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826075in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905087in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969645in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024228in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071509in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113214in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395955in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539525in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=0.125437in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k\) / \(\displaystyle h\,\mathrm{Mpc}^{-1}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.336167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.507739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.679312in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=0.850884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=0.677102in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \textstyle\frac{P(k)}{P(k)_{\mathrm{CDM}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544406in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{0.614353in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{0.878367in}}%
\pgfpathlineto{\pgfqpoint{0.666812in}{0.876700in}}%
\pgfpathlineto{\pgfqpoint{0.684299in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{0.701786in}{0.876601in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{0.880967in}}%
\pgfpathlineto{\pgfqpoint{0.771731in}{0.880621in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.880945in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{0.879337in}}%
\pgfpathlineto{\pgfqpoint{0.824193in}{0.857068in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{0.850423in}{0.857534in}}%
\pgfpathlineto{\pgfqpoint{0.859166in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{0.867908in}{0.862558in}}%
\pgfpathlineto{\pgfqpoint{0.876651in}{0.867189in}}%
\pgfpathlineto{\pgfqpoint{0.885396in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.881475in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{0.892586in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.893652in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.869443in}}%
\pgfpathlineto{\pgfqpoint{0.937856in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.830483in}}%
\pgfpathlineto{\pgfqpoint{0.955342in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{0.972828in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{0.981571in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{0.990315in}{0.893213in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.880544in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{0.875311in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{0.852920in}}%
\pgfpathlineto{\pgfqpoint{1.025289in}{0.833653in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{1.042775in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.851313in}}%
\pgfpathlineto{\pgfqpoint{1.069005in}{0.857358in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{0.861775in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{0.848334in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.130208in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{0.836101in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.830170in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.825068in}}%
\pgfpathlineto{\pgfqpoint{1.191412in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{0.808985in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{1.270101in}{0.816468in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{0.805238in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{1.322561in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{1.331304in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{1.340048in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{1.357534in}{0.802308in}}%
\pgfpathlineto{\pgfqpoint{1.366277in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{1.375021in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{1.383764in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{1.401251in}{0.788487in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{1.427481in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{1.436224in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{1.444967in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{1.453711in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{0.775628in}}%
\pgfpathlineto{\pgfqpoint{1.479941in}{0.769862in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{0.767235in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{0.765593in}}%
\pgfpathlineto{\pgfqpoint{1.523656in}{0.760955in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{0.759376in}}%
\pgfpathlineto{\pgfqpoint{1.549888in}{0.753716in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{0.749497in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{0.746742in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{0.744704in}}%
\pgfpathlineto{\pgfqpoint{1.611090in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{1.619835in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.628577in}{0.729094in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{1.646063in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{0.721227in}}%
\pgfpathlineto{\pgfqpoint{1.663551in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{1.733496in}{0.701512in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{0.698159in}}%
\pgfpathlineto{\pgfqpoint{1.759726in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{0.689456in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.686900in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{1.803443in}{0.681204in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{0.679731in}}%
\pgfpathlineto{\pgfqpoint{1.829673in}{0.674047in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{0.656569in}}%
\pgfpathlineto{\pgfqpoint{1.908362in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{1.925849in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.934593in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{1.943336in}{0.647389in}}%
\pgfpathlineto{\pgfqpoint{1.952080in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{1.978310in}{0.640254in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{2.004539in}{0.634357in}}%
\pgfpathlineto{\pgfqpoint{2.013283in}{0.632398in}}%
\pgfpathlineto{\pgfqpoint{2.022026in}{0.631217in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{2.161919in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{2.188149in}{0.599254in}}%
\pgfpathlineto{\pgfqpoint{2.258095in}{0.590147in}}%
\pgfpathlineto{\pgfqpoint{2.319299in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{2.397987in}{0.571906in}}%
\pgfpathlineto{\pgfqpoint{2.432963in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{2.485421in}{0.562878in}}%
\pgfpathlineto{\pgfqpoint{2.502908in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{2.529138in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{2.590342in}{0.552619in}}%
\pgfpathlineto{\pgfqpoint{2.686517in}{0.545107in}}%
\pgfpathlineto{\pgfqpoint{2.887614in}{0.531432in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{0.520147in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.520165in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{3.149913in}{0.517553in}}%
\pgfpathlineto{\pgfqpoint{3.272320in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{3.333523in}{0.502624in}}%
\pgfpathlineto{\pgfqpoint{3.385983in}{0.494895in}}%
\pgfpathlineto{\pgfqpoint{3.429700in}{0.486204in}}%
\pgfpathlineto{\pgfqpoint{3.455930in}{0.479911in}}%
\pgfpathlineto{\pgfqpoint{3.499646in}{0.467292in}}%
\pgfpathlineto{\pgfqpoint{3.525876in}{0.458422in}}%
\pgfpathlineto{\pgfqpoint{3.552106in}{0.448524in}}%
\pgfpathlineto{\pgfqpoint{3.587079in}{0.433858in}}%
\pgfpathlineto{\pgfqpoint{3.613309in}{0.421788in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.405436in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.405436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545120in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{0.615940in}{0.891757in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.878162in}}%
\pgfpathlineto{\pgfqpoint{0.665511in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{0.686757in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{0.876414in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{0.736327in}{0.882253in}}%
\pgfpathlineto{\pgfqpoint{0.757561in}{0.880618in}}%
\pgfpathlineto{\pgfqpoint{0.771725in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{0.785908in}{0.881103in}}%
\pgfpathlineto{\pgfqpoint{0.821310in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{0.855794in}}%
\pgfpathlineto{\pgfqpoint{0.842559in}{0.856339in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{0.860325in}}%
\pgfpathlineto{\pgfqpoint{0.870869in}{0.863477in}}%
\pgfpathlineto{\pgfqpoint{0.877971in}{0.867458in}}%
\pgfpathlineto{\pgfqpoint{0.885039in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{0.892135in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{0.886793in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{0.913376in}{0.890452in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{0.839340in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.835196in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{0.905717in}}%
\pgfpathlineto{\pgfqpoint{0.984180in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{0.991263in}{0.888664in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{1.012515in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.843743in}}%
\pgfpathlineto{\pgfqpoint{1.047917in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{1.069167in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.856121in}}%
\pgfpathlineto{\pgfqpoint{1.083334in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{1.104577in}{0.841451in}}%
\pgfpathlineto{\pgfqpoint{1.111657in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{1.118741in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{0.836403in}}%
\pgfpathlineto{\pgfqpoint{1.132900in}{0.831970in}}%
\pgfpathlineto{\pgfqpoint{1.139989in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{1.147072in}{0.832748in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.822218in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{1.189557in}{0.809401in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{1.224970in}{0.805276in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{0.780741in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{0.762121in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{0.772435in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{0.737001in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{0.726108in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.685928in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{1.359522in}{0.621373in}}%
\pgfpathlineto{\pgfqpoint{1.373682in}{0.544344in}}%
\pgfpathlineto{\pgfqpoint{1.387848in}{0.466981in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{0.431752in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{0.399423in}}%
\pgfpathlineto{\pgfqpoint{1.409961in}{0.368070in}}%
\pgfpathmoveto{\pgfqpoint{1.471494in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{0.380922in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{0.390630in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{0.396868in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{0.398235in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{0.393741in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{0.383730in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600286in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.652617in}{0.396306in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{0.511987in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{0.639619in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.652102in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.675774in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.707372in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.753332in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.775105in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{0.840565in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{0.856716in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{0.872714in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.875480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{0.887592in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{0.886902in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{0.886100in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{0.884699in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{0.883501in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{0.881055in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{0.881790in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{0.880331in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.879132in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{0.877452in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.875416in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.869555in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{0.871764in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{0.867833in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.863905in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{0.863567in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{0.862117in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{0.863382in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{0.858104in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.862209in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.860020in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{0.855793in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{0.853678in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.846218in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{0.842419in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.842352in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{0.837664in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{0.833817in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{0.831096in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{0.824959in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.821189in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{0.819571in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{0.814445in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{0.812957in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{0.809951in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{0.806865in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{0.803801in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.799260in}}%
\pgfpathlineto{\pgfqpoint{2.121020in}{0.795079in}}%
\pgfpathlineto{\pgfqpoint{2.134983in}{0.793292in}}%
\pgfpathlineto{\pgfqpoint{2.148973in}{0.792454in}}%
\pgfpathlineto{\pgfqpoint{2.162973in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{2.204956in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{2.232935in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{0.775060in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{0.772597in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{2.428783in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{2.456765in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{0.751881in}}%
\pgfpathlineto{\pgfqpoint{2.512717in}{0.750519in}}%
\pgfpathlineto{\pgfqpoint{2.554689in}{0.745293in}}%
\pgfpathlineto{\pgfqpoint{2.610648in}{0.742515in}}%
\pgfpathlineto{\pgfqpoint{2.638627in}{0.739506in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{0.735999in}}%
\pgfpathlineto{\pgfqpoint{2.694587in}{0.735511in}}%
\pgfpathlineto{\pgfqpoint{2.722566in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{2.736555in}{0.734897in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{0.732957in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{0.731214in}}%
\pgfpathlineto{\pgfqpoint{2.806504in}{0.730560in}}%
\pgfpathlineto{\pgfqpoint{2.876453in}{0.728371in}}%
\pgfpathlineto{\pgfqpoint{2.890443in}{0.727206in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{0.723919in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{0.719705in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{0.719130in}}%
\pgfpathlineto{\pgfqpoint{3.044330in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{3.058319in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{3.072309in}{0.721826in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{0.724213in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{0.733639in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.756087in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{0.760145in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{0.801447in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.850669in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.857489in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.876403in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.877166in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.877166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600286in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.652617in}{0.396306in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{0.511987in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{0.639619in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.652102in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{0.659525in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.675774in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.707372in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.753332in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.775105in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.830735in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{0.840565in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{3.540965in}{0.856716in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{0.872714in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.875480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.888508in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.887375in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.886778in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.884067in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.876285in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.882686in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.883344in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.881034in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.870262in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.884510in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.887482in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.878221in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.876069in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.892991in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.877654in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.881582in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.876002in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.878379in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.880302in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.874198in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.876421in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.876938in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.875291in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.878243in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.876778in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.874557in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.875575in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.874663in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.875042in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.872911in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.876986in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.875772in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.877420in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.877579in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{0.878885in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.876598in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.877251in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{0.876689in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{0.875416in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.875724in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{0.874356in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.870319in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.869749in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{0.870575in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{0.868035in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.867135in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{2.375700in}{0.860534in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.434822in}{0.856859in}}%
\pgfpathlineto{\pgfqpoint{2.464380in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{0.853785in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.852834in}}%
\pgfpathlineto{\pgfqpoint{2.671340in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{2.760036in}{0.857723in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{0.860489in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{2.922645in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{2.966992in}{0.864899in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{0.858708in}}%
\pgfpathlineto{\pgfqpoint{3.085253in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{3.114818in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{0.839340in}}%
\pgfpathlineto{\pgfqpoint{3.203514in}{0.828282in}}%
\pgfpathlineto{\pgfqpoint{3.233079in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{0.803500in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{0.791447in}}%
\pgfpathlineto{\pgfqpoint{3.336557in}{0.776526in}}%
\pgfpathlineto{\pgfqpoint{3.351340in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{3.395687in}{0.742157in}}%
\pgfpathlineto{\pgfqpoint{3.440035in}{0.709192in}}%
\pgfpathlineto{\pgfqpoint{3.454818in}{0.696382in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{0.681271in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{0.658030in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{0.644742in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{0.628169in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{3.558072in}{0.590299in}}%
\pgfpathlineto{\pgfqpoint{3.572815in}{0.570346in}}%
\pgfpathlineto{\pgfqpoint{3.587540in}{0.548971in}}%
\pgfpathlineto{\pgfqpoint{3.602225in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.481131in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.460167in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.460167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.888650in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.887554in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.826482in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.876484in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.882804in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.883800in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.891518in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.885627in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.882547in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.886604in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.860221in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.884852in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.880321in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.870327in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.867541in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.887611in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.866008in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.864690in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.857982in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.862081in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.864852in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.849107in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.852121in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.843518in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.843175in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.839999in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.838514in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.829086in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.821950in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.820378in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.818765in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.818772in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.814545in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.810400in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{0.801940in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.799783in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.777605in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{0.775073in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.757119in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{0.753578in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.752262in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{0.749945in}}%
\pgfpathlineto{\pgfqpoint{2.390476in}{0.736540in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{0.732922in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{0.730995in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.729056in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{2.582642in}{0.721483in}}%
\pgfpathlineto{\pgfqpoint{2.612210in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{0.716108in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{2.686122in}{0.718904in}}%
\pgfpathlineto{\pgfqpoint{2.730470in}{0.718224in}}%
\pgfpathlineto{\pgfqpoint{2.774819in}{0.721498in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{2.848732in}{0.726372in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{2.893079in}{0.730882in}}%
\pgfpathlineto{\pgfqpoint{2.922645in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{0.738442in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{0.748076in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{0.760616in}}%
\pgfpathlineto{\pgfqpoint{3.173948in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{3.188732in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{3.203514in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{3.247861in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{0.760224in}}%
\pgfpathlineto{\pgfqpoint{3.292209in}{0.757158in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{3.336557in}{0.743309in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{0.720617in}}%
\pgfpathlineto{\pgfqpoint{3.425253in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{3.440035in}{0.681943in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{0.661070in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{0.652163in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{0.645542in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{0.633142in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{0.616141in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{0.600632in}}%
\pgfpathlineto{\pgfqpoint{3.558072in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{3.572815in}{0.569024in}}%
\pgfpathlineto{\pgfqpoint{3.602225in}{0.536528in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{0.517462in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.499759in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.489893in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.489893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/powerspec_0.1667.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.168330in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985974in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985974in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170661in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170661in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355347in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355347in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540034in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540034in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412285in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310420in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231408in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166851in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112268in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064987in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023281in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740541in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596971in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495107in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416095in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351537in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296955in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249673in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207968in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925227in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781657in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679793in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600781in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536224in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481641in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434359in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392654in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109913in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966344in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864480in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785467in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720910in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666327in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619046in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577340in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=3.072979in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\,\mathrm{Mpc}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.195051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.548295in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.902991in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=2.257172in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.611352in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=1.913240in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle P(k)\) / \(\displaystyle h^{-3}\,\mathrm{Mpc}^3\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.679496in}}%
\pgfpathlineto{\pgfqpoint{0.596866in}{2.644079in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.607150in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{2.569010in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{2.484824in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.438685in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{2.386623in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{2.333309in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{2.273867in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{2.208134in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{2.135990in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{2.057361in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{1.972216in}}%
\pgfpathlineto{\pgfqpoint{1.969566in}{1.875136in}}%
\pgfpathlineto{\pgfqpoint{2.144433in}{1.765982in}}%
\pgfpathlineto{\pgfqpoint{2.345530in}{1.639153in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{1.488942in}}%
\pgfpathlineto{\pgfqpoint{2.870127in}{1.303974in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{1.072776in}}%
\pgfpathlineto{\pgfqpoint{3.347075in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.347075in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.679453in}}%
\pgfpathlineto{\pgfqpoint{0.594694in}{2.645017in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{2.608457in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{2.570674in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{2.531679in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{2.495092in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{2.453592in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{2.430032in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{2.405142in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{2.349700in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{2.339511in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{2.327995in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{2.314888in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.261562in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{2.256789in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{2.252832in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{2.242716in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{2.231708in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{2.223185in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{2.211875in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{2.197204in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{2.178582in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{2.155440in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{2.127193in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{2.093834in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{2.016284in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.852223in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.816496in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.785335in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.730908in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.728151in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{1.733563in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.741799in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{1.770790in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{1.777642in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{1.780970in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.779501in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{1.772333in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{1.743008in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{1.722407in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{1.698841in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{1.645969in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{1.476933in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{1.444487in}}%
\pgfpathlineto{\pgfqpoint{1.628614in}{1.416342in}}%
\pgfpathlineto{\pgfqpoint{1.664030in}{1.349448in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{1.692350in}{1.283951in}}%
\pgfpathlineto{\pgfqpoint{1.706530in}{1.244600in}}%
\pgfpathlineto{\pgfqpoint{1.720687in}{1.199935in}}%
\pgfpathlineto{\pgfqpoint{1.734859in}{1.149236in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{1.763179in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{1.769940in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.769940in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.637235in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.621155in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.580034in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.562736in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.567600in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.552644in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.495347in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.499691in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.543471in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.518805in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.457475in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.476034in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.481629in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.461979in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.472514in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.454258in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.438286in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.437382in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.446518in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.440380in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.418291in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.419851in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.423273in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.419627in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.408158in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.404089in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.410605in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.400745in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.392916in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{2.386128in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.371657in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{2.389537in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.368238in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.375726in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.361323in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{2.355411in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{2.358029in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{2.356471in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.349936in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.345728in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.345348in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{2.337312in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{2.331832in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.328441in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.326201in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{2.315258in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{2.311505in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{2.301422in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{2.289310in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{2.281938in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{2.281256in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{2.273481in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{2.269411in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{2.262250in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{2.258145in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{2.251715in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{2.247099in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{2.241123in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{2.236444in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{2.230635in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{2.222940in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{2.211506in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{2.203492in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{2.197390in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{2.187322in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{2.171974in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{2.164659in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{2.158073in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{2.152331in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{2.147279in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{2.132789in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{2.120062in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{2.112406in}}%
\pgfpathlineto{\pgfqpoint{2.162973in}{2.070970in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{2.232935in}{2.036133in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{1.902500in}}%
\pgfpathlineto{\pgfqpoint{2.708576in}{1.775305in}}%
\pgfpathlineto{\pgfqpoint{2.974381in}{1.617162in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{1.549311in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.433845in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{1.361413in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.339626in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.326082in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{1.291330in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.282156in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{1.274209in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.266012in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.266012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.637325in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.621311in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.563163in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.567936in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.553114in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.495866in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.499755in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.543937in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.518905in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.437174in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.458113in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.476668in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.481874in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.461993in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.472284in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.454875in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.438014in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.437515in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.445966in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.437733in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.439057in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.415321in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.420795in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.415954in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.405501in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.402483in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.405723in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.398022in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.388289in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.400219in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{2.381637in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.363830in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{2.384904in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.363079in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.366648in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.360661in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.352464in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{2.348837in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{2.347124in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.336630in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.332040in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.334131in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{2.325615in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{2.318909in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.315027in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.312759in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{2.305332in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{2.300569in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{2.289923in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{2.281099in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{2.274486in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{2.269892in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{2.264703in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{2.263111in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{2.256705in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{2.251896in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{2.248254in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{2.241692in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{2.237975in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{2.193389in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{2.178049in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{2.160575in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{2.146347in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{2.137512in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{2.122900in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{2.114939in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{2.108644in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{2.100308in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{2.085470in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{2.049712in}}%
\pgfpathlineto{\pgfqpoint{2.093006in}{2.041831in}}%
\pgfpathlineto{\pgfqpoint{2.107017in}{2.032921in}}%
\pgfpathlineto{\pgfqpoint{2.162973in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{1.983435in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{1.966688in}}%
\pgfpathlineto{\pgfqpoint{2.232935in}{1.959315in}}%
\pgfpathlineto{\pgfqpoint{2.260912in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{1.913993in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{1.905214in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{1.889303in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{1.867804in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.859487in}}%
\pgfpathlineto{\pgfqpoint{2.428783in}{1.841019in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{1.801827in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{2.540698in}{1.766529in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{1.738070in}}%
\pgfpathlineto{\pgfqpoint{2.610648in}{1.719788in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{2.708576in}{1.655628in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{1.612220in}}%
\pgfpathlineto{\pgfqpoint{2.820494in}{1.584311in}}%
\pgfpathlineto{\pgfqpoint{2.848473in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{1.521618in}}%
\pgfpathlineto{\pgfqpoint{2.932412in}{1.513404in}}%
\pgfpathlineto{\pgfqpoint{2.974381in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{1.467409in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{1.414380in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{1.402202in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{1.394877in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{1.386612in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{1.356683in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{1.336830in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.318224in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.345113in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{3.401070in}{1.275858in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{3.485006in}{1.260342in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.255483in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{1.251858in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{1.248633in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.247706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.638118in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.620680in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.581861in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.491365in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.564910in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.549362in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.482258in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.494647in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.535909in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.515682in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.434971in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.463414in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.468342in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.462302in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.448088in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.439018in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.411438in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.455842in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.423948in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.436584in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.423837in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.418335in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.420463in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.409519in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.393322in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.405807in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.400129in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.391835in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.379476in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.393061in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{2.372392in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.361414in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.373133in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.356959in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.358341in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.352677in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{2.342036in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.347088in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{2.344406in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.334209in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{2.333368in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{2.327018in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{2.319830in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{2.315954in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{2.310610in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{2.306260in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{2.303750in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{2.296814in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{2.292665in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{2.285540in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{2.284530in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{2.277543in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{2.272072in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{2.268930in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{2.267359in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.257967in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{2.254267in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{2.249776in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{2.244122in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{2.237675in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.232615in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{2.226122in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{2.221273in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{2.215181in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{2.212341in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{2.205336in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{2.199957in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{2.191494in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.174831in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{2.153523in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{2.147911in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{2.135273in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{2.120972in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{2.114846in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{2.107873in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{2.092358in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{2.085339in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{2.077284in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{2.070534in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{2.062925in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{2.024884in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{2.017966in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{1.961393in}}%
\pgfpathlineto{\pgfqpoint{2.567864in}{1.825926in}}%
\pgfpathlineto{\pgfqpoint{2.671340in}{1.771443in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{1.733970in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.712505in}}%
\pgfpathlineto{\pgfqpoint{2.833949in}{1.691921in}}%
\pgfpathlineto{\pgfqpoint{2.922645in}{1.650572in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{1.620696in}}%
\pgfpathlineto{\pgfqpoint{3.011340in}{1.604962in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{3.085253in}{1.561520in}}%
\pgfpathlineto{\pgfqpoint{3.129601in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{3.203514in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{3.233079in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{3.262644in}{1.429904in}}%
\pgfpathlineto{\pgfqpoint{3.292209in}{1.403140in}}%
\pgfpathlineto{\pgfqpoint{3.336557in}{1.361091in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.202925in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{1.188620in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{1.172167in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{1.154852in}}%
\pgfpathlineto{\pgfqpoint{3.587540in}{1.110263in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{1.086193in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{1.068523in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.054774in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.054774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.638338in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.620983in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.582221in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.492105in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.565399in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.550124in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.483431in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.494893in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.536661in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.515891in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.436232in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.464421in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.468245in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.462490in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.448021in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.438666in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.412692in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.455782in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.423460in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.435064in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.420906in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.415988in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.417821in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.405747in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.389418in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.403252in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.395959in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.384856in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.373575in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.385670in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{2.366159in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.350419in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.367346in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.347417in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.349071in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.342368in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{2.331326in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.334223in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{2.330658in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.326287in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.319063in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{2.319527in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{2.311067in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{2.301914in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{2.298463in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{2.287716in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{2.283683in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{2.275254in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{2.270521in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{2.263059in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{2.260022in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{2.252593in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{2.247167in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{2.242924in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{2.239361in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.231738in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{2.227521in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{2.221542in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{2.214998in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{2.194777in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{2.185545in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{2.180396in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{2.161653in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{2.097610in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{2.088917in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{2.081423in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{2.072299in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{2.064097in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{2.037511in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{2.029211in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{2.009780in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{2.001199in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{1.936711in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{1.857140in}}%
\pgfpathlineto{\pgfqpoint{2.390476in}{1.840944in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{1.823565in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.803540in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{1.783336in}}%
\pgfpathlineto{\pgfqpoint{2.523512in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{2.612210in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{2.671340in}{1.666426in}}%
\pgfpathlineto{\pgfqpoint{2.700906in}{1.650580in}}%
\pgfpathlineto{\pgfqpoint{2.760036in}{1.616961in}}%
\pgfpathlineto{\pgfqpoint{2.789601in}{1.602110in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{1.507026in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{1.475534in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.462027in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{1.400149in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{1.366346in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{3.321774in}{1.338333in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{3.410470in}{1.268066in}}%
\pgfpathlineto{\pgfqpoint{3.440035in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{1.217053in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{1.205439in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.194798in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{1.180463in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{1.145288in}}%
\pgfpathlineto{\pgfqpoint{3.572815in}{1.112403in}}%
\pgfpathlineto{\pgfqpoint{3.587540in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.026733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572315in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.005769in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.005769in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{0.572315in}{1.214294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611204in,y=1.109683in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle z = 5.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704580in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704580in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519894in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519894in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335208in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335208in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150521in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150521in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578287in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625568in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667274in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950014in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093584in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195448in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274460in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339018in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440882in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482587in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765328in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908897in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010762in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089774in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154331in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208914in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256196in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297901in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580641in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826075in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905087in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969645in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024228in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071509in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113214in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395955in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539525in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=0.125437in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k\) / \(\displaystyle h\,\mathrm{Mpc}^{-1}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.336167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.507739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.679312in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=0.850884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=0.677102in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \textstyle\frac{P(k)}{P(k)_{\mathrm{CDM}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544406in}{0.917901in}}%
\pgfpathlineto{\pgfqpoint{0.614353in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{0.666812in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{0.684299in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{0.701786in}{0.880058in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.882389in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{0.762989in}{0.881396in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{0.876714in}}%
\pgfpathlineto{\pgfqpoint{0.824193in}{0.855555in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.850423in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{0.859166in}{0.853315in}}%
\pgfpathlineto{\pgfqpoint{0.867908in}{0.855972in}}%
\pgfpathlineto{\pgfqpoint{0.876651in}{0.859544in}}%
\pgfpathlineto{\pgfqpoint{0.885396in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.870554in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{0.878928in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{0.874965in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.866432in}}%
\pgfpathlineto{\pgfqpoint{0.937856in}{0.840001in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{0.955342in}{0.822950in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.830419in}}%
\pgfpathlineto{\pgfqpoint{0.972828in}{0.859069in}}%
\pgfpathlineto{\pgfqpoint{0.981571in}{0.900523in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{0.851538in}}%
\pgfpathlineto{\pgfqpoint{1.025289in}{0.838394in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.837241in}}%
\pgfpathlineto{\pgfqpoint{1.042775in}{0.846798in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.832720in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.847175in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{0.826717in}}%
\pgfpathlineto{\pgfqpoint{1.130208in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{0.817418in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{0.826889in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{0.823322in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.810297in}}%
\pgfpathlineto{\pgfqpoint{1.191412in}{0.807337in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{0.807016in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{0.806777in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{0.804362in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{0.796483in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.791382in}}%
\pgfpathlineto{\pgfqpoint{1.261357in}{0.792828in}}%
\pgfpathlineto{\pgfqpoint{1.270101in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.776577in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{1.322561in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{1.340048in}{0.775822in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{0.767035in}}%
\pgfpathlineto{\pgfqpoint{1.357534in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{1.366277in}{0.763943in}}%
\pgfpathlineto{\pgfqpoint{1.383764in}{0.760553in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.747811in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{1.427481in}{0.741715in}}%
\pgfpathlineto{\pgfqpoint{1.436224in}{0.740848in}}%
\pgfpathlineto{\pgfqpoint{1.444967in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{1.453711in}{0.734763in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{0.730017in}}%
\pgfpathlineto{\pgfqpoint{1.479941in}{0.728696in}}%
\pgfpathlineto{\pgfqpoint{1.488684in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{0.717902in}}%
\pgfpathlineto{\pgfqpoint{1.523656in}{0.715043in}}%
\pgfpathlineto{\pgfqpoint{1.549888in}{0.709654in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{0.706854in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{1.593603in}{0.698395in}}%
\pgfpathlineto{\pgfqpoint{1.628577in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{0.686279in}}%
\pgfpathlineto{\pgfqpoint{1.646063in}{0.685553in}}%
\pgfpathlineto{\pgfqpoint{1.654806in}{0.680879in}}%
\pgfpathlineto{\pgfqpoint{1.663551in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{1.698522in}{0.666189in}}%
\pgfpathlineto{\pgfqpoint{1.707267in}{0.664705in}}%
\pgfpathlineto{\pgfqpoint{1.716011in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{1.724752in}{0.661094in}}%
\pgfpathlineto{\pgfqpoint{1.733496in}{0.659043in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{1.759726in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{1.777213in}{0.649861in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{0.640813in}}%
\pgfpathlineto{\pgfqpoint{1.829673in}{0.635366in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.630310in}}%
\pgfpathlineto{\pgfqpoint{1.873389in}{0.628957in}}%
\pgfpathlineto{\pgfqpoint{1.882133in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.618936in}}%
\pgfpathlineto{\pgfqpoint{1.934593in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{1.952080in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{1.978310in}{0.607056in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{0.603675in}}%
\pgfpathlineto{\pgfqpoint{2.013283in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{2.056999in}{0.594096in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{2.109459in}{0.588445in}}%
\pgfpathlineto{\pgfqpoint{2.240609in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{2.432963in}{0.551468in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{0.548275in}}%
\pgfpathlineto{\pgfqpoint{2.502908in}{0.545585in}}%
\pgfpathlineto{\pgfqpoint{2.555368in}{0.541540in}}%
\pgfpathlineto{\pgfqpoint{2.599084in}{0.538453in}}%
\pgfpathlineto{\pgfqpoint{2.800181in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{2.878871in}{0.523174in}}%
\pgfpathlineto{\pgfqpoint{2.957561in}{0.519831in}}%
\pgfpathlineto{\pgfqpoint{3.062480in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{3.219859in}{0.510824in}}%
\pgfpathlineto{\pgfqpoint{3.237347in}{0.509937in}}%
\pgfpathlineto{\pgfqpoint{3.254833in}{0.509352in}}%
\pgfpathlineto{\pgfqpoint{3.307292in}{0.506870in}}%
\pgfpathlineto{\pgfqpoint{3.342267in}{0.504757in}}%
\pgfpathlineto{\pgfqpoint{3.403470in}{0.499671in}}%
\pgfpathlineto{\pgfqpoint{3.455930in}{0.492881in}}%
\pgfpathlineto{\pgfqpoint{3.499646in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{3.525876in}{0.479005in}}%
\pgfpathlineto{\pgfqpoint{3.560849in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{3.578336in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{3.604566in}{0.455011in}}%
\pgfpathlineto{\pgfqpoint{3.630795in}{0.444859in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.438360in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.438360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545120in}{0.917611in}}%
\pgfpathlineto{\pgfqpoint{0.608857in}{0.896603in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{0.665511in}{0.879949in}}%
\pgfpathlineto{\pgfqpoint{0.686757in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{0.881508in}}%
\pgfpathlineto{\pgfqpoint{0.736327in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{0.764654in}{0.880947in}}%
\pgfpathlineto{\pgfqpoint{0.785908in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{0.821310in}{0.856998in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{0.854051in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{0.854154in}}%
\pgfpathlineto{\pgfqpoint{0.870869in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{0.877971in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{0.885039in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{0.892135in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{0.913376in}{0.879094in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.868986in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{0.828929in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{0.817501in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.828086in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{0.882791in}}%
\pgfpathlineto{\pgfqpoint{0.984180in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.866149in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{1.012515in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{0.834832in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.841858in}}%
\pgfpathlineto{\pgfqpoint{1.047917in}{0.836523in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.827017in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{0.829662in}}%
\pgfpathlineto{\pgfqpoint{1.083334in}{0.843430in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{0.835869in}}%
\pgfpathlineto{\pgfqpoint{1.104577in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{1.111657in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{1.118741in}{0.818743in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{1.132900in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{1.139989in}{0.810179in}}%
\pgfpathlineto{\pgfqpoint{1.147072in}{0.812901in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{0.816078in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{0.786114in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.781565in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{1.224970in}{0.772879in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{0.755070in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.752512in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{0.733362in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.738196in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{0.743955in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{0.741755in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{0.702046in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{0.693698in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{1.359522in}{0.582326in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{1.387848in}{0.435717in}}%
\pgfpathlineto{\pgfqpoint{1.401208in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.401208in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.701035in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{0.396309in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{0.509074in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.603718in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{0.612375in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{0.620218in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.719080in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.801133in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.850069in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.857768in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.865710in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.865710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887874in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{0.887884in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{0.888402in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{0.888385in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{0.887916in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{0.887253in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{0.888315in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{0.884910in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{0.885665in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{0.885386in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{0.886231in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.883305in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{0.882214in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.883436in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.883299in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.878992in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{0.879204in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.881965in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.878882in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{0.874526in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.876920in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{0.876454in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.873556in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{0.873596in}}%
\pgfpathlineto{\pgfqpoint{1.589158in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{0.868975in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.870208in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{0.867602in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{0.866875in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{0.864757in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{0.864211in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.849864in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{0.839899in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{2.037051in}{0.833359in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{0.830637in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{2.107017in}{0.824730in}}%
\pgfpathlineto{\pgfqpoint{2.148973in}{0.822117in}}%
\pgfpathlineto{\pgfqpoint{2.176967in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{0.813784in}}%
\pgfpathlineto{\pgfqpoint{2.232935in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{0.811906in}}%
\pgfpathlineto{\pgfqpoint{2.288886in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{0.803647in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{0.801970in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{2.442773in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{2.470751in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{0.788971in}}%
\pgfpathlineto{\pgfqpoint{2.526709in}{0.787512in}}%
\pgfpathlineto{\pgfqpoint{2.554689in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{0.781734in}}%
\pgfpathlineto{\pgfqpoint{2.596658in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{0.779051in}}%
\pgfpathlineto{\pgfqpoint{2.652617in}{0.778241in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{2.708576in}{0.771839in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{0.768576in}}%
\pgfpathlineto{\pgfqpoint{2.806504in}{0.767273in}}%
\pgfpathlineto{\pgfqpoint{2.848473in}{0.765606in}}%
\pgfpathlineto{\pgfqpoint{2.904432in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{0.762508in}}%
\pgfpathlineto{\pgfqpoint{2.932412in}{0.762702in}}%
\pgfpathlineto{\pgfqpoint{2.974381in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{0.759086in}}%
\pgfpathlineto{\pgfqpoint{3.030340in}{0.756989in}}%
\pgfpathlineto{\pgfqpoint{3.072309in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.760321in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.761683in}}%
\pgfpathlineto{\pgfqpoint{3.261180in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.783579in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{0.793340in}}%
\pgfpathlineto{\pgfqpoint{3.387080in}{0.800756in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.870052in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.870052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.701035in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{0.396309in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{0.509074in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.603718in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{0.612375in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{0.620218in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{3.303148in}{0.719080in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{0.801133in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.831060in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.850069in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.857768in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.865710in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.865710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.888649in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.887251in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.888532in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.885310in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.881413in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.881223in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.875936in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.885555in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.870154in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.879763in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.862024in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.886870in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.877662in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.869696in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.888275in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.878884in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.876664in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.874688in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.875467in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.876245in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.875849in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.878302in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.874912in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.876086in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.874940in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.875257in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.873460in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.874038in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.876708in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.873237in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.876420in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.873850in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.873671in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.875468in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.871008in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{0.871535in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.873271in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.872528in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{0.873965in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.871811in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{0.869637in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{0.868486in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{0.869184in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.869293in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{0.868952in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.868157in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{0.867050in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{2.375700in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{2.582642in}{0.859214in}}%
\pgfpathlineto{\pgfqpoint{2.612210in}{0.860355in}}%
\pgfpathlineto{\pgfqpoint{2.700906in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{2.804384in}{0.874850in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{0.884343in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{3.011340in}{0.897506in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{0.898967in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{0.899277in}}%
\pgfpathlineto{\pgfqpoint{3.114818in}{0.897907in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{3.203514in}{0.888652in}}%
\pgfpathlineto{\pgfqpoint{3.233079in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{3.247861in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{0.872452in}}%
\pgfpathlineto{\pgfqpoint{3.321774in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{3.351340in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{3.395687in}{0.827973in}}%
\pgfpathlineto{\pgfqpoint{3.440035in}{0.808795in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{0.787437in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{3.558072in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{3.587540in}{0.722532in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.693277in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.683104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.888863in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.887544in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.885783in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.883174in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.875842in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.885737in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.870090in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.902570in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.875064in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.883056in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.865913in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.885800in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.874843in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.869441in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.865861in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.860853in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.860777in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.858311in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.856246in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.855254in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.851456in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.848987in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.845258in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.839128in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.834677in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.832709in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.832794in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.809732in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.803477in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{0.791552in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{0.779450in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{0.777116in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{0.773304in}}%
\pgfpathlineto{\pgfqpoint{2.479164in}{0.769200in}}%
\pgfpathlineto{\pgfqpoint{2.538297in}{0.763680in}}%
\pgfpathlineto{\pgfqpoint{2.567864in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{0.762624in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{2.686122in}{0.761980in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{0.762692in}}%
\pgfpathlineto{\pgfqpoint{2.760036in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{2.774819in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{2.833949in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{2.848732in}{0.771559in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{0.786368in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{0.791583in}}%
\pgfpathlineto{\pgfqpoint{3.011340in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{3.085253in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{3.233079in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{0.823008in}}%
\pgfpathlineto{\pgfqpoint{3.321774in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{3.351340in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{3.395687in}{0.806860in}}%
\pgfpathlineto{\pgfqpoint{3.425253in}{0.796685in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{0.781473in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{0.776880in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{0.772969in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{3.558072in}{0.730985in}}%
\pgfpathlineto{\pgfqpoint{3.587540in}{0.709305in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{0.690378in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.675303in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.655936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/powerspec_0.2500.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{3.168330in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.168330in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985974in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985974in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170661in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170661in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355347in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355347in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540034in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540034in,y=2.922568in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555854in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412285in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310420in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231408in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166851in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112268in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064987in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023281in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740541in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596971in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495107in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416095in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351537in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296955in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249673in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207968in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925227in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781657in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679793in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600781in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536224in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481641in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434359in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392654in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109913in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966344in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864480in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785467in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720910in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666327in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619046in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577340in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=3.072979in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle r\) / \(\displaystyle h^{-1}\,\mathrm{Mpc}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.231534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.195051in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.585714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.548295in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.939895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=1.902991in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.294075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=2.257172in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=2.611352in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.408624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{1.762805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.116985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.471165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{2.825346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=1.913240in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle P(k)\) / \(\displaystyle h^{-3}\,\mathrm{Mpc}^3\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.741159in}}%
\pgfpathlineto{\pgfqpoint{0.596866in}{2.705742in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.668813in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{2.630673in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{2.591393in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{2.546487in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.500349in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{2.448286in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{2.394973in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{2.335530in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{2.269797in}}%
\pgfpathlineto{\pgfqpoint{1.541144in}{2.197653in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{2.119024in}}%
\pgfpathlineto{\pgfqpoint{1.812187in}{2.033880in}}%
\pgfpathlineto{\pgfqpoint{1.969566in}{1.936799in}}%
\pgfpathlineto{\pgfqpoint{2.144433in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{2.345530in}{1.700817in}}%
\pgfpathlineto{\pgfqpoint{2.581598in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{2.870127in}{1.365637in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{3.442297in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{3.442297in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518704in}{2.741116in}}%
\pgfpathlineto{\pgfqpoint{0.594694in}{2.706680in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{2.670120in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{2.632337in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{2.593342in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{2.556755in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{2.515255in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{2.491695in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{2.466805in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{2.411363in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{2.401174in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{2.389658in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{2.376552in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{2.334763in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.323225in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{2.318452in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{2.314495in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{2.299684in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{2.293371in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{2.284848in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{2.273538in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{2.240245in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{2.217103in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{2.188856in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{2.155497in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{2.077947in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.913886in}}%
\pgfpathlineto{\pgfqpoint{1.402008in}{1.878159in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.846998in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{1.821627in}}%
\pgfpathlineto{\pgfqpoint{1.423255in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.792571in}}%
\pgfpathlineto{\pgfqpoint{1.437417in}{1.788508in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.789814in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{1.795226in}}%
\pgfpathlineto{\pgfqpoint{1.458663in}{1.803462in}}%
\pgfpathlineto{\pgfqpoint{1.479910in}{1.832453in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{1.839305in}}%
\pgfpathlineto{\pgfqpoint{1.494072in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{1.501154in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{1.508235in}{1.833996in}}%
\pgfpathlineto{\pgfqpoint{1.515318in}{1.821576in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{1.804671in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{1.784070in}}%
\pgfpathlineto{\pgfqpoint{1.536562in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{1.707632in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{1.625495in}}%
\pgfpathlineto{\pgfqpoint{1.579040in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{1.577668in}}%
\pgfpathlineto{\pgfqpoint{1.593224in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{1.538596in}}%
\pgfpathlineto{\pgfqpoint{1.614451in}{1.506150in}}%
\pgfpathlineto{\pgfqpoint{1.628614in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{1.664030in}{1.411111in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{1.380327in}}%
\pgfpathlineto{\pgfqpoint{1.692350in}{1.345614in}}%
\pgfpathlineto{\pgfqpoint{1.706530in}{1.306263in}}%
\pgfpathlineto{\pgfqpoint{1.720687in}{1.261598in}}%
\pgfpathlineto{\pgfqpoint{1.734859in}{1.210900in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.763179in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{1.777338in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{1.782226in}{0.996135in}}%
\pgfpathlineto{\pgfqpoint{1.782226in}{0.996135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.694016in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.673823in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.631668in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.628769in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.629965in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.618663in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.579677in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.567630in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.620969in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.596666in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.549381in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.551213in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.578947in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.542049in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.538141in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.563003in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.533145in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.513600in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.537274in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{2.536279in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.536876in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.520607in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.501026in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.508824in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.518636in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.513114in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.526279in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.501497in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.508887in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.494870in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.499309in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{2.491994in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.484533in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.482106in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.486731in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.466409in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{2.470548in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{2.466534in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{2.464149in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.460933in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.452527in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{2.447677in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.447040in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.442195in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{2.440653in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{2.432284in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{2.427532in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{2.412148in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{2.407385in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{2.401014in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{2.379939in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{2.376582in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{2.369633in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{2.364480in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{2.339794in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{2.333934in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{2.325947in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{2.313517in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{2.305604in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{2.294841in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{2.288372in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{2.280689in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{2.268103in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{2.260892in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{2.249267in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{2.243235in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{2.235928in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{2.224525in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{2.210824in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{2.205019in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{2.093006in}{2.191534in}}%
\pgfpathlineto{\pgfqpoint{2.121020in}{2.176918in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{2.123029in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{2.106701in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{2.046026in}}%
\pgfpathlineto{\pgfqpoint{2.414791in}{2.014014in}}%
\pgfpathlineto{\pgfqpoint{2.442773in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{2.526709in}{1.951467in}}%
\pgfpathlineto{\pgfqpoint{2.582669in}{1.918349in}}%
\pgfpathlineto{\pgfqpoint{2.652617in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{2.820494in}{1.777544in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{1.541179in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{1.523433in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{1.402403in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{1.354144in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{1.332076in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.318562in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{1.306046in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.291979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{2.694144in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{2.673991in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{2.632013in}}%
\pgfpathlineto{\pgfqpoint{0.786020in}{2.629296in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.630434in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{0.907264in}{2.580329in}}%
\pgfpathlineto{\pgfqpoint{0.928248in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{2.621678in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{2.597059in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.551707in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{2.552395in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{2.580197in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{2.544958in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{2.538865in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{2.563193in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{2.551707in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{2.533753in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{2.514516in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{2.536809in}}%
\pgfpathlineto{\pgfqpoint{1.138561in}{2.536740in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.519193in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{2.502334in}}%
\pgfpathlineto{\pgfqpoint{1.183561in}{2.508913in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{2.517797in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{2.512292in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.523545in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{2.497461in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{2.507864in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.493686in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{2.496002in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{2.489445in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{2.482793in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{2.479008in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{2.478208in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{2.480907in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.463995in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{2.468906in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{2.462466in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{2.455601in}}%
\pgfpathlineto{\pgfqpoint{1.448938in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.446630in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{2.445620in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{2.440699in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.433828in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{2.432792in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{2.422743in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{2.420315in}}%
\pgfpathlineto{\pgfqpoint{1.575081in}{2.417012in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{2.400349in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{2.395596in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{2.383601in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{2.374598in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{2.347710in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{2.339184in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{2.333347in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{2.326673in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{2.318907in}}%
\pgfpathlineto{\pgfqpoint{1.785191in}{2.312117in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{2.303240in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{2.287446in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{2.279560in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{2.258193in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{2.245117in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{2.238253in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{2.232169in}}%
\pgfpathlineto{\pgfqpoint{1.967147in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{2.193973in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{2.170404in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{2.161817in}}%
\pgfpathlineto{\pgfqpoint{2.093006in}{2.145523in}}%
\pgfpathlineto{\pgfqpoint{2.190951in}{2.088186in}}%
\pgfpathlineto{\pgfqpoint{2.232935in}{2.060352in}}%
\pgfpathlineto{\pgfqpoint{2.260912in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{2.288886in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.316867in}{2.005615in}}%
\pgfpathlineto{\pgfqpoint{2.358838in}{1.980610in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{2.428783in}{1.933898in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{2.568679in}{1.841957in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{1.775893in}}%
\pgfpathlineto{\pgfqpoint{2.694587in}{1.756589in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{1.691035in}}%
\pgfpathlineto{\pgfqpoint{2.848473in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{2.876453in}{1.635467in}}%
\pgfpathlineto{\pgfqpoint{3.002361in}{1.553414in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{1.544466in}}%
\pgfpathlineto{\pgfqpoint{3.044330in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{1.498770in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{1.414947in}}%
\pgfpathlineto{\pgfqpoint{3.247187in}{1.397440in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{1.373219in}}%
\pgfpathlineto{\pgfqpoint{3.359100in}{1.336343in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{3.415052in}{1.310933in}}%
\pgfpathlineto{\pgfqpoint{3.443037in}{1.299851in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{1.290134in}}%
\pgfpathlineto{\pgfqpoint{3.498996in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{1.274299in}}%
\pgfpathlineto{\pgfqpoint{3.568945in}{1.265576in}}%
\pgfpathlineto{\pgfqpoint{3.596924in}{1.260877in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.254644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.243224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.691654in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.671428in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.631618in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.543861in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.619886in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.610390in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.555630in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.551606in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.603240in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.583442in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.524907in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.543659in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.490741in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.533162in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.519019in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.510517in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.481247in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.506768in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.493938in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.485350in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.487690in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.480007in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.480593in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.471122in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.481558in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.470047in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.463119in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.452618in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.457509in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.437478in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.443193in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.426223in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.432014in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.416377in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{2.409171in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.410682in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{2.403184in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.398609in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.391823in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{2.394456in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{2.383563in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{2.382951in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{2.375169in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{2.371304in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{2.365202in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{2.362600in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{2.361803in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{2.352021in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{2.345656in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{2.341080in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{2.334426in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{2.327074in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{2.322711in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{2.315928in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{2.303844in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{2.299110in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{2.286812in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.279965in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{2.274509in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{2.220853in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.212806in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{2.192190in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{2.186396in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{2.035694in}{2.151141in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{2.113478in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{2.106541in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{2.021812in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{1.997224in}}%
\pgfpathlineto{\pgfqpoint{2.405254in}{1.955014in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.930106in}}%
\pgfpathlineto{\pgfqpoint{2.523512in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{2.671340in}{1.807747in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{2.760036in}{1.765246in}}%
\pgfpathlineto{\pgfqpoint{2.833949in}{1.733454in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{1.690950in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{1.672240in}}%
\pgfpathlineto{\pgfqpoint{3.055688in}{1.639163in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.617082in}}%
\pgfpathlineto{\pgfqpoint{3.129601in}{1.601268in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{1.584543in}}%
\pgfpathlineto{\pgfqpoint{3.188732in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{3.247861in}{1.526124in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{1.480431in}}%
\pgfpathlineto{\pgfqpoint{3.351340in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{1.415754in}}%
\pgfpathlineto{\pgfqpoint{3.440035in}{1.360877in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{1.335005in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{1.270066in}}%
\pgfpathlineto{\pgfqpoint{3.558072in}{1.256480in}}%
\pgfpathlineto{\pgfqpoint{3.572815in}{1.244269in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.189668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{1.001135in}}{\pgfqpoint{3.117685in}{1.824211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{2.672304in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.632449in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.545726in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{2.621027in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{2.559097in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{2.553361in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{2.605153in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{2.584820in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.529298in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{2.546988in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{2.493253in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{2.535019in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{2.522082in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{2.512059in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{2.482964in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{2.508167in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.507181in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{2.488118in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{2.480523in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{2.480659in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{2.471147in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{2.479452in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{2.467530in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{2.460468in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{2.450748in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{2.453856in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{2.445044in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.428996in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{2.440709in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{2.422212in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{2.426686in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{2.412908in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{2.403835in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.404150in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{2.396749in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{2.391428in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{2.380518in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{2.383347in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{2.375555in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{2.372317in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{2.360098in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{2.353182in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{2.351290in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{2.346433in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{2.336047in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{2.323197in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{2.316589in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{2.308462in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{2.280804in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{2.274908in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{2.266143in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{2.259014in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.249693in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{2.243161in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{2.228382in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{2.209045in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{2.202287in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{2.187041in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{2.178153in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{2.161653in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{2.146592in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{2.137810in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{2.130732in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{2.122737in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{2.105392in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{2.089846in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{2.080173in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{2.072046in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{2.045049in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{2.183500in}{2.010890in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{1.985442in}}%
\pgfpathlineto{\pgfqpoint{2.257429in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{1.949470in}}%
\pgfpathlineto{\pgfqpoint{2.346127in}{1.910504in}}%
\pgfpathlineto{\pgfqpoint{2.390476in}{1.882934in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{1.805225in}}%
\pgfpathlineto{\pgfqpoint{2.567864in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{1.728848in}}%
\pgfpathlineto{\pgfqpoint{2.671340in}{1.700209in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{2.774819in}{1.639689in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.616885in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{1.577182in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{1.565485in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{1.549055in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{1.508915in}}%
\pgfpathlineto{\pgfqpoint{3.188732in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{3.262644in}{1.446197in}}%
\pgfpathlineto{\pgfqpoint{3.321774in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{3.395687in}{1.383253in}}%
\pgfpathlineto{\pgfqpoint{3.454818in}{1.356850in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{1.320292in}}%
\pgfpathlineto{\pgfqpoint{3.587540in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{3.602225in}{1.296727in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{1.291505in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{1.283391in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.276344in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{1.276344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{2.825346in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{2.825346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572315in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.005769in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{1.005769in}{1.214294in}}%
\pgfpathlineto{\pgfqpoint{0.572315in}{1.214294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611204in,y=1.109683in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle z = 3.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704580in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704580in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519894in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519894in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335208in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335208in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150521in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150521in,y=0.275848in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578287in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625568in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667274in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950014in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093584in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195448in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274460in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339018in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393600in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440882in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482587in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765328in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908897in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010762in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089774in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154331in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208914in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256196in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297901in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580641in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724211in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826075in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905087in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969645in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024228in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071509in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113214in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395955in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539525in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082546in,y=0.125437in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k\) / \(\displaystyle h\,\mathrm{Mpc}^{-1}\) (comoving)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.373070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.336167in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.544643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.507739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.716215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231371in, y=0.679312in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.887787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279954in, y=0.850884in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.506580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.528016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.596291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.647940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.678152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.819512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.849724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.871160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523704in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641389in}{0.939436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.000000}%
\pgfsetstrokeopacity{0.000000}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175816in,y=0.677102in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \textstyle\frac{P(k)}{P(k)_{\mathrm{CDM}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544406in}{0.922702in}}%
\pgfpathlineto{\pgfqpoint{0.596866in}{0.906691in}}%
\pgfpathlineto{\pgfqpoint{0.640583in}{0.894501in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{0.666812in}{0.888712in}}%
\pgfpathlineto{\pgfqpoint{0.684299in}{0.888294in}}%
\pgfpathlineto{\pgfqpoint{0.701786in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{0.891764in}}%
\pgfpathlineto{\pgfqpoint{0.728014in}{0.893934in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{0.895234in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{0.872763in}}%
\pgfpathlineto{\pgfqpoint{0.824193in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{0.832935in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{0.850423in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{0.859166in}{0.848936in}}%
\pgfpathlineto{\pgfqpoint{0.876651in}{0.851236in}}%
\pgfpathlineto{\pgfqpoint{0.885396in}{0.853282in}}%
\pgfpathlineto{\pgfqpoint{0.894139in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{0.859888in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{0.929111in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{0.937856in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{0.946599in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{0.955342in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{0.964086in}{0.814764in}}%
\pgfpathlineto{\pgfqpoint{0.972828in}{0.832596in}}%
\pgfpathlineto{\pgfqpoint{0.981571in}{0.853558in}}%
\pgfpathlineto{\pgfqpoint{0.990315in}{0.847951in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{0.811966in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{1.025289in}{0.827878in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.834762in}}%
\pgfpathlineto{\pgfqpoint{1.042775in}{0.832388in}}%
\pgfpathlineto{\pgfqpoint{1.051519in}{0.811055in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.069005in}{0.806401in}}%
\pgfpathlineto{\pgfqpoint{1.077748in}{0.812836in}}%
\pgfpathlineto{\pgfqpoint{1.086492in}{0.818306in}}%
\pgfpathlineto{\pgfqpoint{1.095235in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{0.822632in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{0.792946in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{0.785453in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{1.165181in}{0.797543in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{0.787390in}}%
\pgfpathlineto{\pgfqpoint{1.191412in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{0.768841in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{0.766933in}}%
\pgfpathlineto{\pgfqpoint{1.217641in}{0.760239in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{0.747964in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.758838in}}%
\pgfpathlineto{\pgfqpoint{1.252614in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{1.270101in}{0.751961in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.741544in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{0.741227in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{1.313818in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{1.340048in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{0.718377in}}%
\pgfpathlineto{\pgfqpoint{1.357534in}{0.716889in}}%
\pgfpathlineto{\pgfqpoint{1.366277in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.375021in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{1.383764in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{1.392507in}{0.708013in}}%
\pgfpathlineto{\pgfqpoint{1.409994in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{1.427481in}{0.695703in}}%
\pgfpathlineto{\pgfqpoint{1.436224in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{1.444967in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{1.453711in}{0.685400in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{0.685605in}}%
\pgfpathlineto{\pgfqpoint{1.479941in}{0.677478in}}%
\pgfpathlineto{\pgfqpoint{1.488684in}{0.674914in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{0.664451in}}%
\pgfpathlineto{\pgfqpoint{1.523656in}{0.661380in}}%
\pgfpathlineto{\pgfqpoint{1.532400in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{1.549888in}{0.655787in}}%
\pgfpathlineto{\pgfqpoint{1.567375in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{1.576116in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{0.644079in}}%
\pgfpathlineto{\pgfqpoint{1.619835in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.672294in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{1.698522in}{0.628259in}}%
\pgfpathlineto{\pgfqpoint{1.759726in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{1.768470in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.613032in}}%
\pgfpathlineto{\pgfqpoint{1.803443in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{1.829673in}{0.607707in}}%
\pgfpathlineto{\pgfqpoint{1.838417in}{0.607293in}}%
\pgfpathlineto{\pgfqpoint{1.855903in}{0.604941in}}%
\pgfpathlineto{\pgfqpoint{1.864646in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{1.873389in}{0.600293in}}%
\pgfpathlineto{\pgfqpoint{1.890877in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{1.925849in}{0.593397in}}%
\pgfpathlineto{\pgfqpoint{1.943336in}{0.591140in}}%
\pgfpathlineto{\pgfqpoint{1.978310in}{0.584407in}}%
\pgfpathlineto{\pgfqpoint{1.995796in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{2.013283in}{0.578582in}}%
\pgfpathlineto{\pgfqpoint{2.030769in}{0.575691in}}%
\pgfpathlineto{\pgfqpoint{2.056999in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{0.569146in}}%
\pgfpathlineto{\pgfqpoint{2.109459in}{0.564551in}}%
\pgfpathlineto{\pgfqpoint{2.179406in}{0.558946in}}%
\pgfpathlineto{\pgfqpoint{2.223122in}{0.555977in}}%
\pgfpathlineto{\pgfqpoint{2.240609in}{0.555216in}}%
\pgfpathlineto{\pgfqpoint{2.258095in}{0.553883in}}%
\pgfpathlineto{\pgfqpoint{2.293069in}{0.550581in}}%
\pgfpathlineto{\pgfqpoint{2.328042in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{2.363015in}{0.544814in}}%
\pgfpathlineto{\pgfqpoint{2.406731in}{0.542261in}}%
\pgfpathlineto{\pgfqpoint{2.424218in}{0.540718in}}%
\pgfpathlineto{\pgfqpoint{2.476677in}{0.536400in}}%
\pgfpathlineto{\pgfqpoint{2.520394in}{0.533476in}}%
\pgfpathlineto{\pgfqpoint{2.572855in}{0.531313in}}%
\pgfpathlineto{\pgfqpoint{2.756464in}{0.522343in}}%
\pgfpathlineto{\pgfqpoint{3.036250in}{0.512199in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{0.511306in}}%
\pgfpathlineto{\pgfqpoint{3.097454in}{0.510448in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.510633in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{3.141170in}{0.509740in}}%
\pgfpathlineto{\pgfqpoint{3.193631in}{0.508588in}}%
\pgfpathlineto{\pgfqpoint{3.211117in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{3.219859in}{0.508451in}}%
\pgfpathlineto{\pgfqpoint{3.237347in}{0.507845in}}%
\pgfpathlineto{\pgfqpoint{3.272320in}{0.507190in}}%
\pgfpathlineto{\pgfqpoint{3.333523in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{3.420956in}{0.502783in}}%
\pgfpathlineto{\pgfqpoint{3.455930in}{0.500998in}}%
\pgfpathlineto{\pgfqpoint{3.525876in}{0.495105in}}%
\pgfpathlineto{\pgfqpoint{3.569593in}{0.489328in}}%
\pgfpathlineto{\pgfqpoint{3.613309in}{0.481044in}}%
\pgfpathlineto{\pgfqpoint{3.639539in}{0.474799in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.472913in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.472913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545120in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{0.594694in}{0.907267in}}%
\pgfpathlineto{\pgfqpoint{0.637184in}{0.895319in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{0.665511in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{0.686757in}{0.888216in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{0.888954in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{0.890809in}}%
\pgfpathlineto{\pgfqpoint{0.736327in}{0.895254in}}%
\pgfpathlineto{\pgfqpoint{0.785908in}{0.874201in}}%
\pgfpathlineto{\pgfqpoint{0.821310in}{0.855923in}}%
\pgfpathlineto{\pgfqpoint{0.828394in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{0.849577in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{0.877971in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{0.892135in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{0.899215in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{0.906296in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{0.934618in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{0.815202in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{0.802135in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.806689in}}%
\pgfpathlineto{\pgfqpoint{0.962947in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.824281in}}%
\pgfpathlineto{\pgfqpoint{0.977101in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{0.984180in}{0.850412in}}%
\pgfpathlineto{\pgfqpoint{0.991263in}{0.845755in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{0.814515in}}%
\pgfpathlineto{\pgfqpoint{1.012515in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{1.019596in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{1.026682in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{0.832023in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.830321in}}%
\pgfpathlineto{\pgfqpoint{1.047917in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{1.055003in}{0.799569in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{1.069167in}{0.801909in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.806588in}}%
\pgfpathlineto{\pgfqpoint{1.083334in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.090418in}{0.813916in}}%
\pgfpathlineto{\pgfqpoint{1.097492in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{1.104577in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{1.111657in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{1.118741in}{0.787420in}}%
\pgfpathlineto{\pgfqpoint{1.125826in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{1.132900in}{0.779536in}}%
\pgfpathlineto{\pgfqpoint{1.139989in}{0.776114in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{0.778369in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{0.782377in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{0.791038in}}%
\pgfpathlineto{\pgfqpoint{1.182475in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{1.196641in}{0.750620in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.740762in}}%
\pgfpathlineto{\pgfqpoint{1.217888in}{0.731015in}}%
\pgfpathlineto{\pgfqpoint{1.224970in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.715145in}}%
\pgfpathlineto{\pgfqpoint{1.239131in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.717322in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{0.708571in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.708958in}}%
\pgfpathlineto{\pgfqpoint{1.267458in}{0.712984in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{0.699318in}}%
\pgfpathlineto{\pgfqpoint{1.309949in}{0.694448in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{0.683985in}}%
\pgfpathlineto{\pgfqpoint{1.324108in}{0.670285in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{0.652871in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.630878in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.352440in}{0.567300in}}%
\pgfpathlineto{\pgfqpoint{1.366602in}{0.510900in}}%
\pgfpathlineto{\pgfqpoint{1.380765in}{0.423813in}}%
\pgfpathlineto{\pgfqpoint{1.391209in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{1.391209in}{0.368070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.887787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.816933in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{0.394757in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{0.444338in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{0.616309in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.667071in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.757458in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.780324in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.840551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541200in}{0.887911in}}%
\pgfpathlineto{\pgfqpoint{0.965554in}{0.888168in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{1.007524in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{1.030840in}{0.890606in}}%
\pgfpathlineto{\pgfqpoint{1.042498in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{1.055555in}{0.887972in}}%
\pgfpathlineto{\pgfqpoint{1.070477in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{1.082135in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{1.115053in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{1.124105in}{0.888366in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{0.886418in}}%
\pgfpathlineto{\pgfqpoint{1.168294in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.197384in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{1.213706in}{0.886991in}}%
\pgfpathlineto{\pgfqpoint{1.240081in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.886797in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{0.884583in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.883525in}}%
\pgfpathlineto{\pgfqpoint{1.337681in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{1.354003in}{0.882145in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{0.885448in}}%
\pgfpathlineto{\pgfqpoint{1.380472in}{0.883731in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{1.406861in}{0.883846in}}%
\pgfpathlineto{\pgfqpoint{1.421963in}{0.883616in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{0.882303in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{1.477652in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.491278in}{0.881027in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{0.879220in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.878544in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{0.878395in}}%
\pgfpathlineto{\pgfqpoint{1.603223in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{1.631514in}{0.876679in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.875238in}}%
\pgfpathlineto{\pgfqpoint{1.673008in}{0.876301in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{0.872670in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{0.873361in}}%
\pgfpathlineto{\pgfqpoint{1.715326in}{0.871539in}}%
\pgfpathlineto{\pgfqpoint{1.729477in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{0.867551in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{1.813268in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{1.827291in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{1.855204in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{1.869282in}{0.858851in}}%
\pgfpathlineto{\pgfqpoint{1.883206in}{0.858549in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.859881in}}%
\pgfpathlineto{\pgfqpoint{1.925111in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.939092in}{0.859959in}}%
\pgfpathlineto{\pgfqpoint{1.953138in}{0.857802in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{1.995101in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{2.009092in}{0.852408in}}%
\pgfpathlineto{\pgfqpoint{2.023084in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{2.051028in}{0.848626in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{0.845177in}}%
\pgfpathlineto{\pgfqpoint{2.093006in}{0.843209in}}%
\pgfpathlineto{\pgfqpoint{2.121020in}{0.841703in}}%
\pgfpathlineto{\pgfqpoint{2.148973in}{0.840750in}}%
\pgfpathlineto{\pgfqpoint{2.162973in}{0.840929in}}%
\pgfpathlineto{\pgfqpoint{2.204956in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{2.246915in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{2.302878in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{2.372828in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{2.484743in}{0.811688in}}%
\pgfpathlineto{\pgfqpoint{2.512717in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{2.540698in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{2.638627in}{0.799863in}}%
\pgfpathlineto{\pgfqpoint{2.666607in}{0.797638in}}%
\pgfpathlineto{\pgfqpoint{2.680597in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{2.708576in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{2.750545in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{2.806504in}{0.787217in}}%
\pgfpathlineto{\pgfqpoint{2.834483in}{0.786089in}}%
\pgfpathlineto{\pgfqpoint{2.890443in}{0.782497in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{0.781454in}}%
\pgfpathlineto{\pgfqpoint{2.932412in}{0.779971in}}%
\pgfpathlineto{\pgfqpoint{2.960391in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{0.778517in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{3.107268in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{3.121260in}{0.774237in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{0.774162in}}%
\pgfpathlineto{\pgfqpoint{3.163239in}{0.773759in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{3.191218in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{3.289156in}{0.776099in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.778477in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{0.779430in}}%
\pgfpathlineto{\pgfqpoint{3.373088in}{0.784206in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.793616in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{3.526973in}{0.817685in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.851616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.816933in}{0.368070in}}%
\pgfpathlineto{\pgfqpoint{2.862464in}{0.394757in}}%
\pgfpathlineto{\pgfqpoint{2.946402in}{0.444338in}}%
\pgfpathlineto{\pgfqpoint{3.205216in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{3.233191in}{0.616309in}}%
\pgfpathlineto{\pgfqpoint{3.317133in}{0.667071in}}%
\pgfpathlineto{\pgfqpoint{3.429048in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{3.471015in}{0.757458in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{0.780324in}}%
\pgfpathlineto{\pgfqpoint{3.554954in}{0.801704in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.610913in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{3.638893in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.840551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.885506in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.885368in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.886681in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.879144in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.874187in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.864042in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.838302in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.876518in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.849580in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.856650in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.846250in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.860197in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.861094in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.845360in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.845163in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{1.282037in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.845394in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.842452in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.833273in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.836851in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.826786in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.831926in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.827680in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.820741in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.824214in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.818700in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.820382in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.815706in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.819040in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.818645in}}%
\pgfpathlineto{\pgfqpoint{1.651582in}{0.821388in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.822014in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{0.821320in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.825961in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.824297in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.824047in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{0.824678in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{0.824259in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{1.976518in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.824120in}}%
\pgfpathlineto{\pgfqpoint{2.006100in}{0.822901in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.822367in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.820499in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{0.819891in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.821307in}}%
\pgfpathlineto{\pgfqpoint{2.168733in}{0.822647in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{0.824112in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.826221in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{0.825328in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{2.626992in}{0.827532in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{0.829833in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{2.760036in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{0.861586in}}%
\pgfpathlineto{\pgfqpoint{2.996557in}{0.883151in}}%
\pgfpathlineto{\pgfqpoint{3.070470in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{3.100036in}{0.897581in}}%
\pgfpathlineto{\pgfqpoint{3.129601in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{0.901687in}}%
\pgfpathlineto{\pgfqpoint{3.188732in}{0.902355in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{0.901695in}}%
\pgfpathlineto{\pgfqpoint{3.247861in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{3.277427in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{3.306992in}{0.890741in}}%
\pgfpathlineto{\pgfqpoint{3.351340in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{3.454818in}{0.849454in}}%
\pgfpathlineto{\pgfqpoint{3.469601in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{0.839150in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{0.834472in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{0.821867in}}%
\pgfpathlineto{\pgfqpoint{3.558072in}{0.815961in}}%
\pgfpathlineto{\pgfqpoint{3.572815in}{0.811086in}}%
\pgfpathlineto{\pgfqpoint{3.602225in}{0.802263in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.791545in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.788594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523704in}{0.373070in}}{\pgfqpoint{3.117685in}{0.608064in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541265in}{0.886262in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.886218in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{0.807282in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.879161in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{0.881007in}}%
\pgfpathlineto{\pgfqpoint{0.908367in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{0.928077in}{0.873857in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.873404in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.868296in}}%
\pgfpathlineto{\pgfqpoint{1.002811in}{0.864951in}}%
\pgfpathlineto{\pgfqpoint{1.031555in}{0.840735in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.852547in}}%
\pgfpathlineto{\pgfqpoint{1.075902in}{0.858144in}}%
\pgfpathlineto{\pgfqpoint{1.088221in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{0.874135in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{0.847799in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{0.859161in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{1.164598in}{0.867735in}}%
\pgfpathlineto{\pgfqpoint{1.181023in}{0.861594in}}%
\pgfpathlineto{\pgfqpoint{1.196134in}{0.851820in}}%
\pgfpathlineto{\pgfqpoint{1.208594in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{1.224176in}{0.845936in}}%
\pgfpathlineto{\pgfqpoint{1.237733in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{1.251104in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{1.267583in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{0.834235in}}%
\pgfpathlineto{\pgfqpoint{1.326057in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{1.339033in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{1.385263in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{1.428915in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{0.809788in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{0.818559in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{0.813923in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.813911in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{1.533262in}{0.803088in}}%
\pgfpathlineto{\pgfqpoint{1.548228in}{0.809425in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{0.806993in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{1.592249in}{0.802072in}}%
\pgfpathlineto{\pgfqpoint{1.606963in}{0.802795in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.800614in}}%
\pgfpathlineto{\pgfqpoint{1.666166in}{0.801055in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{1.710582in}{0.799272in}}%
\pgfpathlineto{\pgfqpoint{1.725170in}{0.796444in}}%
\pgfpathlineto{\pgfqpoint{1.740010in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.792356in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.793260in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{0.792482in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{0.793285in}}%
\pgfpathlineto{\pgfqpoint{1.828876in}{0.787388in}}%
\pgfpathlineto{\pgfqpoint{1.843542in}{0.788660in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{1.887847in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{1.917400in}{0.781194in}}%
\pgfpathlineto{\pgfqpoint{1.932259in}{0.780971in}}%
\pgfpathlineto{\pgfqpoint{1.947066in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{0.777500in}}%
\pgfpathlineto{\pgfqpoint{1.991325in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{2.020890in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{2.050471in}{0.770297in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{0.766938in}}%
\pgfpathlineto{\pgfqpoint{2.080054in}{0.766241in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.762380in}}%
\pgfpathlineto{\pgfqpoint{2.139170in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{2.227869in}{0.759549in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{0.759548in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.757553in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{0.753024in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{2.360913in}{0.748836in}}%
\pgfpathlineto{\pgfqpoint{2.405254in}{0.746192in}}%
\pgfpathlineto{\pgfqpoint{2.508730in}{0.735661in}}%
\pgfpathlineto{\pgfqpoint{2.553082in}{0.732767in}}%
\pgfpathlineto{\pgfqpoint{2.686122in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{0.726471in}}%
\pgfpathlineto{\pgfqpoint{2.774819in}{0.727638in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{0.731320in}}%
\pgfpathlineto{\pgfqpoint{2.863514in}{0.737918in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{0.744977in}}%
\pgfpathlineto{\pgfqpoint{2.937427in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{2.981775in}{0.761408in}}%
\pgfpathlineto{\pgfqpoint{3.026123in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{3.129601in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{3.173948in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{3.188732in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{3.262644in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{3.321774in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{3.425253in}{0.853862in}}%
\pgfpathlineto{\pgfqpoint{3.454818in}{0.858368in}}%
\pgfpathlineto{\pgfqpoint{3.484383in}{0.865045in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{0.867634in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{0.868911in}}%
\pgfpathlineto{\pgfqpoint{3.528556in}{0.869309in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{0.870528in}}%
\pgfpathlineto{\pgfqpoint{3.572815in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{3.587540in}{0.875058in}}%
\pgfpathlineto{\pgfqpoint{3.602225in}{0.875010in}}%
\pgfpathlineto{\pgfqpoint{3.616816in}{0.875996in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{0.872570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.373070in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.373070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523704in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{3.641389in}{0.981135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_cdm_axionic_3.5e-23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.373263in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.810000in,height=2.810000in]{project_cdm_axionic_3.5e-23-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988546in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.691253in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.691253in}{0.299282in}}%
\pgfpathlineto{\pgfqpoint{1.988546in}{0.299282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136125in,y=0.166696in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877048in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.877048in}{0.010000in}}{\pgfqpoint{0.128636in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876667in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.128333in,height=2.830000in]{project_cdm_axionic_3.5e-23-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.138636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=0.101733in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.653182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=0.616278in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.167727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=1.130824in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.682273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=1.645369in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.196818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=2.159915in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.711364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=2.674460in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.293530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.384137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.448424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.498288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.539031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.573478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.603317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.629638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.808075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.898682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.962969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.012834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.053576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.088023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.117863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.144183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.322621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.413228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.477515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.527379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.568121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.602569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.632408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.658728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.837166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.927773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.992060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.041925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.082667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.117114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.146954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.173274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.351712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.442319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.506605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.556470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.597212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.631660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.661499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.687819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270239in,y=1.425000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_cdm_axionic_7e-23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.373263in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.810000in,height=2.810000in]{project_cdm_axionic_7e-23-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988546in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.691253in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.691253in}{0.299282in}}%
\pgfpathlineto{\pgfqpoint{1.988546in}{0.299282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136125in,y=0.166696in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877048in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.877048in}{0.010000in}}{\pgfqpoint{0.128636in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876667in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.128333in,height=2.830000in]{project_cdm_axionic_7e-23-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.138636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=0.101733in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.653182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=0.616278in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.167727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=1.130824in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.682273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=1.645369in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.196818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=2.159915in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.711364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=2.674460in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.293530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.384137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.448424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.498288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.539031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.573478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.603317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.629638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.808075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.898682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.962969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.012834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.053576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.088023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.117863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.144183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.322621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.413228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.477515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.527379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.568121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.602569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.632408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.658728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.837166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.927773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.992060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.041925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.082667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.117114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.146954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.173274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.351712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.442319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.506605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.556470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.597212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.631660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.661499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.687819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270239in,y=1.425000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_cdm_cdmic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.373263in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.810000in,height=2.810000in]{project_cdm_cdmic-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.019584in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{0.019584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.830416in}}%
\pgfpathlineto{\pgfqpoint{2.820831in}{2.830416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988546in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.691253in}{0.281715in}}%
\pgfpathlineto{\pgfqpoint{2.691253in}{0.299282in}}%
\pgfpathlineto{\pgfqpoint{1.988546in}{0.299282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136125in,y=0.166696in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877048in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.877048in}{0.010000in}}{\pgfqpoint{0.128636in}{2.830000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876667in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.128333in,height=2.830000in]{project_cdm_cdmic-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.138636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=0.101733in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.653182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=0.616278in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.167727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=1.130824in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.682273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=1.645369in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.196818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=2.159915in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.711364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102906in, y=2.674460in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.293530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.384137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.448424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.498288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.539031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.573478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.603317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.629638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.808075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.898682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{0.962969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.012834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.053576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.088023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.117863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.144183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.322621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.413228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.477515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.527379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.568121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.602569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.632408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.658728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.837166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.927773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{1.992060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.041925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.082667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.117114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.146954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.173274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.351712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.442319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.506605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.556470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.597212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.631660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.661499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005684in}{2.687819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270239in,y=1.425000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.877048in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{3.005684in}{0.138636in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_fdm_axionic_3.5e-23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.850000in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.830000in,height=2.830000in]{project_fdm_axionic_3.5e-23-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002922in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.289818in}}%
\pgfpathlineto{\pgfqpoint{2.002922in}{0.289818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152897in,y=0.157111in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_fdm_axionic_7e-23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.850000in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.830000in,height=2.830000in]{project_fdm_axionic_7e-23-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002922in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.289818in}}%
\pgfpathlineto{\pgfqpoint{2.002922in}{0.289818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152897in,y=0.157111in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_fdm_cdmic_7e-23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.850000in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.830000in,height=2.830000in]{project_fdm_cdmic_7e-23-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002922in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{0.289818in}}%
\pgfpathlineto{\pgfqpoint{2.002922in}{0.289818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152897in,y=0.157111in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228877in}}%
\pgfpathcurveto{\pgfqpoint{0.505891in}{0.228877in}}{\pgfqpoint{0.561587in}{0.251947in}}{\pgfqpoint{0.602645in}{0.293005in}}%
\pgfpathcurveto{\pgfqpoint{0.643704in}{0.334064in}}{\pgfqpoint{0.666774in}{0.389760in}}{\pgfqpoint{0.666774in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666774in}{0.505891in}}{\pgfqpoint{0.643704in}{0.561587in}}{\pgfqpoint{0.602645in}{0.602645in}}%
\pgfpathcurveto{\pgfqpoint{0.561587in}{0.643704in}}{\pgfqpoint{0.505891in}{0.666774in}}{\pgfqpoint{0.447825in}{0.666774in}}%
\pgfpathcurveto{\pgfqpoint{0.389760in}{0.666774in}}{\pgfqpoint{0.334064in}{0.643704in}}{\pgfqpoint{0.293005in}{0.602645in}}%
\pgfpathcurveto{\pgfqpoint{0.251947in}{0.561587in}}{\pgfqpoint{0.228877in}{0.505891in}}{\pgfqpoint{0.228877in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228877in}{0.389760in}}{\pgfqpoint{0.251947in}{0.334064in}}{\pgfqpoint{0.293005in}{0.293005in}}%
\pgfpathcurveto{\pgfqpoint{0.334064in}{0.251947in}}{\pgfqpoint{0.389760in}{0.228877in}}{\pgfqpoint{0.447825in}{0.228877in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228942in}}%
\pgfpathcurveto{\pgfqpoint{0.505874in}{0.228942in}}{\pgfqpoint{0.561553in}{0.252005in}}{\pgfqpoint{0.602599in}{0.293051in}}%
\pgfpathcurveto{\pgfqpoint{0.643646in}{0.334098in}}{\pgfqpoint{0.666709in}{0.389777in}}{\pgfqpoint{0.666709in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666709in}{0.505874in}}{\pgfqpoint{0.643646in}{0.561553in}}{\pgfqpoint{0.602599in}{0.602599in}}%
\pgfpathcurveto{\pgfqpoint{0.561553in}{0.643646in}}{\pgfqpoint{0.505874in}{0.666709in}}{\pgfqpoint{0.447825in}{0.666709in}}%
\pgfpathcurveto{\pgfqpoint{0.389777in}{0.666709in}}{\pgfqpoint{0.334098in}{0.643646in}}{\pgfqpoint{0.293051in}{0.602599in}}%
\pgfpathcurveto{\pgfqpoint{0.252005in}{0.561553in}}{\pgfqpoint{0.228942in}{0.505874in}}{\pgfqpoint{0.228942in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228942in}{0.389777in}}{\pgfqpoint{0.252005in}{0.334098in}}{\pgfqpoint{0.293051in}{0.293051in}}%
\pgfpathcurveto{\pgfqpoint{0.334098in}{0.252005in}}{\pgfqpoint{0.389777in}{0.228942in}}{\pgfqpoint{0.447825in}{0.228942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228797in}}%
\pgfpathcurveto{\pgfqpoint{0.505912in}{0.228797in}}{\pgfqpoint{0.561628in}{0.251875in}}{\pgfqpoint{0.602701in}{0.292949in}}%
\pgfpathcurveto{\pgfqpoint{0.643775in}{0.334023in}}{\pgfqpoint{0.666853in}{0.389738in}}{\pgfqpoint{0.666853in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666853in}{0.505912in}}{\pgfqpoint{0.643775in}{0.561628in}}{\pgfqpoint{0.602701in}{0.602701in}}%
\pgfpathcurveto{\pgfqpoint{0.561628in}{0.643775in}}{\pgfqpoint{0.505912in}{0.666853in}}{\pgfqpoint{0.447825in}{0.666853in}}%
\pgfpathcurveto{\pgfqpoint{0.389739in}{0.666853in}}{\pgfqpoint{0.334023in}{0.643775in}}{\pgfqpoint{0.292949in}{0.602701in}}%
\pgfpathcurveto{\pgfqpoint{0.251876in}{0.561628in}}{\pgfqpoint{0.228798in}{0.505912in}}{\pgfqpoint{0.228798in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228798in}{0.389738in}}{\pgfqpoint{0.251876in}{0.334023in}}{\pgfqpoint{0.292949in}{0.292949in}}%
\pgfpathcurveto{\pgfqpoint{0.334023in}{0.251875in}}{\pgfqpoint{0.389739in}{0.228797in}}{\pgfqpoint{0.447825in}{0.228797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{11-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229410in}}%
\pgfpathcurveto{\pgfqpoint{0.505749in}{0.229410in}}{\pgfqpoint{0.561309in}{0.252424in}}{\pgfqpoint{0.602268in}{0.293383in}}%
\pgfpathcurveto{\pgfqpoint{0.643226in}{0.334341in}}{\pgfqpoint{0.666240in}{0.389901in}}{\pgfqpoint{0.666240in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666240in}{0.505750in}}{\pgfqpoint{0.643226in}{0.561309in}}{\pgfqpoint{0.602268in}{0.602268in}}%
\pgfpathcurveto{\pgfqpoint{0.561309in}{0.643227in}}{\pgfqpoint{0.505749in}{0.666240in}}{\pgfqpoint{0.447825in}{0.666240in}}%
\pgfpathcurveto{\pgfqpoint{0.389901in}{0.666240in}}{\pgfqpoint{0.334341in}{0.643227in}}{\pgfqpoint{0.293382in}{0.602268in}}%
\pgfpathcurveto{\pgfqpoint{0.252424in}{0.561309in}}{\pgfqpoint{0.229410in}{0.505750in}}{\pgfqpoint{0.229410in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229410in}{0.389901in}}{\pgfqpoint{0.252424in}{0.334341in}}{\pgfqpoint{0.293382in}{0.293383in}}%
\pgfpathcurveto{\pgfqpoint{0.334341in}{0.252424in}}{\pgfqpoint{0.389901in}{0.229410in}}{\pgfqpoint{0.447825in}{0.229410in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{12-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228561in}}%
\pgfpathcurveto{\pgfqpoint{0.505975in}{0.228561in}}{\pgfqpoint{0.561751in}{0.251664in}}{\pgfqpoint{0.602869in}{0.292782in}}%
\pgfpathcurveto{\pgfqpoint{0.643987in}{0.333900in}}{\pgfqpoint{0.667090in}{0.389676in}}{\pgfqpoint{0.667090in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.667090in}{0.505975in}}{\pgfqpoint{0.643987in}{0.561751in}}{\pgfqpoint{0.602869in}{0.602869in}}%
\pgfpathcurveto{\pgfqpoint{0.561751in}{0.643987in}}{\pgfqpoint{0.505975in}{0.667091in}}{\pgfqpoint{0.447825in}{0.667091in}}%
\pgfpathcurveto{\pgfqpoint{0.389675in}{0.667091in}}{\pgfqpoint{0.333899in}{0.643987in}}{\pgfqpoint{0.292781in}{0.602869in}}%
\pgfpathcurveto{\pgfqpoint{0.251663in}{0.561751in}}{\pgfqpoint{0.228560in}{0.505975in}}{\pgfqpoint{0.228560in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228560in}{0.389676in}}{\pgfqpoint{0.251663in}{0.333900in}}{\pgfqpoint{0.292781in}{0.292782in}}%
\pgfpathcurveto{\pgfqpoint{0.333899in}{0.251664in}}{\pgfqpoint{0.389675in}{0.228561in}}{\pgfqpoint{0.447825in}{0.228561in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/13.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{13-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228779in}}%
\pgfpathcurveto{\pgfqpoint{0.505917in}{0.228779in}}{\pgfqpoint{0.561637in}{0.251859in}}{\pgfqpoint{0.602714in}{0.292936in}}%
\pgfpathcurveto{\pgfqpoint{0.643791in}{0.334013in}}{\pgfqpoint{0.666871in}{0.389734in}}{\pgfqpoint{0.666871in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666871in}{0.505917in}}{\pgfqpoint{0.643791in}{0.561637in}}{\pgfqpoint{0.602714in}{0.602715in}}%
\pgfpathcurveto{\pgfqpoint{0.561637in}{0.643792in}}{\pgfqpoint{0.505917in}{0.666872in}}{\pgfqpoint{0.447825in}{0.666872in}}%
\pgfpathcurveto{\pgfqpoint{0.389733in}{0.666872in}}{\pgfqpoint{0.334013in}{0.643792in}}{\pgfqpoint{0.292936in}{0.602715in}}%
\pgfpathcurveto{\pgfqpoint{0.251859in}{0.561637in}}{\pgfqpoint{0.228779in}{0.505917in}}{\pgfqpoint{0.228779in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228779in}{0.389734in}}{\pgfqpoint{0.251859in}{0.334013in}}{\pgfqpoint{0.292936in}{0.292936in}}%
\pgfpathcurveto{\pgfqpoint{0.334013in}{0.251859in}}{\pgfqpoint{0.389733in}{0.228779in}}{\pgfqpoint{0.447825in}{0.228779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/133.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{133-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.229102in}}%
\pgfpathcurveto{\pgfqpoint{0.505832in}{0.229102in}}{\pgfqpoint{0.561469in}{0.252148in}}{\pgfqpoint{0.602486in}{0.293165in}}%
\pgfpathcurveto{\pgfqpoint{0.643502in}{0.334181in}}{\pgfqpoint{0.666548in}{0.389819in}}{\pgfqpoint{0.666548in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666548in}{0.505830in}}{\pgfqpoint{0.643502in}{0.561468in}}{\pgfqpoint{0.602486in}{0.602485in}}%
\pgfpathcurveto{\pgfqpoint{0.561469in}{0.643501in}}{\pgfqpoint{0.505832in}{0.666547in}}{\pgfqpoint{0.447826in}{0.666547in}}%
\pgfpathcurveto{\pgfqpoint{0.389820in}{0.666547in}}{\pgfqpoint{0.334182in}{0.643501in}}{\pgfqpoint{0.293166in}{0.602485in}}%
\pgfpathcurveto{\pgfqpoint{0.252150in}{0.561468in}}{\pgfqpoint{0.229104in}{0.505830in}}{\pgfqpoint{0.229104in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229104in}{0.389819in}}{\pgfqpoint{0.252150in}{0.334181in}}{\pgfqpoint{0.293166in}{0.293165in}}%
\pgfpathcurveto{\pgfqpoint{0.334182in}{0.252148in}}{\pgfqpoint{0.389820in}{0.229102in}}{\pgfqpoint{0.447826in}{0.229102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{14-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228642in}}%
\pgfpathcurveto{\pgfqpoint{0.505953in}{0.228642in}}{\pgfqpoint{0.561709in}{0.251736in}}{\pgfqpoint{0.602811in}{0.292839in}}%
\pgfpathcurveto{\pgfqpoint{0.643914in}{0.333942in}}{\pgfqpoint{0.667009in}{0.389697in}}{\pgfqpoint{0.667009in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667009in}{0.505954in}}{\pgfqpoint{0.643914in}{0.561709in}}{\pgfqpoint{0.602811in}{0.602812in}}%
\pgfpathcurveto{\pgfqpoint{0.561709in}{0.643914in}}{\pgfqpoint{0.505953in}{0.667009in}}{\pgfqpoint{0.447825in}{0.667009in}}%
\pgfpathcurveto{\pgfqpoint{0.389697in}{0.667009in}}{\pgfqpoint{0.333942in}{0.643914in}}{\pgfqpoint{0.292839in}{0.602812in}}%
\pgfpathcurveto{\pgfqpoint{0.251736in}{0.561709in}}{\pgfqpoint{0.228642in}{0.505954in}}{\pgfqpoint{0.228642in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228642in}{0.389697in}}{\pgfqpoint{0.251736in}{0.333942in}}{\pgfqpoint{0.292839in}{0.292839in}}%
\pgfpathcurveto{\pgfqpoint{0.333942in}{0.251736in}}{\pgfqpoint{0.389697in}{0.228642in}}{\pgfqpoint{0.447825in}{0.228642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{15-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.229236in}}%
\pgfpathcurveto{\pgfqpoint{0.505797in}{0.229236in}}{\pgfqpoint{0.561400in}{0.252268in}}{\pgfqpoint{0.602392in}{0.293259in}}%
\pgfpathcurveto{\pgfqpoint{0.643383in}{0.334251in}}{\pgfqpoint{0.666415in}{0.389855in}}{\pgfqpoint{0.666415in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666415in}{0.505795in}}{\pgfqpoint{0.643383in}{0.561399in}}{\pgfqpoint{0.602392in}{0.602391in}}%
\pgfpathcurveto{\pgfqpoint{0.561400in}{0.643382in}}{\pgfqpoint{0.505797in}{0.666414in}}{\pgfqpoint{0.447826in}{0.666414in}}%
\pgfpathcurveto{\pgfqpoint{0.389856in}{0.666414in}}{\pgfqpoint{0.334252in}{0.643382in}}{\pgfqpoint{0.293260in}{0.602391in}}%
\pgfpathcurveto{\pgfqpoint{0.252269in}{0.561399in}}{\pgfqpoint{0.229237in}{0.505795in}}{\pgfqpoint{0.229237in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229237in}{0.389855in}}{\pgfqpoint{0.252269in}{0.334251in}}{\pgfqpoint{0.293260in}{0.293259in}}%
\pgfpathcurveto{\pgfqpoint{0.334252in}{0.252268in}}{\pgfqpoint{0.389856in}{0.229236in}}{\pgfqpoint{0.447826in}{0.229236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/17.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{17-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229298in}}%
\pgfpathcurveto{\pgfqpoint{0.505780in}{0.229298in}}{\pgfqpoint{0.561368in}{0.252324in}}{\pgfqpoint{0.602348in}{0.293303in}}%
\pgfpathcurveto{\pgfqpoint{0.643328in}{0.334283in}}{\pgfqpoint{0.666353in}{0.389872in}}{\pgfqpoint{0.666353in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666353in}{0.505780in}}{\pgfqpoint{0.643328in}{0.561369in}}{\pgfqpoint{0.602348in}{0.602349in}}%
\pgfpathcurveto{\pgfqpoint{0.561368in}{0.643329in}}{\pgfqpoint{0.505780in}{0.666354in}}{\pgfqpoint{0.447825in}{0.666354in}}%
\pgfpathcurveto{\pgfqpoint{0.389871in}{0.666354in}}{\pgfqpoint{0.334282in}{0.643329in}}{\pgfqpoint{0.293303in}{0.602349in}}%
\pgfpathcurveto{\pgfqpoint{0.252323in}{0.561369in}}{\pgfqpoint{0.229297in}{0.505780in}}{\pgfqpoint{0.229297in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.229297in}{0.389872in}}{\pgfqpoint{0.252323in}{0.334283in}}{\pgfqpoint{0.293303in}{0.293303in}}%
\pgfpathcurveto{\pgfqpoint{0.334282in}{0.252324in}}{\pgfqpoint{0.389871in}{0.229298in}}{\pgfqpoint{0.447825in}{0.229298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{18-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228993in}}%
\pgfpathcurveto{\pgfqpoint{0.505860in}{0.228993in}}{\pgfqpoint{0.561526in}{0.252051in}}{\pgfqpoint{0.602563in}{0.293088in}}%
\pgfpathcurveto{\pgfqpoint{0.643600in}{0.334125in}}{\pgfqpoint{0.666658in}{0.389790in}}{\pgfqpoint{0.666658in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666658in}{0.505861in}}{\pgfqpoint{0.643600in}{0.561527in}}{\pgfqpoint{0.602563in}{0.602564in}}%
\pgfpathcurveto{\pgfqpoint{0.561526in}{0.643601in}}{\pgfqpoint{0.505860in}{0.666658in}}{\pgfqpoint{0.447825in}{0.666658in}}%
\pgfpathcurveto{\pgfqpoint{0.389790in}{0.666658in}}{\pgfqpoint{0.334124in}{0.643601in}}{\pgfqpoint{0.293087in}{0.602564in}}%
\pgfpathcurveto{\pgfqpoint{0.252050in}{0.561527in}}{\pgfqpoint{0.228993in}{0.505861in}}{\pgfqpoint{0.228993in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228993in}{0.389790in}}{\pgfqpoint{0.252050in}{0.334125in}}{\pgfqpoint{0.293087in}{0.293088in}}%
\pgfpathcurveto{\pgfqpoint{0.334124in}{0.252051in}}{\pgfqpoint{0.389790in}{0.228993in}}{\pgfqpoint{0.447825in}{0.228993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/19.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{19-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228742in}}%
\pgfpathcurveto{\pgfqpoint{0.505927in}{0.228742in}}{\pgfqpoint{0.561657in}{0.251826in}}{\pgfqpoint{0.602741in}{0.292910in}}%
\pgfpathcurveto{\pgfqpoint{0.643825in}{0.333994in}}{\pgfqpoint{0.666909in}{0.389723in}}{\pgfqpoint{0.666909in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666909in}{0.505927in}}{\pgfqpoint{0.643825in}{0.561656in}}{\pgfqpoint{0.602741in}{0.602740in}}%
\pgfpathcurveto{\pgfqpoint{0.561657in}{0.643824in}}{\pgfqpoint{0.505927in}{0.666908in}}{\pgfqpoint{0.447825in}{0.666908in}}%
\pgfpathcurveto{\pgfqpoint{0.389724in}{0.666908in}}{\pgfqpoint{0.333994in}{0.643824in}}{\pgfqpoint{0.292910in}{0.602740in}}%
\pgfpathcurveto{\pgfqpoint{0.251826in}{0.561656in}}{\pgfqpoint{0.228742in}{0.505927in}}{\pgfqpoint{0.228742in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228742in}{0.389723in}}{\pgfqpoint{0.251826in}{0.333994in}}{\pgfqpoint{0.292910in}{0.292910in}}%
\pgfpathcurveto{\pgfqpoint{0.333994in}{0.251826in}}{\pgfqpoint{0.389724in}{0.228742in}}{\pgfqpoint{0.447825in}{0.228742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228476in}}%
\pgfpathcurveto{\pgfqpoint{0.505997in}{0.228476in}}{\pgfqpoint{0.561795in}{0.251588in}}{\pgfqpoint{0.602929in}{0.292722in}}%
\pgfpathcurveto{\pgfqpoint{0.644063in}{0.333856in}}{\pgfqpoint{0.667175in}{0.389653in}}{\pgfqpoint{0.667175in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.667175in}{0.505998in}}{\pgfqpoint{0.644063in}{0.561795in}}{\pgfqpoint{0.602929in}{0.602929in}}%
\pgfpathcurveto{\pgfqpoint{0.561795in}{0.644063in}}{\pgfqpoint{0.505997in}{0.667175in}}{\pgfqpoint{0.447825in}{0.667175in}}%
\pgfpathcurveto{\pgfqpoint{0.389653in}{0.667175in}}{\pgfqpoint{0.333855in}{0.644063in}}{\pgfqpoint{0.292721in}{0.602929in}}%
\pgfpathcurveto{\pgfqpoint{0.251587in}{0.561795in}}{\pgfqpoint{0.228475in}{0.505998in}}{\pgfqpoint{0.228475in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228475in}{0.389653in}}{\pgfqpoint{0.251587in}{0.333856in}}{\pgfqpoint{0.292721in}{0.292722in}}%
\pgfpathcurveto{\pgfqpoint{0.333855in}{0.251588in}}{\pgfqpoint{0.389653in}{0.228476in}}{\pgfqpoint{0.447825in}{0.228476in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{20-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228441in}}%
\pgfpathcurveto{\pgfqpoint{0.506007in}{0.228441in}}{\pgfqpoint{0.561813in}{0.251557in}}{\pgfqpoint{0.602954in}{0.292697in}}%
\pgfpathcurveto{\pgfqpoint{0.644094in}{0.333838in}}{\pgfqpoint{0.667210in}{0.389644in}}{\pgfqpoint{0.667210in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667210in}{0.506007in}}{\pgfqpoint{0.644094in}{0.561813in}}{\pgfqpoint{0.602954in}{0.602954in}}%
\pgfpathcurveto{\pgfqpoint{0.561813in}{0.644094in}}{\pgfqpoint{0.506007in}{0.667210in}}{\pgfqpoint{0.447825in}{0.667210in}}%
\pgfpathcurveto{\pgfqpoint{0.389644in}{0.667210in}}{\pgfqpoint{0.333838in}{0.644094in}}{\pgfqpoint{0.292697in}{0.602954in}}%
\pgfpathcurveto{\pgfqpoint{0.251557in}{0.561813in}}{\pgfqpoint{0.228441in}{0.506007in}}{\pgfqpoint{0.228441in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228441in}{0.389644in}}{\pgfqpoint{0.251557in}{0.333838in}}{\pgfqpoint{0.292697in}{0.292697in}}%
\pgfpathcurveto{\pgfqpoint{0.333838in}{0.251557in}}{\pgfqpoint{0.389644in}{0.228441in}}{\pgfqpoint{0.447825in}{0.228441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/21.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{21-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229046in}}%
\pgfpathcurveto{\pgfqpoint{0.505846in}{0.229046in}}{\pgfqpoint{0.561499in}{0.252098in}}{\pgfqpoint{0.602526in}{0.293125in}}%
\pgfpathcurveto{\pgfqpoint{0.643553in}{0.334152in}}{\pgfqpoint{0.666605in}{0.389805in}}{\pgfqpoint{0.666605in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666605in}{0.505847in}}{\pgfqpoint{0.643553in}{0.561499in}}{\pgfqpoint{0.602526in}{0.602526in}}%
\pgfpathcurveto{\pgfqpoint{0.561499in}{0.643553in}}{\pgfqpoint{0.505846in}{0.666605in}}{\pgfqpoint{0.447825in}{0.666605in}}%
\pgfpathcurveto{\pgfqpoint{0.389805in}{0.666605in}}{\pgfqpoint{0.334152in}{0.643553in}}{\pgfqpoint{0.293125in}{0.602526in}}%
\pgfpathcurveto{\pgfqpoint{0.252098in}{0.561499in}}{\pgfqpoint{0.229046in}{0.505847in}}{\pgfqpoint{0.229046in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.229046in}{0.389805in}}{\pgfqpoint{0.252098in}{0.334152in}}{\pgfqpoint{0.293125in}{0.293125in}}%
\pgfpathcurveto{\pgfqpoint{0.334152in}{0.252098in}}{\pgfqpoint{0.389805in}{0.229046in}}{\pgfqpoint{0.447825in}{0.229046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/22.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{22-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228482in}}%
\pgfpathcurveto{\pgfqpoint{0.505996in}{0.228482in}}{\pgfqpoint{0.561792in}{0.251593in}}{\pgfqpoint{0.602924in}{0.292726in}}%
\pgfpathcurveto{\pgfqpoint{0.644057in}{0.333859in}}{\pgfqpoint{0.667169in}{0.389655in}}{\pgfqpoint{0.667169in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667169in}{0.505996in}}{\pgfqpoint{0.644057in}{0.561792in}}{\pgfqpoint{0.602924in}{0.602924in}}%
\pgfpathcurveto{\pgfqpoint{0.561792in}{0.644057in}}{\pgfqpoint{0.505996in}{0.667169in}}{\pgfqpoint{0.447825in}{0.667169in}}%
\pgfpathcurveto{\pgfqpoint{0.389655in}{0.667169in}}{\pgfqpoint{0.333859in}{0.644057in}}{\pgfqpoint{0.292726in}{0.602924in}}%
\pgfpathcurveto{\pgfqpoint{0.251593in}{0.561792in}}{\pgfqpoint{0.228482in}{0.505996in}}{\pgfqpoint{0.228482in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228482in}{0.389655in}}{\pgfqpoint{0.251593in}{0.333859in}}{\pgfqpoint{0.292726in}{0.292726in}}%
\pgfpathcurveto{\pgfqpoint{0.333859in}{0.251593in}}{\pgfqpoint{0.389655in}{0.228482in}}{\pgfqpoint{0.447825in}{0.228482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{23-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229404in}}%
\pgfpathcurveto{\pgfqpoint{0.505752in}{0.229404in}}{\pgfqpoint{0.561313in}{0.252418in}}{\pgfqpoint{0.602273in}{0.293378in}}%
\pgfpathcurveto{\pgfqpoint{0.643234in}{0.334338in}}{\pgfqpoint{0.666248in}{0.389900in}}{\pgfqpoint{0.666248in}{0.447827in}}%
\pgfpathcurveto{\pgfqpoint{0.666248in}{0.505753in}}{\pgfqpoint{0.643234in}{0.561315in}}{\pgfqpoint{0.602273in}{0.602275in}}%
\pgfpathcurveto{\pgfqpoint{0.561313in}{0.643235in}}{\pgfqpoint{0.505752in}{0.666249in}}{\pgfqpoint{0.447825in}{0.666249in}}%
\pgfpathcurveto{\pgfqpoint{0.389899in}{0.666249in}}{\pgfqpoint{0.334337in}{0.643235in}}{\pgfqpoint{0.293377in}{0.602275in}}%
\pgfpathcurveto{\pgfqpoint{0.252417in}{0.561315in}}{\pgfqpoint{0.229402in}{0.505753in}}{\pgfqpoint{0.229402in}{0.447827in}}%
\pgfpathcurveto{\pgfqpoint{0.229402in}{0.389900in}}{\pgfqpoint{0.252417in}{0.334338in}}{\pgfqpoint{0.293377in}{0.293378in}}%
\pgfpathcurveto{\pgfqpoint{0.334337in}{0.252418in}}{\pgfqpoint{0.389899in}{0.229404in}}{\pgfqpoint{0.447825in}{0.229404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{24-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229092in}}%
\pgfpathcurveto{\pgfqpoint{0.505834in}{0.229092in}}{\pgfqpoint{0.561474in}{0.252139in}}{\pgfqpoint{0.602493in}{0.293158in}}%
\pgfpathcurveto{\pgfqpoint{0.643511in}{0.334176in}}{\pgfqpoint{0.666558in}{0.389817in}}{\pgfqpoint{0.666558in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666558in}{0.505834in}}{\pgfqpoint{0.643511in}{0.561474in}}{\pgfqpoint{0.602493in}{0.602493in}}%
\pgfpathcurveto{\pgfqpoint{0.561474in}{0.643511in}}{\pgfqpoint{0.505834in}{0.666558in}}{\pgfqpoint{0.447825in}{0.666558in}}%
\pgfpathcurveto{\pgfqpoint{0.389817in}{0.666558in}}{\pgfqpoint{0.334176in}{0.643511in}}{\pgfqpoint{0.293158in}{0.602493in}}%
\pgfpathcurveto{\pgfqpoint{0.252139in}{0.561474in}}{\pgfqpoint{0.229092in}{0.505834in}}{\pgfqpoint{0.229092in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229092in}{0.389817in}}{\pgfqpoint{0.252139in}{0.334176in}}{\pgfqpoint{0.293158in}{0.293158in}}%
\pgfpathcurveto{\pgfqpoint{0.334176in}{0.252139in}}{\pgfqpoint{0.389817in}{0.229092in}}{\pgfqpoint{0.447825in}{0.229092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{25-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228402in}}%
\pgfpathcurveto{\pgfqpoint{0.506017in}{0.228402in}}{\pgfqpoint{0.561833in}{0.251522in}}{\pgfqpoint{0.602981in}{0.292670in}}%
\pgfpathcurveto{\pgfqpoint{0.644129in}{0.333818in}}{\pgfqpoint{0.667249in}{0.389634in}}{\pgfqpoint{0.667249in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.667249in}{0.506018in}}{\pgfqpoint{0.644129in}{0.561834in}}{\pgfqpoint{0.602981in}{0.602982in}}%
\pgfpathcurveto{\pgfqpoint{0.561833in}{0.644130in}}{\pgfqpoint{0.506017in}{0.667250in}}{\pgfqpoint{0.447825in}{0.667250in}}%
\pgfpathcurveto{\pgfqpoint{0.389633in}{0.667250in}}{\pgfqpoint{0.333817in}{0.644130in}}{\pgfqpoint{0.292669in}{0.602982in}}%
\pgfpathcurveto{\pgfqpoint{0.251522in}{0.561834in}}{\pgfqpoint{0.228402in}{0.506018in}}{\pgfqpoint{0.228402in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228402in}{0.389634in}}{\pgfqpoint{0.251522in}{0.333818in}}{\pgfqpoint{0.292669in}{0.292670in}}%
\pgfpathcurveto{\pgfqpoint{0.333817in}{0.251522in}}{\pgfqpoint{0.389633in}{0.228402in}}{\pgfqpoint{0.447825in}{0.228402in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/26.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{26-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228664in}}%
\pgfpathcurveto{\pgfqpoint{0.505948in}{0.228664in}}{\pgfqpoint{0.561697in}{0.251756in}}{\pgfqpoint{0.602796in}{0.292855in}}%
\pgfpathcurveto{\pgfqpoint{0.643895in}{0.333954in}}{\pgfqpoint{0.666987in}{0.389703in}}{\pgfqpoint{0.666987in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666987in}{0.505948in}}{\pgfqpoint{0.643895in}{0.561697in}}{\pgfqpoint{0.602796in}{0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.561697in}{0.643895in}}{\pgfqpoint{0.505948in}{0.666987in}}{\pgfqpoint{0.447825in}{0.666987in}}%
\pgfpathcurveto{\pgfqpoint{0.389703in}{0.666987in}}{\pgfqpoint{0.333954in}{0.643895in}}{\pgfqpoint{0.292855in}{0.602796in}}%
\pgfpathcurveto{\pgfqpoint{0.251756in}{0.561697in}}{\pgfqpoint{0.228664in}{0.505948in}}{\pgfqpoint{0.228664in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228664in}{0.389703in}}{\pgfqpoint{0.251756in}{0.333954in}}{\pgfqpoint{0.292855in}{0.292855in}}%
\pgfpathcurveto{\pgfqpoint{0.333954in}{0.251756in}}{\pgfqpoint{0.389703in}{0.228664in}}{\pgfqpoint{0.447825in}{0.228664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/27.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{27-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229285in}}%
\pgfpathcurveto{\pgfqpoint{0.505783in}{0.229285in}}{\pgfqpoint{0.561375in}{0.252311in}}{\pgfqpoint{0.602357in}{0.293294in}}%
\pgfpathcurveto{\pgfqpoint{0.643339in}{0.334276in}}{\pgfqpoint{0.666366in}{0.389868in}}{\pgfqpoint{0.666366in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666366in}{0.505783in}}{\pgfqpoint{0.643339in}{0.561375in}}{\pgfqpoint{0.602357in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.561375in}{0.643339in}}{\pgfqpoint{0.505783in}{0.666366in}}{\pgfqpoint{0.447825in}{0.666366in}}%
\pgfpathcurveto{\pgfqpoint{0.389868in}{0.666366in}}{\pgfqpoint{0.334276in}{0.643339in}}{\pgfqpoint{0.293294in}{0.602357in}}%
\pgfpathcurveto{\pgfqpoint{0.252311in}{0.561375in}}{\pgfqpoint{0.229284in}{0.505783in}}{\pgfqpoint{0.229284in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229284in}{0.389868in}}{\pgfqpoint{0.252311in}{0.334276in}}{\pgfqpoint{0.293294in}{0.293294in}}%
\pgfpathcurveto{\pgfqpoint{0.334276in}{0.252311in}}{\pgfqpoint{0.389868in}{0.229285in}}{\pgfqpoint{0.447825in}{0.229285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/29.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{29-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228787in}}%
\pgfpathcurveto{\pgfqpoint{0.505915in}{0.228787in}}{\pgfqpoint{0.561633in}{0.251866in}}{\pgfqpoint{0.602709in}{0.292942in}}%
\pgfpathcurveto{\pgfqpoint{0.643784in}{0.334017in}}{\pgfqpoint{0.666864in}{0.389736in}}{\pgfqpoint{0.666864in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666864in}{0.505915in}}{\pgfqpoint{0.643784in}{0.561634in}}{\pgfqpoint{0.602709in}{0.602709in}}%
\pgfpathcurveto{\pgfqpoint{0.561633in}{0.643785in}}{\pgfqpoint{0.505915in}{0.666864in}}{\pgfqpoint{0.447825in}{0.666864in}}%
\pgfpathcurveto{\pgfqpoint{0.389735in}{0.666864in}}{\pgfqpoint{0.334017in}{0.643785in}}{\pgfqpoint{0.292941in}{0.602709in}}%
\pgfpathcurveto{\pgfqpoint{0.251865in}{0.561634in}}{\pgfqpoint{0.228786in}{0.505915in}}{\pgfqpoint{0.228786in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228786in}{0.389736in}}{\pgfqpoint{0.251865in}{0.334017in}}{\pgfqpoint{0.292941in}{0.292942in}}%
\pgfpathcurveto{\pgfqpoint{0.334017in}{0.251866in}}{\pgfqpoint{0.389735in}{0.228787in}}{\pgfqpoint{0.447825in}{0.228787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229304in}}%
\pgfpathcurveto{\pgfqpoint{0.505778in}{0.229304in}}{\pgfqpoint{0.561364in}{0.252329in}}{\pgfqpoint{0.602343in}{0.293308in}}%
\pgfpathcurveto{\pgfqpoint{0.643322in}{0.334286in}}{\pgfqpoint{0.666346in}{0.389873in}}{\pgfqpoint{0.666346in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666346in}{0.505778in}}{\pgfqpoint{0.643322in}{0.561364in}}{\pgfqpoint{0.602343in}{0.602343in}}%
\pgfpathcurveto{\pgfqpoint{0.561364in}{0.643322in}}{\pgfqpoint{0.505778in}{0.666346in}}{\pgfqpoint{0.447825in}{0.666346in}}%
\pgfpathcurveto{\pgfqpoint{0.389873in}{0.666346in}}{\pgfqpoint{0.334286in}{0.643322in}}{\pgfqpoint{0.293308in}{0.602343in}}%
\pgfpathcurveto{\pgfqpoint{0.252329in}{0.561364in}}{\pgfqpoint{0.229304in}{0.505778in}}{\pgfqpoint{0.229304in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229304in}{0.389873in}}{\pgfqpoint{0.252329in}{0.334286in}}{\pgfqpoint{0.293308in}{0.293308in}}%
\pgfpathcurveto{\pgfqpoint{0.334286in}{0.252329in}}{\pgfqpoint{0.389873in}{0.229304in}}{\pgfqpoint{0.447825in}{0.229304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{30-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228815in}}%
\pgfpathcurveto{\pgfqpoint{0.505908in}{0.228815in}}{\pgfqpoint{0.561619in}{0.251891in}}{\pgfqpoint{0.602689in}{0.292961in}}%
\pgfpathcurveto{\pgfqpoint{0.643759in}{0.334032in}}{\pgfqpoint{0.666835in}{0.389743in}}{\pgfqpoint{0.666835in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666835in}{0.505907in}}{\pgfqpoint{0.643759in}{0.561618in}}{\pgfqpoint{0.602689in}{0.602688in}}%
\pgfpathcurveto{\pgfqpoint{0.561619in}{0.643758in}}{\pgfqpoint{0.505908in}{0.666835in}}{\pgfqpoint{0.447825in}{0.666835in}}%
\pgfpathcurveto{\pgfqpoint{0.389743in}{0.666835in}}{\pgfqpoint{0.334032in}{0.643758in}}{\pgfqpoint{0.292962in}{0.602688in}}%
\pgfpathcurveto{\pgfqpoint{0.251892in}{0.561618in}}{\pgfqpoint{0.228816in}{0.505907in}}{\pgfqpoint{0.228816in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228816in}{0.389743in}}{\pgfqpoint{0.251892in}{0.334032in}}{\pgfqpoint{0.292962in}{0.292961in}}%
\pgfpathcurveto{\pgfqpoint{0.334032in}{0.251891in}}{\pgfqpoint{0.389743in}{0.228815in}}{\pgfqpoint{0.447825in}{0.228815in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/31.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{31-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229459in}}%
\pgfpathcurveto{\pgfqpoint{0.505736in}{0.229459in}}{\pgfqpoint{0.561284in}{0.252468in}}{\pgfqpoint{0.602233in}{0.293417in}}%
\pgfpathcurveto{\pgfqpoint{0.643183in}{0.334367in}}{\pgfqpoint{0.666191in}{0.389914in}}{\pgfqpoint{0.666191in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666191in}{0.505737in}}{\pgfqpoint{0.643183in}{0.561284in}}{\pgfqpoint{0.602233in}{0.602234in}}%
\pgfpathcurveto{\pgfqpoint{0.561284in}{0.643183in}}{\pgfqpoint{0.505736in}{0.666192in}}{\pgfqpoint{0.447825in}{0.666192in}}%
\pgfpathcurveto{\pgfqpoint{0.389914in}{0.666192in}}{\pgfqpoint{0.334366in}{0.643183in}}{\pgfqpoint{0.293417in}{0.602234in}}%
\pgfpathcurveto{\pgfqpoint{0.252467in}{0.561284in}}{\pgfqpoint{0.229459in}{0.505737in}}{\pgfqpoint{0.229459in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229459in}{0.389914in}}{\pgfqpoint{0.252467in}{0.334367in}}{\pgfqpoint{0.293417in}{0.293417in}}%
\pgfpathcurveto{\pgfqpoint{0.334366in}{0.252468in}}{\pgfqpoint{0.389914in}{0.229459in}}{\pgfqpoint{0.447825in}{0.229459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{32-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228725in}}%
\pgfpathcurveto{\pgfqpoint{0.505932in}{0.228725in}}{\pgfqpoint{0.561666in}{0.251810in}}{\pgfqpoint{0.602753in}{0.292898in}}%
\pgfpathcurveto{\pgfqpoint{0.643840in}{0.333985in}}{\pgfqpoint{0.666926in}{0.389719in}}{\pgfqpoint{0.666926in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666926in}{0.505931in}}{\pgfqpoint{0.643840in}{0.561666in}}{\pgfqpoint{0.602753in}{0.602753in}}%
\pgfpathcurveto{\pgfqpoint{0.561666in}{0.643840in}}{\pgfqpoint{0.505932in}{0.666926in}}{\pgfqpoint{0.447825in}{0.666926in}}%
\pgfpathcurveto{\pgfqpoint{0.389719in}{0.666926in}}{\pgfqpoint{0.333985in}{0.643840in}}{\pgfqpoint{0.292898in}{0.602753in}}%
\pgfpathcurveto{\pgfqpoint{0.251810in}{0.561666in}}{\pgfqpoint{0.228725in}{0.505931in}}{\pgfqpoint{0.228725in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228725in}{0.389719in}}{\pgfqpoint{0.251810in}{0.333985in}}{\pgfqpoint{0.292898in}{0.292898in}}%
\pgfpathcurveto{\pgfqpoint{0.333985in}{0.251810in}}{\pgfqpoint{0.389719in}{0.228725in}}{\pgfqpoint{0.447825in}{0.228725in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/33.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{33-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228926in}}%
\pgfpathcurveto{\pgfqpoint{0.505878in}{0.228926in}}{\pgfqpoint{0.561561in}{0.251991in}}{\pgfqpoint{0.602610in}{0.293040in}}%
\pgfpathcurveto{\pgfqpoint{0.643660in}{0.334090in}}{\pgfqpoint{0.666724in}{0.389772in}}{\pgfqpoint{0.666724in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666724in}{0.505878in}}{\pgfqpoint{0.643660in}{0.561561in}}{\pgfqpoint{0.602610in}{0.602610in}}%
\pgfpathcurveto{\pgfqpoint{0.561561in}{0.643660in}}{\pgfqpoint{0.505878in}{0.666724in}}{\pgfqpoint{0.447825in}{0.666724in}}%
\pgfpathcurveto{\pgfqpoint{0.389773in}{0.666724in}}{\pgfqpoint{0.334090in}{0.643660in}}{\pgfqpoint{0.293040in}{0.602610in}}%
\pgfpathcurveto{\pgfqpoint{0.251991in}{0.561561in}}{\pgfqpoint{0.228926in}{0.505878in}}{\pgfqpoint{0.228926in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228926in}{0.389772in}}{\pgfqpoint{0.251991in}{0.334090in}}{\pgfqpoint{0.293040in}{0.293040in}}%
\pgfpathcurveto{\pgfqpoint{0.334090in}{0.251991in}}{\pgfqpoint{0.389773in}{0.228926in}}{\pgfqpoint{0.447825in}{0.228926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/34.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{34-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228414in}}%
\pgfpathcurveto{\pgfqpoint{0.506014in}{0.228414in}}{\pgfqpoint{0.561827in}{0.251533in}}{\pgfqpoint{0.602973in}{0.292678in}}%
\pgfpathcurveto{\pgfqpoint{0.644118in}{0.333823in}}{\pgfqpoint{0.667237in}{0.389637in}}{\pgfqpoint{0.667237in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667237in}{0.506013in}}{\pgfqpoint{0.644118in}{0.561827in}}{\pgfqpoint{0.602973in}{0.602972in}}%
\pgfpathcurveto{\pgfqpoint{0.561827in}{0.644117in}}{\pgfqpoint{0.506014in}{0.667236in}}{\pgfqpoint{0.447826in}{0.667236in}}%
\pgfpathcurveto{\pgfqpoint{0.389637in}{0.667236in}}{\pgfqpoint{0.333824in}{0.644117in}}{\pgfqpoint{0.292679in}{0.602972in}}%
\pgfpathcurveto{\pgfqpoint{0.251533in}{0.561827in}}{\pgfqpoint{0.228415in}{0.506013in}}{\pgfqpoint{0.228415in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228415in}{0.389637in}}{\pgfqpoint{0.251533in}{0.333823in}}{\pgfqpoint{0.292679in}{0.292678in}}%
\pgfpathcurveto{\pgfqpoint{0.333824in}{0.251533in}}{\pgfqpoint{0.389637in}{0.228414in}}{\pgfqpoint{0.447826in}{0.228414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/35.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{35-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228313in}}%
\pgfpathcurveto{\pgfqpoint{0.506041in}{0.228313in}}{\pgfqpoint{0.561879in}{0.251442in}}{\pgfqpoint{0.603044in}{0.292606in}}%
\pgfpathcurveto{\pgfqpoint{0.644208in}{0.333771in}}{\pgfqpoint{0.667338in}{0.389610in}}{\pgfqpoint{0.667338in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667338in}{0.506040in}}{\pgfqpoint{0.644208in}{0.561879in}}{\pgfqpoint{0.603044in}{0.603044in}}%
\pgfpathcurveto{\pgfqpoint{0.561879in}{0.644208in}}{\pgfqpoint{0.506041in}{0.667338in}}{\pgfqpoint{0.447825in}{0.667338in}}%
\pgfpathcurveto{\pgfqpoint{0.389610in}{0.667338in}}{\pgfqpoint{0.333771in}{0.644208in}}{\pgfqpoint{0.292606in}{0.603044in}}%
\pgfpathcurveto{\pgfqpoint{0.251442in}{0.561879in}}{\pgfqpoint{0.228313in}{0.506040in}}{\pgfqpoint{0.228313in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228313in}{0.389610in}}{\pgfqpoint{0.251442in}{0.333771in}}{\pgfqpoint{0.292606in}{0.292606in}}%
\pgfpathcurveto{\pgfqpoint{0.333771in}{0.251442in}}{\pgfqpoint{0.389610in}{0.228313in}}{\pgfqpoint{0.447825in}{0.228313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/36.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{36-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228400in}}%
\pgfpathcurveto{\pgfqpoint{0.506018in}{0.228400in}}{\pgfqpoint{0.561835in}{0.251520in}}{\pgfqpoint{0.602983in}{0.292668in}}%
\pgfpathcurveto{\pgfqpoint{0.644131in}{0.333816in}}{\pgfqpoint{0.667251in}{0.389633in}}{\pgfqpoint{0.667251in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667251in}{0.506018in}}{\pgfqpoint{0.644131in}{0.561835in}}{\pgfqpoint{0.602983in}{0.602983in}}%
\pgfpathcurveto{\pgfqpoint{0.561835in}{0.644131in}}{\pgfqpoint{0.506018in}{0.667251in}}{\pgfqpoint{0.447825in}{0.667251in}}%
\pgfpathcurveto{\pgfqpoint{0.389633in}{0.667251in}}{\pgfqpoint{0.333816in}{0.644131in}}{\pgfqpoint{0.292668in}{0.602983in}}%
\pgfpathcurveto{\pgfqpoint{0.251520in}{0.561835in}}{\pgfqpoint{0.228400in}{0.506018in}}{\pgfqpoint{0.228400in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228400in}{0.389633in}}{\pgfqpoint{0.251520in}{0.333816in}}{\pgfqpoint{0.292668in}{0.292668in}}%
\pgfpathcurveto{\pgfqpoint{0.333816in}{0.251520in}}{\pgfqpoint{0.389633in}{0.228400in}}{\pgfqpoint{0.447825in}{0.228400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/37.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{37-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228796in}}%
\pgfpathcurveto{\pgfqpoint{0.505913in}{0.228796in}}{\pgfqpoint{0.561629in}{0.251874in}}{\pgfqpoint{0.602703in}{0.292948in}}%
\pgfpathcurveto{\pgfqpoint{0.643777in}{0.334022in}}{\pgfqpoint{0.666856in}{0.389738in}}{\pgfqpoint{0.666856in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666856in}{0.505913in}}{\pgfqpoint{0.643777in}{0.561629in}}{\pgfqpoint{0.602703in}{0.602703in}}%
\pgfpathcurveto{\pgfqpoint{0.561629in}{0.643777in}}{\pgfqpoint{0.505913in}{0.666855in}}{\pgfqpoint{0.447826in}{0.666855in}}%
\pgfpathcurveto{\pgfqpoint{0.389739in}{0.666855in}}{\pgfqpoint{0.334022in}{0.643777in}}{\pgfqpoint{0.292949in}{0.602703in}}%
\pgfpathcurveto{\pgfqpoint{0.251875in}{0.561629in}}{\pgfqpoint{0.228796in}{0.505913in}}{\pgfqpoint{0.228796in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228796in}{0.389738in}}{\pgfqpoint{0.251875in}{0.334022in}}{\pgfqpoint{0.292949in}{0.292948in}}%
\pgfpathcurveto{\pgfqpoint{0.334022in}{0.251874in}}{\pgfqpoint{0.389739in}{0.228796in}}{\pgfqpoint{0.447826in}{0.228796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/38.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{38-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228756in}}%
\pgfpathcurveto{\pgfqpoint{0.505923in}{0.228756in}}{\pgfqpoint{0.561649in}{0.251839in}}{\pgfqpoint{0.602730in}{0.292920in}}%
\pgfpathcurveto{\pgfqpoint{0.643811in}{0.334001in}}{\pgfqpoint{0.666894in}{0.389727in}}{\pgfqpoint{0.666894in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666894in}{0.505923in}}{\pgfqpoint{0.643811in}{0.561649in}}{\pgfqpoint{0.602730in}{0.602730in}}%
\pgfpathcurveto{\pgfqpoint{0.561649in}{0.643812in}}{\pgfqpoint{0.505923in}{0.666894in}}{\pgfqpoint{0.447825in}{0.666894in}}%
\pgfpathcurveto{\pgfqpoint{0.389727in}{0.666894in}}{\pgfqpoint{0.334001in}{0.643812in}}{\pgfqpoint{0.292920in}{0.602730in}}%
\pgfpathcurveto{\pgfqpoint{0.251838in}{0.561649in}}{\pgfqpoint{0.228756in}{0.505923in}}{\pgfqpoint{0.228756in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228756in}{0.389727in}}{\pgfqpoint{0.251838in}{0.334001in}}{\pgfqpoint{0.292920in}{0.292920in}}%
\pgfpathcurveto{\pgfqpoint{0.334001in}{0.251839in}}{\pgfqpoint{0.389727in}{0.228756in}}{\pgfqpoint{0.447825in}{0.228756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/39.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{39-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228968in}}%
\pgfpathcurveto{\pgfqpoint{0.505867in}{0.228968in}}{\pgfqpoint{0.561540in}{0.252028in}}{\pgfqpoint{0.602581in}{0.293070in}}%
\pgfpathcurveto{\pgfqpoint{0.643623in}{0.334112in}}{\pgfqpoint{0.666683in}{0.389784in}}{\pgfqpoint{0.666683in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666683in}{0.505867in}}{\pgfqpoint{0.643623in}{0.561540in}}{\pgfqpoint{0.602581in}{0.602581in}}%
\pgfpathcurveto{\pgfqpoint{0.561540in}{0.643623in}}{\pgfqpoint{0.505867in}{0.666683in}}{\pgfqpoint{0.447826in}{0.666683in}}%
\pgfpathcurveto{\pgfqpoint{0.389784in}{0.666683in}}{\pgfqpoint{0.334112in}{0.643623in}}{\pgfqpoint{0.293070in}{0.602581in}}%
\pgfpathcurveto{\pgfqpoint{0.252028in}{0.561540in}}{\pgfqpoint{0.228968in}{0.505867in}}{\pgfqpoint{0.228968in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228968in}{0.389784in}}{\pgfqpoint{0.252028in}{0.334112in}}{\pgfqpoint{0.293070in}{0.293070in}}%
\pgfpathcurveto{\pgfqpoint{0.334112in}{0.252028in}}{\pgfqpoint{0.389784in}{0.228968in}}{\pgfqpoint{0.447826in}{0.228968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229043in}}%
\pgfpathcurveto{\pgfqpoint{0.505847in}{0.229043in}}{\pgfqpoint{0.561500in}{0.252095in}}{\pgfqpoint{0.602528in}{0.293123in}}%
\pgfpathcurveto{\pgfqpoint{0.643556in}{0.334150in}}{\pgfqpoint{0.666608in}{0.389803in}}{\pgfqpoint{0.666608in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666608in}{0.505847in}}{\pgfqpoint{0.643556in}{0.561500in}}{\pgfqpoint{0.602528in}{0.602528in}}%
\pgfpathcurveto{\pgfqpoint{0.561500in}{0.643556in}}{\pgfqpoint{0.505847in}{0.666608in}}{\pgfqpoint{0.447825in}{0.666608in}}%
\pgfpathcurveto{\pgfqpoint{0.389803in}{0.666608in}}{\pgfqpoint{0.334150in}{0.643556in}}{\pgfqpoint{0.293123in}{0.602528in}}%
\pgfpathcurveto{\pgfqpoint{0.252095in}{0.561500in}}{\pgfqpoint{0.229043in}{0.505847in}}{\pgfqpoint{0.229043in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229043in}{0.389803in}}{\pgfqpoint{0.252095in}{0.334150in}}{\pgfqpoint{0.293123in}{0.293123in}}%
\pgfpathcurveto{\pgfqpoint{0.334150in}{0.252095in}}{\pgfqpoint{0.389803in}{0.229043in}}{\pgfqpoint{0.447825in}{0.229043in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{40-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228431in}}%
\pgfpathcurveto{\pgfqpoint{0.506010in}{0.228431in}}{\pgfqpoint{0.561818in}{0.251548in}}{\pgfqpoint{0.602961in}{0.292690in}}%
\pgfpathcurveto{\pgfqpoint{0.644103in}{0.333832in}}{\pgfqpoint{0.667220in}{0.389641in}}{\pgfqpoint{0.667220in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667220in}{0.506009in}}{\pgfqpoint{0.644103in}{0.561818in}}{\pgfqpoint{0.602961in}{0.602961in}}%
\pgfpathcurveto{\pgfqpoint{0.561818in}{0.644103in}}{\pgfqpoint{0.506010in}{0.667220in}}{\pgfqpoint{0.447825in}{0.667220in}}%
\pgfpathcurveto{\pgfqpoint{0.389641in}{0.667220in}}{\pgfqpoint{0.333833in}{0.644103in}}{\pgfqpoint{0.292690in}{0.602961in}}%
\pgfpathcurveto{\pgfqpoint{0.251548in}{0.561818in}}{\pgfqpoint{0.228431in}{0.506009in}}{\pgfqpoint{0.228431in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228431in}{0.389641in}}{\pgfqpoint{0.251548in}{0.333832in}}{\pgfqpoint{0.292690in}{0.292690in}}%
\pgfpathcurveto{\pgfqpoint{0.333833in}{0.251548in}}{\pgfqpoint{0.389641in}{0.228431in}}{\pgfqpoint{0.447825in}{0.228431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{41-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228507in}}%
\pgfpathcurveto{\pgfqpoint{0.505989in}{0.228507in}}{\pgfqpoint{0.561779in}{0.251616in}}{\pgfqpoint{0.602907in}{0.292744in}}%
\pgfpathcurveto{\pgfqpoint{0.644035in}{0.333872in}}{\pgfqpoint{0.667144in}{0.389661in}}{\pgfqpoint{0.667144in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667144in}{0.505989in}}{\pgfqpoint{0.644035in}{0.561779in}}{\pgfqpoint{0.602907in}{0.602907in}}%
\pgfpathcurveto{\pgfqpoint{0.561779in}{0.644035in}}{\pgfqpoint{0.505989in}{0.667144in}}{\pgfqpoint{0.447825in}{0.667144in}}%
\pgfpathcurveto{\pgfqpoint{0.389661in}{0.667144in}}{\pgfqpoint{0.333872in}{0.644035in}}{\pgfqpoint{0.292744in}{0.602907in}}%
\pgfpathcurveto{\pgfqpoint{0.251616in}{0.561779in}}{\pgfqpoint{0.228507in}{0.505989in}}{\pgfqpoint{0.228507in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228507in}{0.389661in}}{\pgfqpoint{0.251616in}{0.333872in}}{\pgfqpoint{0.292744in}{0.292744in}}%
\pgfpathcurveto{\pgfqpoint{0.333872in}{0.251616in}}{\pgfqpoint{0.389661in}{0.228507in}}{\pgfqpoint{0.447825in}{0.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345229in}{-0.214838in}}%
\pgfpathcurveto{\pgfqpoint{0.396947in}{-0.214838in}}{\pgfqpoint{0.446554in}{-0.194290in}}{\pgfqpoint{0.483124in}{-0.157720in}}%
\pgfpathcurveto{\pgfqpoint{0.519694in}{-0.121150in}}{\pgfqpoint{0.540242in}{-0.071543in}}{\pgfqpoint{0.540242in}{-0.019825in}}%
\pgfpathcurveto{\pgfqpoint{0.540242in}{0.031894in}}{\pgfqpoint{0.519694in}{0.081500in}}{\pgfqpoint{0.483124in}{0.118071in}}%
\pgfpathcurveto{\pgfqpoint{0.446554in}{0.154641in}}{\pgfqpoint{0.396947in}{0.175189in}}{\pgfqpoint{0.345229in}{0.175189in}}%
\pgfpathcurveto{\pgfqpoint{0.293510in}{0.175189in}}{\pgfqpoint{0.243904in}{0.154641in}}{\pgfqpoint{0.207333in}{0.118071in}}%
\pgfpathcurveto{\pgfqpoint{0.170763in}{0.081500in}}{\pgfqpoint{0.150215in}{0.031894in}}{\pgfqpoint{0.150215in}{-0.019825in}}%
\pgfpathcurveto{\pgfqpoint{0.150215in}{-0.071543in}}{\pgfqpoint{0.170763in}{-0.121150in}}{\pgfqpoint{0.207333in}{-0.157720in}}%
\pgfpathcurveto{\pgfqpoint{0.243904in}{-0.194290in}}{\pgfqpoint{0.293510in}{-0.214838in}}{\pgfqpoint{0.345229in}{-0.214838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/42.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{42-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228293in}}%
\pgfpathcurveto{\pgfqpoint{0.506046in}{0.228293in}}{\pgfqpoint{0.561890in}{0.251425in}}{\pgfqpoint{0.603058in}{0.292593in}}%
\pgfpathcurveto{\pgfqpoint{0.644226in}{0.333761in}}{\pgfqpoint{0.667357in}{0.389604in}}{\pgfqpoint{0.667357in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667357in}{0.506045in}}{\pgfqpoint{0.644226in}{0.561889in}}{\pgfqpoint{0.603058in}{0.603057in}}%
\pgfpathcurveto{\pgfqpoint{0.561890in}{0.644225in}}{\pgfqpoint{0.506046in}{0.667356in}}{\pgfqpoint{0.447825in}{0.667356in}}%
\pgfpathcurveto{\pgfqpoint{0.389605in}{0.667356in}}{\pgfqpoint{0.333761in}{0.644225in}}{\pgfqpoint{0.292593in}{0.603057in}}%
\pgfpathcurveto{\pgfqpoint{0.251425in}{0.561889in}}{\pgfqpoint{0.228294in}{0.506045in}}{\pgfqpoint{0.228294in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228294in}{0.389604in}}{\pgfqpoint{0.251425in}{0.333761in}}{\pgfqpoint{0.292593in}{0.292593in}}%
\pgfpathcurveto{\pgfqpoint{0.333761in}{0.251425in}}{\pgfqpoint{0.389605in}{0.228293in}}{\pgfqpoint{0.447825in}{0.228293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/43.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{43-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228580in}}%
\pgfpathcurveto{\pgfqpoint{0.505970in}{0.228580in}}{\pgfqpoint{0.561741in}{0.251681in}}{\pgfqpoint{0.602856in}{0.292795in}}%
\pgfpathcurveto{\pgfqpoint{0.643970in}{0.333910in}}{\pgfqpoint{0.667071in}{0.389681in}}{\pgfqpoint{0.667071in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667071in}{0.505970in}}{\pgfqpoint{0.643970in}{0.561741in}}{\pgfqpoint{0.602856in}{0.602855in}}%
\pgfpathcurveto{\pgfqpoint{0.561741in}{0.643970in}}{\pgfqpoint{0.505970in}{0.667071in}}{\pgfqpoint{0.447826in}{0.667071in}}%
\pgfpathcurveto{\pgfqpoint{0.389681in}{0.667071in}}{\pgfqpoint{0.333910in}{0.643970in}}{\pgfqpoint{0.292796in}{0.602855in}}%
\pgfpathcurveto{\pgfqpoint{0.251681in}{0.561741in}}{\pgfqpoint{0.228580in}{0.505970in}}{\pgfqpoint{0.228580in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228580in}{0.389681in}}{\pgfqpoint{0.251681in}{0.333910in}}{\pgfqpoint{0.292796in}{0.292795in}}%
\pgfpathcurveto{\pgfqpoint{0.333910in}{0.251681in}}{\pgfqpoint{0.389681in}{0.228580in}}{\pgfqpoint{0.447826in}{0.228580in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/44.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{44-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228768in}}%
\pgfpathcurveto{\pgfqpoint{0.505920in}{0.228768in}}{\pgfqpoint{0.561643in}{0.251849in}}{\pgfqpoint{0.602722in}{0.292928in}}%
\pgfpathcurveto{\pgfqpoint{0.643802in}{0.334007in}}{\pgfqpoint{0.666883in}{0.389730in}}{\pgfqpoint{0.666883in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666883in}{0.505920in}}{\pgfqpoint{0.643802in}{0.561643in}}{\pgfqpoint{0.602722in}{0.602722in}}%
\pgfpathcurveto{\pgfqpoint{0.561643in}{0.643801in}}{\pgfqpoint{0.505920in}{0.666882in}}{\pgfqpoint{0.447826in}{0.666882in}}%
\pgfpathcurveto{\pgfqpoint{0.389731in}{0.666882in}}{\pgfqpoint{0.334008in}{0.643801in}}{\pgfqpoint{0.292929in}{0.602722in}}%
\pgfpathcurveto{\pgfqpoint{0.251850in}{0.561643in}}{\pgfqpoint{0.228769in}{0.505920in}}{\pgfqpoint{0.228769in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228769in}{0.389730in}}{\pgfqpoint{0.251850in}{0.334007in}}{\pgfqpoint{0.292929in}{0.292928in}}%
\pgfpathcurveto{\pgfqpoint{0.334008in}{0.251849in}}{\pgfqpoint{0.389731in}{0.228768in}}{\pgfqpoint{0.447826in}{0.228768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{45-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229337in}}%
\pgfpathcurveto{\pgfqpoint{0.505769in}{0.229337in}}{\pgfqpoint{0.561347in}{0.252359in}}{\pgfqpoint{0.602320in}{0.293331in}}%
\pgfpathcurveto{\pgfqpoint{0.643292in}{0.334303in}}{\pgfqpoint{0.666313in}{0.389882in}}{\pgfqpoint{0.666313in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666313in}{0.505769in}}{\pgfqpoint{0.643292in}{0.561347in}}{\pgfqpoint{0.602320in}{0.602320in}}%
\pgfpathcurveto{\pgfqpoint{0.561347in}{0.643292in}}{\pgfqpoint{0.505769in}{0.666313in}}{\pgfqpoint{0.447825in}{0.666313in}}%
\pgfpathcurveto{\pgfqpoint{0.389882in}{0.666313in}}{\pgfqpoint{0.334303in}{0.643292in}}{\pgfqpoint{0.293331in}{0.602320in}}%
\pgfpathcurveto{\pgfqpoint{0.252359in}{0.561347in}}{\pgfqpoint{0.229337in}{0.505769in}}{\pgfqpoint{0.229337in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229337in}{0.389882in}}{\pgfqpoint{0.252359in}{0.334303in}}{\pgfqpoint{0.293331in}{0.293331in}}%
\pgfpathcurveto{\pgfqpoint{0.334303in}{0.252359in}}{\pgfqpoint{0.389882in}{0.229337in}}{\pgfqpoint{0.447825in}{0.229337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/46.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{46-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228524in}}%
\pgfpathcurveto{\pgfqpoint{0.505985in}{0.228524in}}{\pgfqpoint{0.561770in}{0.251631in}}{\pgfqpoint{0.602895in}{0.292756in}}%
\pgfpathcurveto{\pgfqpoint{0.644020in}{0.333881in}}{\pgfqpoint{0.667127in}{0.389666in}}{\pgfqpoint{0.667127in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667127in}{0.505985in}}{\pgfqpoint{0.644020in}{0.561770in}}{\pgfqpoint{0.602895in}{0.602895in}}%
\pgfpathcurveto{\pgfqpoint{0.561770in}{0.644020in}}{\pgfqpoint{0.505985in}{0.667127in}}{\pgfqpoint{0.447825in}{0.667127in}}%
\pgfpathcurveto{\pgfqpoint{0.389666in}{0.667127in}}{\pgfqpoint{0.333880in}{0.644020in}}{\pgfqpoint{0.292756in}{0.602895in}}%
\pgfpathcurveto{\pgfqpoint{0.251631in}{0.561770in}}{\pgfqpoint{0.228524in}{0.505985in}}{\pgfqpoint{0.228524in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228524in}{0.389666in}}{\pgfqpoint{0.251631in}{0.333881in}}{\pgfqpoint{0.292756in}{0.292756in}}%
\pgfpathcurveto{\pgfqpoint{0.333880in}{0.251631in}}{\pgfqpoint{0.389666in}{0.228524in}}{\pgfqpoint{0.447825in}{0.228524in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/47.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{47-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562972in}{0.726534in}}%
\pgfpathcurveto{\pgfqpoint{0.628251in}{0.726534in}}{\pgfqpoint{0.690865in}{0.752469in}}{\pgfqpoint{0.737024in}{0.798628in}}%
\pgfpathcurveto{\pgfqpoint{0.783183in}{0.844787in}}{\pgfqpoint{0.809118in}{0.907401in}}{\pgfqpoint{0.809118in}{0.972680in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.037959in}}{\pgfqpoint{0.783183in}{1.100573in}}{\pgfqpoint{0.737024in}{1.146732in}}%
\pgfpathcurveto{\pgfqpoint{0.690865in}{1.192891in}}{\pgfqpoint{0.628251in}{1.218826in}}{\pgfqpoint{0.562972in}{1.218826in}}%
\pgfpathcurveto{\pgfqpoint{0.497693in}{1.218826in}}{\pgfqpoint{0.435079in}{1.192891in}}{\pgfqpoint{0.388920in}{1.146732in}}%
\pgfpathcurveto{\pgfqpoint{0.342761in}{1.100573in}}{\pgfqpoint{0.316826in}{1.037959in}}{\pgfqpoint{0.316826in}{0.972680in}}%
\pgfpathcurveto{\pgfqpoint{0.316826in}{0.907401in}}{\pgfqpoint{0.342761in}{0.844787in}}{\pgfqpoint{0.388920in}{0.798628in}}%
\pgfpathcurveto{\pgfqpoint{0.435079in}{0.752469in}}{\pgfqpoint{0.497693in}{0.726534in}}{\pgfqpoint{0.562972in}{0.726534in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228957in}}%
\pgfpathcurveto{\pgfqpoint{0.505870in}{0.228957in}}{\pgfqpoint{0.561545in}{0.252018in}}{\pgfqpoint{0.602589in}{0.293062in}}%
\pgfpathcurveto{\pgfqpoint{0.643632in}{0.334106in}}{\pgfqpoint{0.666694in}{0.389781in}}{\pgfqpoint{0.666694in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666694in}{0.505870in}}{\pgfqpoint{0.643632in}{0.561545in}}{\pgfqpoint{0.602589in}{0.602589in}}%
\pgfpathcurveto{\pgfqpoint{0.561545in}{0.643632in}}{\pgfqpoint{0.505870in}{0.666694in}}{\pgfqpoint{0.447825in}{0.666694in}}%
\pgfpathcurveto{\pgfqpoint{0.389781in}{0.666694in}}{\pgfqpoint{0.334106in}{0.643632in}}{\pgfqpoint{0.293062in}{0.602589in}}%
\pgfpathcurveto{\pgfqpoint{0.252018in}{0.561545in}}{\pgfqpoint{0.228957in}{0.505870in}}{\pgfqpoint{0.228957in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228957in}{0.389781in}}{\pgfqpoint{0.252018in}{0.334106in}}{\pgfqpoint{0.293062in}{0.293062in}}%
\pgfpathcurveto{\pgfqpoint{0.334106in}{0.252018in}}{\pgfqpoint{0.389781in}{0.228957in}}{\pgfqpoint{0.447825in}{0.228957in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/48.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{48-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228851in}}%
\pgfpathcurveto{\pgfqpoint{0.505898in}{0.228851in}}{\pgfqpoint{0.561600in}{0.251924in}}{\pgfqpoint{0.602663in}{0.292987in}}%
\pgfpathcurveto{\pgfqpoint{0.643727in}{0.334051in}}{\pgfqpoint{0.666799in}{0.389753in}}{\pgfqpoint{0.666799in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666799in}{0.505898in}}{\pgfqpoint{0.643727in}{0.561600in}}{\pgfqpoint{0.602663in}{0.602664in}}%
\pgfpathcurveto{\pgfqpoint{0.561600in}{0.643727in}}{\pgfqpoint{0.505898in}{0.666800in}}{\pgfqpoint{0.447825in}{0.666800in}}%
\pgfpathcurveto{\pgfqpoint{0.389753in}{0.666800in}}{\pgfqpoint{0.334051in}{0.643727in}}{\pgfqpoint{0.292987in}{0.602664in}}%
\pgfpathcurveto{\pgfqpoint{0.251923in}{0.561600in}}{\pgfqpoint{0.228851in}{0.505898in}}{\pgfqpoint{0.228851in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228851in}{0.389753in}}{\pgfqpoint{0.251923in}{0.334051in}}{\pgfqpoint{0.292987in}{0.292987in}}%
\pgfpathcurveto{\pgfqpoint{0.334051in}{0.251924in}}{\pgfqpoint{0.389753in}{0.228851in}}{\pgfqpoint{0.447825in}{0.228851in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228528in}}%
\pgfpathcurveto{\pgfqpoint{0.505984in}{0.228528in}}{\pgfqpoint{0.561767in}{0.251635in}}{\pgfqpoint{0.602892in}{0.292759in}}%
\pgfpathcurveto{\pgfqpoint{0.644016in}{0.333883in}}{\pgfqpoint{0.667122in}{0.389667in}}{\pgfqpoint{0.667122in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667122in}{0.505983in}}{\pgfqpoint{0.644016in}{0.561767in}}{\pgfqpoint{0.602892in}{0.602891in}}%
\pgfpathcurveto{\pgfqpoint{0.561767in}{0.644015in}}{\pgfqpoint{0.505984in}{0.667122in}}{\pgfqpoint{0.447825in}{0.667122in}}%
\pgfpathcurveto{\pgfqpoint{0.389667in}{0.667122in}}{\pgfqpoint{0.333883in}{0.644015in}}{\pgfqpoint{0.292759in}{0.602891in}}%
\pgfpathcurveto{\pgfqpoint{0.251635in}{0.561767in}}{\pgfqpoint{0.228529in}{0.505983in}}{\pgfqpoint{0.228529in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228529in}{0.389667in}}{\pgfqpoint{0.251635in}{0.333883in}}{\pgfqpoint{0.292759in}{0.292759in}}%
\pgfpathcurveto{\pgfqpoint{0.333883in}{0.251635in}}{\pgfqpoint{0.389667in}{0.228528in}}{\pgfqpoint{0.447825in}{0.228528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/51.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{51-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228524in}}%
\pgfpathcurveto{\pgfqpoint{0.505984in}{0.228524in}}{\pgfqpoint{0.561769in}{0.251631in}}{\pgfqpoint{0.602894in}{0.292756in}}%
\pgfpathcurveto{\pgfqpoint{0.644019in}{0.333881in}}{\pgfqpoint{0.667126in}{0.389666in}}{\pgfqpoint{0.667126in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667126in}{0.505984in}}{\pgfqpoint{0.644019in}{0.561769in}}{\pgfqpoint{0.602894in}{0.602894in}}%
\pgfpathcurveto{\pgfqpoint{0.561769in}{0.644018in}}{\pgfqpoint{0.505984in}{0.667125in}}{\pgfqpoint{0.447825in}{0.667125in}}%
\pgfpathcurveto{\pgfqpoint{0.389666in}{0.667125in}}{\pgfqpoint{0.333881in}{0.644018in}}{\pgfqpoint{0.292756in}{0.602894in}}%
\pgfpathcurveto{\pgfqpoint{0.251631in}{0.561769in}}{\pgfqpoint{0.228525in}{0.505984in}}{\pgfqpoint{0.228525in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228525in}{0.389666in}}{\pgfqpoint{0.251631in}{0.333881in}}{\pgfqpoint{0.292756in}{0.292756in}}%
\pgfpathcurveto{\pgfqpoint{0.333881in}{0.251631in}}{\pgfqpoint{0.389666in}{0.228524in}}{\pgfqpoint{0.447825in}{0.228524in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/53.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{53-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228306in}}%
\pgfpathcurveto{\pgfqpoint{0.506043in}{0.228306in}}{\pgfqpoint{0.561883in}{0.251436in}}{\pgfqpoint{0.603049in}{0.292602in}}%
\pgfpathcurveto{\pgfqpoint{0.644215in}{0.333767in}}{\pgfqpoint{0.667345in}{0.389608in}}{\pgfqpoint{0.667345in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667345in}{0.506042in}}{\pgfqpoint{0.644215in}{0.561883in}}{\pgfqpoint{0.603049in}{0.603048in}}%
\pgfpathcurveto{\pgfqpoint{0.561883in}{0.644214in}}{\pgfqpoint{0.506043in}{0.667344in}}{\pgfqpoint{0.447826in}{0.667344in}}%
\pgfpathcurveto{\pgfqpoint{0.389609in}{0.667344in}}{\pgfqpoint{0.333768in}{0.644214in}}{\pgfqpoint{0.292602in}{0.603048in}}%
\pgfpathcurveto{\pgfqpoint{0.251437in}{0.561883in}}{\pgfqpoint{0.228307in}{0.506042in}}{\pgfqpoint{0.228307in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228307in}{0.389608in}}{\pgfqpoint{0.251437in}{0.333767in}}{\pgfqpoint{0.292602in}{0.292602in}}%
\pgfpathcurveto{\pgfqpoint{0.333768in}{0.251436in}}{\pgfqpoint{0.389609in}{0.228306in}}{\pgfqpoint{0.447826in}{0.228306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/54.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{54-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228146in}}%
\pgfpathcurveto{\pgfqpoint{0.506085in}{0.228146in}}{\pgfqpoint{0.561966in}{0.251293in}}{\pgfqpoint{0.603162in}{0.292489in}}%
\pgfpathcurveto{\pgfqpoint{0.644357in}{0.333684in}}{\pgfqpoint{0.667504in}{0.389566in}}{\pgfqpoint{0.667504in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667504in}{0.506085in}}{\pgfqpoint{0.644357in}{0.561966in}}{\pgfqpoint{0.603162in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{0.561966in}{0.644358in}}{\pgfqpoint{0.506085in}{0.667504in}}{\pgfqpoint{0.447825in}{0.667504in}}%
\pgfpathcurveto{\pgfqpoint{0.389565in}{0.667504in}}{\pgfqpoint{0.333684in}{0.644358in}}{\pgfqpoint{0.292488in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{0.251293in}{0.561966in}}{\pgfqpoint{0.228146in}{0.506085in}}{\pgfqpoint{0.228146in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228146in}{0.389566in}}{\pgfqpoint{0.251293in}{0.333684in}}{\pgfqpoint{0.292488in}{0.292489in}}%
\pgfpathcurveto{\pgfqpoint{0.333684in}{0.251293in}}{\pgfqpoint{0.389565in}{0.228146in}}{\pgfqpoint{0.447825in}{0.228146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/55.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{55-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228917in}}%
\pgfpathcurveto{\pgfqpoint{0.505880in}{0.228917in}}{\pgfqpoint{0.561566in}{0.251983in}}{\pgfqpoint{0.602617in}{0.293034in}}%
\pgfpathcurveto{\pgfqpoint{0.643668in}{0.334085in}}{\pgfqpoint{0.666734in}{0.389771in}}{\pgfqpoint{0.666734in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666734in}{0.505881in}}{\pgfqpoint{0.643668in}{0.561566in}}{\pgfqpoint{0.602617in}{0.602617in}}%
\pgfpathcurveto{\pgfqpoint{0.561566in}{0.643669in}}{\pgfqpoint{0.505880in}{0.666734in}}{\pgfqpoint{0.447825in}{0.666734in}}%
\pgfpathcurveto{\pgfqpoint{0.389770in}{0.666734in}}{\pgfqpoint{0.334085in}{0.643669in}}{\pgfqpoint{0.293034in}{0.602617in}}%
\pgfpathcurveto{\pgfqpoint{0.251982in}{0.561566in}}{\pgfqpoint{0.228917in}{0.505881in}}{\pgfqpoint{0.228917in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228917in}{0.389771in}}{\pgfqpoint{0.251982in}{0.334085in}}{\pgfqpoint{0.293034in}{0.293034in}}%
\pgfpathcurveto{\pgfqpoint{0.334085in}{0.251983in}}{\pgfqpoint{0.389770in}{0.228917in}}{\pgfqpoint{0.447825in}{0.228917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/56.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{56-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228589in}}%
\pgfpathcurveto{\pgfqpoint{0.505967in}{0.228589in}}{\pgfqpoint{0.561736in}{0.251689in}}{\pgfqpoint{0.602849in}{0.292802in}}%
\pgfpathcurveto{\pgfqpoint{0.643961in}{0.333915in}}{\pgfqpoint{0.667062in}{0.389683in}}{\pgfqpoint{0.667062in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667062in}{0.505968in}}{\pgfqpoint{0.643961in}{0.561736in}}{\pgfqpoint{0.602849in}{0.602849in}}%
\pgfpathcurveto{\pgfqpoint{0.561736in}{0.643962in}}{\pgfqpoint{0.505967in}{0.667062in}}{\pgfqpoint{0.447825in}{0.667062in}}%
\pgfpathcurveto{\pgfqpoint{0.389683in}{0.667062in}}{\pgfqpoint{0.333915in}{0.643962in}}{\pgfqpoint{0.292802in}{0.602849in}}%
\pgfpathcurveto{\pgfqpoint{0.251689in}{0.561736in}}{\pgfqpoint{0.228589in}{0.505968in}}{\pgfqpoint{0.228589in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228589in}{0.389683in}}{\pgfqpoint{0.251689in}{0.333915in}}{\pgfqpoint{0.292802in}{0.292802in}}%
\pgfpathcurveto{\pgfqpoint{0.333915in}{0.251689in}}{\pgfqpoint{0.389683in}{0.228589in}}{\pgfqpoint{0.447825in}{0.228589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/58.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{58-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229757in}}%
\pgfpathcurveto{\pgfqpoint{0.505657in}{0.229757in}}{\pgfqpoint{0.561129in}{0.252734in}}{\pgfqpoint{0.602023in}{0.293628in}}%
\pgfpathcurveto{\pgfqpoint{0.642917in}{0.334522in}}{\pgfqpoint{0.665894in}{0.389993in}}{\pgfqpoint{0.665894in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.665894in}{0.505659in}}{\pgfqpoint{0.642917in}{0.561130in}}{\pgfqpoint{0.602023in}{0.602024in}}%
\pgfpathcurveto{\pgfqpoint{0.561129in}{0.642918in}}{\pgfqpoint{0.505657in}{0.665895in}}{\pgfqpoint{0.447825in}{0.665895in}}%
\pgfpathcurveto{\pgfqpoint{0.389992in}{0.665895in}}{\pgfqpoint{0.334520in}{0.642918in}}{\pgfqpoint{0.293626in}{0.602024in}}%
\pgfpathcurveto{\pgfqpoint{0.252733in}{0.561130in}}{\pgfqpoint{0.229756in}{0.505659in}}{\pgfqpoint{0.229756in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.229756in}{0.389993in}}{\pgfqpoint{0.252733in}{0.334522in}}{\pgfqpoint{0.293626in}{0.293628in}}%
\pgfpathcurveto{\pgfqpoint{0.334520in}{0.252734in}}{\pgfqpoint{0.389992in}{0.229757in}}{\pgfqpoint{0.447825in}{0.229757in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{6-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228704in}}%
\pgfpathcurveto{\pgfqpoint{0.505938in}{0.228704in}}{\pgfqpoint{0.561677in}{0.251792in}}{\pgfqpoint{0.602768in}{0.292883in}}%
\pgfpathcurveto{\pgfqpoint{0.643859in}{0.333974in}}{\pgfqpoint{0.666947in}{0.389714in}}{\pgfqpoint{0.666947in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666947in}{0.505937in}}{\pgfqpoint{0.643859in}{0.561676in}}{\pgfqpoint{0.602768in}{0.602768in}}%
\pgfpathcurveto{\pgfqpoint{0.561677in}{0.643859in}}{\pgfqpoint{0.505938in}{0.666947in}}{\pgfqpoint{0.447826in}{0.666947in}}%
\pgfpathcurveto{\pgfqpoint{0.389714in}{0.666947in}}{\pgfqpoint{0.333975in}{0.643859in}}{\pgfqpoint{0.292884in}{0.602768in}}%
\pgfpathcurveto{\pgfqpoint{0.251793in}{0.561676in}}{\pgfqpoint{0.228705in}{0.505937in}}{\pgfqpoint{0.228705in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228705in}{0.389714in}}{\pgfqpoint{0.251793in}{0.333974in}}{\pgfqpoint{0.292884in}{0.292883in}}%
\pgfpathcurveto{\pgfqpoint{0.333975in}{0.251792in}}{\pgfqpoint{0.389714in}{0.228704in}}{\pgfqpoint{0.447826in}{0.228704in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{60-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.229351in}}%
\pgfpathcurveto{\pgfqpoint{0.505766in}{0.229351in}}{\pgfqpoint{0.561340in}{0.252371in}}{\pgfqpoint{0.602310in}{0.293340in}}%
\pgfpathcurveto{\pgfqpoint{0.643280in}{0.334310in}}{\pgfqpoint{0.666299in}{0.389885in}}{\pgfqpoint{0.666299in}{0.447824in}}%
\pgfpathcurveto{\pgfqpoint{0.666299in}{0.505764in}}{\pgfqpoint{0.643280in}{0.561339in}}{\pgfqpoint{0.602310in}{0.602308in}}%
\pgfpathcurveto{\pgfqpoint{0.561340in}{0.643278in}}{\pgfqpoint{0.505766in}{0.666298in}}{\pgfqpoint{0.447826in}{0.666298in}}%
\pgfpathcurveto{\pgfqpoint{0.389886in}{0.666298in}}{\pgfqpoint{0.334312in}{0.643278in}}{\pgfqpoint{0.293342in}{0.602308in}}%
\pgfpathcurveto{\pgfqpoint{0.252373in}{0.561339in}}{\pgfqpoint{0.229353in}{0.505764in}}{\pgfqpoint{0.229353in}{0.447824in}}%
\pgfpathcurveto{\pgfqpoint{0.229353in}{0.389885in}}{\pgfqpoint{0.252373in}{0.334310in}}{\pgfqpoint{0.293342in}{0.293340in}}%
\pgfpathcurveto{\pgfqpoint{0.334312in}{0.252371in}}{\pgfqpoint{0.389886in}{0.229351in}}{\pgfqpoint{0.447826in}{0.229351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/62.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{62-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229349in}}%
\pgfpathcurveto{\pgfqpoint{0.505766in}{0.229349in}}{\pgfqpoint{0.561341in}{0.252369in}}{\pgfqpoint{0.602311in}{0.293339in}}%
\pgfpathcurveto{\pgfqpoint{0.643281in}{0.334309in}}{\pgfqpoint{0.666301in}{0.389885in}}{\pgfqpoint{0.666301in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666301in}{0.505766in}}{\pgfqpoint{0.643281in}{0.561341in}}{\pgfqpoint{0.602311in}{0.602311in}}%
\pgfpathcurveto{\pgfqpoint{0.561341in}{0.643282in}}{\pgfqpoint{0.505766in}{0.666302in}}{\pgfqpoint{0.447825in}{0.666302in}}%
\pgfpathcurveto{\pgfqpoint{0.389884in}{0.666302in}}{\pgfqpoint{0.334309in}{0.643282in}}{\pgfqpoint{0.293339in}{0.602311in}}%
\pgfpathcurveto{\pgfqpoint{0.252369in}{0.561341in}}{\pgfqpoint{0.229349in}{0.505766in}}{\pgfqpoint{0.229349in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229349in}{0.389885in}}{\pgfqpoint{0.252369in}{0.334309in}}{\pgfqpoint{0.293339in}{0.293339in}}%
\pgfpathcurveto{\pgfqpoint{0.334309in}{0.252369in}}{\pgfqpoint{0.389884in}{0.229349in}}{\pgfqpoint{0.447825in}{0.229349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/68.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{68-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.228087in}}%
\pgfpathcurveto{\pgfqpoint{0.506101in}{0.228087in}}{\pgfqpoint{0.561997in}{0.251240in}}{\pgfqpoint{0.603204in}{0.292447in}}%
\pgfpathcurveto{\pgfqpoint{0.644411in}{0.333653in}}{\pgfqpoint{0.667564in}{0.389550in}}{\pgfqpoint{0.667564in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667564in}{0.506100in}}{\pgfqpoint{0.644411in}{0.561996in}}{\pgfqpoint{0.603204in}{0.603203in}}%
\pgfpathcurveto{\pgfqpoint{0.561997in}{0.644410in}}{\pgfqpoint{0.506101in}{0.667563in}}{\pgfqpoint{0.447826in}{0.667563in}}%
\pgfpathcurveto{\pgfqpoint{0.389551in}{0.667563in}}{\pgfqpoint{0.333655in}{0.644410in}}{\pgfqpoint{0.292448in}{0.603203in}}%
\pgfpathcurveto{\pgfqpoint{0.251241in}{0.561996in}}{\pgfqpoint{0.228088in}{0.506100in}}{\pgfqpoint{0.228088in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228088in}{0.389550in}}{\pgfqpoint{0.251241in}{0.333653in}}{\pgfqpoint{0.292448in}{0.292447in}}%
\pgfpathcurveto{\pgfqpoint{0.333655in}{0.251240in}}{\pgfqpoint{0.389551in}{0.228087in}}{\pgfqpoint{0.447826in}{0.228087in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/69.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{69-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.229056in}}%
\pgfpathcurveto{\pgfqpoint{0.505844in}{0.229056in}}{\pgfqpoint{0.561494in}{0.252107in}}{\pgfqpoint{0.602519in}{0.293132in}}%
\pgfpathcurveto{\pgfqpoint{0.643544in}{0.334157in}}{\pgfqpoint{0.666595in}{0.389807in}}{\pgfqpoint{0.666595in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666595in}{0.505844in}}{\pgfqpoint{0.643544in}{0.561493in}}{\pgfqpoint{0.602519in}{0.602519in}}%
\pgfpathcurveto{\pgfqpoint{0.561494in}{0.643544in}}{\pgfqpoint{0.505844in}{0.666595in}}{\pgfqpoint{0.447826in}{0.666595in}}%
\pgfpathcurveto{\pgfqpoint{0.389808in}{0.666595in}}{\pgfqpoint{0.334158in}{0.643544in}}{\pgfqpoint{0.293133in}{0.602519in}}%
\pgfpathcurveto{\pgfqpoint{0.252108in}{0.561493in}}{\pgfqpoint{0.229057in}{0.505844in}}{\pgfqpoint{0.229057in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229057in}{0.389807in}}{\pgfqpoint{0.252108in}{0.334157in}}{\pgfqpoint{0.293133in}{0.293132in}}%
\pgfpathcurveto{\pgfqpoint{0.334158in}{0.252107in}}{\pgfqpoint{0.389808in}{0.229056in}}{\pgfqpoint{0.447826in}{0.229056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{7-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228895in}}%
\pgfpathcurveto{\pgfqpoint{0.505886in}{0.228895in}}{\pgfqpoint{0.561577in}{0.251963in}}{\pgfqpoint{0.602633in}{0.293018in}}%
\pgfpathcurveto{\pgfqpoint{0.643688in}{0.334073in}}{\pgfqpoint{0.666756in}{0.389764in}}{\pgfqpoint{0.666756in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666756in}{0.505886in}}{\pgfqpoint{0.643688in}{0.561577in}}{\pgfqpoint{0.602633in}{0.602633in}}%
\pgfpathcurveto{\pgfqpoint{0.561577in}{0.643688in}}{\pgfqpoint{0.505886in}{0.666756in}}{\pgfqpoint{0.447825in}{0.666756in}}%
\pgfpathcurveto{\pgfqpoint{0.389764in}{0.666756in}}{\pgfqpoint{0.334073in}{0.643688in}}{\pgfqpoint{0.293018in}{0.602633in}}%
\pgfpathcurveto{\pgfqpoint{0.251963in}{0.561577in}}{\pgfqpoint{0.228895in}{0.505886in}}{\pgfqpoint{0.228895in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228895in}{0.389764in}}{\pgfqpoint{0.251963in}{0.334073in}}{\pgfqpoint{0.293018in}{0.293018in}}%
\pgfpathcurveto{\pgfqpoint{0.334073in}{0.251963in}}{\pgfqpoint{0.389764in}{0.228895in}}{\pgfqpoint{0.447825in}{0.228895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/70.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{70-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{0.229287in}}%
\pgfpathcurveto{\pgfqpoint{0.505784in}{0.229287in}}{\pgfqpoint{0.561375in}{0.252313in}}{\pgfqpoint{0.602356in}{0.293295in}}%
\pgfpathcurveto{\pgfqpoint{0.643338in}{0.334277in}}{\pgfqpoint{0.666365in}{0.389868in}}{\pgfqpoint{0.666365in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666365in}{0.505782in}}{\pgfqpoint{0.643338in}{0.561373in}}{\pgfqpoint{0.602356in}{0.602355in}}%
\pgfpathcurveto{\pgfqpoint{0.561375in}{0.643336in}}{\pgfqpoint{0.505784in}{0.666363in}}{\pgfqpoint{0.447827in}{0.666363in}}%
\pgfpathcurveto{\pgfqpoint{0.389870in}{0.666363in}}{\pgfqpoint{0.334279in}{0.643336in}}{\pgfqpoint{0.293297in}{0.602355in}}%
\pgfpathcurveto{\pgfqpoint{0.252315in}{0.561373in}}{\pgfqpoint{0.229289in}{0.505782in}}{\pgfqpoint{0.229289in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229289in}{0.389868in}}{\pgfqpoint{0.252315in}{0.334277in}}{\pgfqpoint{0.293297in}{0.293295in}}%
\pgfpathcurveto{\pgfqpoint{0.334279in}{0.252313in}}{\pgfqpoint{0.389870in}{0.229287in}}{\pgfqpoint{0.447827in}{0.229287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/74.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{74-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228072in}}%
\pgfpathcurveto{\pgfqpoint{0.506105in}{0.228072in}}{\pgfqpoint{0.562005in}{0.251227in}}{\pgfqpoint{0.603215in}{0.292437in}}%
\pgfpathcurveto{\pgfqpoint{0.644425in}{0.333647in}}{\pgfqpoint{0.667580in}{0.389547in}}{\pgfqpoint{0.667580in}{0.447827in}}%
\pgfpathcurveto{\pgfqpoint{0.667580in}{0.506106in}}{\pgfqpoint{0.644425in}{0.562007in}}{\pgfqpoint{0.603215in}{0.603216in}}%
\pgfpathcurveto{\pgfqpoint{0.562005in}{0.644426in}}{\pgfqpoint{0.506105in}{0.667581in}}{\pgfqpoint{0.447825in}{0.667581in}}%
\pgfpathcurveto{\pgfqpoint{0.389546in}{0.667581in}}{\pgfqpoint{0.333645in}{0.644426in}}{\pgfqpoint{0.292435in}{0.603216in}}%
\pgfpathcurveto{\pgfqpoint{0.251225in}{0.562007in}}{\pgfqpoint{0.228071in}{0.506106in}}{\pgfqpoint{0.228071in}{0.447827in}}%
\pgfpathcurveto{\pgfqpoint{0.228071in}{0.389547in}}{\pgfqpoint{0.251225in}{0.333647in}}{\pgfqpoint{0.292435in}{0.292437in}}%
\pgfpathcurveto{\pgfqpoint{0.333645in}{0.251227in}}{\pgfqpoint{0.389546in}{0.228072in}}{\pgfqpoint{0.447825in}{0.228072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/76.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{76-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228294in}}%
\pgfpathcurveto{\pgfqpoint{0.506045in}{0.228294in}}{\pgfqpoint{0.561888in}{0.251426in}}{\pgfqpoint{0.603056in}{0.292594in}}%
\pgfpathcurveto{\pgfqpoint{0.644224in}{0.333762in}}{\pgfqpoint{0.667356in}{0.389605in}}{\pgfqpoint{0.667356in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.667356in}{0.506046in}}{\pgfqpoint{0.644224in}{0.561889in}}{\pgfqpoint{0.603056in}{0.603057in}}%
\pgfpathcurveto{\pgfqpoint{0.561888in}{0.644225in}}{\pgfqpoint{0.506045in}{0.667357in}}{\pgfqpoint{0.447825in}{0.667357in}}%
\pgfpathcurveto{\pgfqpoint{0.389604in}{0.667357in}}{\pgfqpoint{0.333761in}{0.644225in}}{\pgfqpoint{0.292593in}{0.603057in}}%
\pgfpathcurveto{\pgfqpoint{0.251425in}{0.561889in}}{\pgfqpoint{0.228293in}{0.506046in}}{\pgfqpoint{0.228293in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228293in}{0.389605in}}{\pgfqpoint{0.251425in}{0.333762in}}{\pgfqpoint{0.292593in}{0.292594in}}%
\pgfpathcurveto{\pgfqpoint{0.333761in}{0.251426in}}{\pgfqpoint{0.389604in}{0.228294in}}{\pgfqpoint{0.447825in}{0.228294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/79.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{79-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.227777in}}%
\pgfpathcurveto{\pgfqpoint{0.506184in}{0.227777in}}{\pgfqpoint{0.562159in}{0.250963in}}{\pgfqpoint{0.603424in}{0.292228in}}%
\pgfpathcurveto{\pgfqpoint{0.644689in}{0.333493in}}{\pgfqpoint{0.667875in}{0.389468in}}{\pgfqpoint{0.667875in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667875in}{0.506183in}}{\pgfqpoint{0.644689in}{0.562158in}}{\pgfqpoint{0.603424in}{0.603423in}}%
\pgfpathcurveto{\pgfqpoint{0.562159in}{0.644688in}}{\pgfqpoint{0.506184in}{0.667874in}}{\pgfqpoint{0.447826in}{0.667874in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{0.667874in}}{\pgfqpoint{0.333493in}{0.644688in}}{\pgfqpoint{0.292228in}{0.603423in}}%
\pgfpathcurveto{\pgfqpoint{0.250963in}{0.562158in}}{\pgfqpoint{0.227778in}{0.506183in}}{\pgfqpoint{0.227778in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.227778in}{0.389468in}}{\pgfqpoint{0.250963in}{0.333493in}}{\pgfqpoint{0.292228in}{0.292228in}}%
\pgfpathcurveto{\pgfqpoint{0.333493in}{0.250963in}}{\pgfqpoint{0.389469in}{0.227777in}}{\pgfqpoint{0.447826in}{0.227777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228771in}}%
\pgfpathcurveto{\pgfqpoint{0.505919in}{0.228771in}}{\pgfqpoint{0.561642in}{0.251852in}}{\pgfqpoint{0.602721in}{0.292930in}}%
\pgfpathcurveto{\pgfqpoint{0.643799in}{0.334009in}}{\pgfqpoint{0.666880in}{0.389731in}}{\pgfqpoint{0.666880in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666880in}{0.505920in}}{\pgfqpoint{0.643799in}{0.561642in}}{\pgfqpoint{0.602721in}{0.602721in}}%
\pgfpathcurveto{\pgfqpoint{0.561642in}{0.643800in}}{\pgfqpoint{0.505919in}{0.666881in}}{\pgfqpoint{0.447825in}{0.666881in}}%
\pgfpathcurveto{\pgfqpoint{0.389731in}{0.666881in}}{\pgfqpoint{0.334009in}{0.643800in}}{\pgfqpoint{0.292930in}{0.602721in}}%
\pgfpathcurveto{\pgfqpoint{0.251851in}{0.561642in}}{\pgfqpoint{0.228770in}{0.505920in}}{\pgfqpoint{0.228770in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228770in}{0.389731in}}{\pgfqpoint{0.251851in}{0.334009in}}{\pgfqpoint{0.292930in}{0.292930in}}%
\pgfpathcurveto{\pgfqpoint{0.334009in}{0.251852in}}{\pgfqpoint{0.389731in}{0.228771in}}{\pgfqpoint{0.447825in}{0.228771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{80-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447824in}{0.228652in}}%
\pgfpathcurveto{\pgfqpoint{0.505950in}{0.228652in}}{\pgfqpoint{0.561702in}{0.251746in}}{\pgfqpoint{0.602803in}{0.292847in}}%
\pgfpathcurveto{\pgfqpoint{0.643903in}{0.333947in}}{\pgfqpoint{0.666997in}{0.389700in}}{\pgfqpoint{0.666997in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.666997in}{0.505950in}}{\pgfqpoint{0.643903in}{0.561702in}}{\pgfqpoint{0.602803in}{0.602803in}}%
\pgfpathcurveto{\pgfqpoint{0.561702in}{0.643904in}}{\pgfqpoint{0.505950in}{0.666997in}}{\pgfqpoint{0.447824in}{0.666997in}}%
\pgfpathcurveto{\pgfqpoint{0.389699in}{0.666997in}}{\pgfqpoint{0.333947in}{0.643904in}}{\pgfqpoint{0.292846in}{0.602803in}}%
\pgfpathcurveto{\pgfqpoint{0.251746in}{0.561702in}}{\pgfqpoint{0.228652in}{0.505950in}}{\pgfqpoint{0.228652in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228652in}{0.389700in}}{\pgfqpoint{0.251746in}{0.333947in}}{\pgfqpoint{0.292846in}{0.292847in}}%
\pgfpathcurveto{\pgfqpoint{0.333947in}{0.251746in}}{\pgfqpoint{0.389699in}{0.228652in}}{\pgfqpoint{0.447824in}{0.228652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/82.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{82-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.227819in}}%
\pgfpathcurveto{\pgfqpoint{0.506172in}{0.227819in}}{\pgfqpoint{0.562137in}{0.251001in}}{\pgfqpoint{0.603394in}{0.292258in}}%
\pgfpathcurveto{\pgfqpoint{0.644651in}{0.333515in}}{\pgfqpoint{0.667832in}{0.389479in}}{\pgfqpoint{0.667832in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667832in}{0.506172in}}{\pgfqpoint{0.644651in}{0.562136in}}{\pgfqpoint{0.603394in}{0.603393in}}%
\pgfpathcurveto{\pgfqpoint{0.562137in}{0.644650in}}{\pgfqpoint{0.506172in}{0.667831in}}{\pgfqpoint{0.447826in}{0.667831in}}%
\pgfpathcurveto{\pgfqpoint{0.389480in}{0.667831in}}{\pgfqpoint{0.333515in}{0.644650in}}{\pgfqpoint{0.292258in}{0.603393in}}%
\pgfpathcurveto{\pgfqpoint{0.251001in}{0.562136in}}{\pgfqpoint{0.227820in}{0.506172in}}{\pgfqpoint{0.227820in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.227820in}{0.389479in}}{\pgfqpoint{0.251001in}{0.333515in}}{\pgfqpoint{0.292258in}{0.292258in}}%
\pgfpathcurveto{\pgfqpoint{0.333515in}{0.251001in}}{\pgfqpoint{0.389480in}{0.227819in}}{\pgfqpoint{0.447826in}{0.227819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/83.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{83-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.229743in}}%
\pgfpathcurveto{\pgfqpoint{0.505661in}{0.229743in}}{\pgfqpoint{0.561136in}{0.252721in}}{\pgfqpoint{0.602033in}{0.293618in}}%
\pgfpathcurveto{\pgfqpoint{0.642929in}{0.334514in}}{\pgfqpoint{0.665908in}{0.389989in}}{\pgfqpoint{0.665908in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.665908in}{0.505662in}}{\pgfqpoint{0.642929in}{0.561137in}}{\pgfqpoint{0.602033in}{0.602033in}}%
\pgfpathcurveto{\pgfqpoint{0.561136in}{0.642929in}}{\pgfqpoint{0.505661in}{0.665908in}}{\pgfqpoint{0.447825in}{0.665908in}}%
\pgfpathcurveto{\pgfqpoint{0.389989in}{0.665908in}}{\pgfqpoint{0.334514in}{0.642929in}}{\pgfqpoint{0.293617in}{0.602033in}}%
\pgfpathcurveto{\pgfqpoint{0.252721in}{0.561137in}}{\pgfqpoint{0.229742in}{0.505662in}}{\pgfqpoint{0.229742in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229742in}{0.389989in}}{\pgfqpoint{0.252721in}{0.334514in}}{\pgfqpoint{0.293617in}{0.293618in}}%
\pgfpathcurveto{\pgfqpoint{0.334514in}{0.252721in}}{\pgfqpoint{0.389989in}{0.229743in}}{\pgfqpoint{0.447825in}{0.229743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/87.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{87-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447827in}{0.228469in}}%
\pgfpathcurveto{\pgfqpoint{0.506001in}{0.228469in}}{\pgfqpoint{0.561800in}{0.251582in}}{\pgfqpoint{0.602935in}{0.292717in}}%
\pgfpathcurveto{\pgfqpoint{0.644071in}{0.333852in}}{\pgfqpoint{0.667183in}{0.389651in}}{\pgfqpoint{0.667183in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.667183in}{0.505999in}}{\pgfqpoint{0.644071in}{0.561798in}}{\pgfqpoint{0.602935in}{0.602933in}}%
\pgfpathcurveto{\pgfqpoint{0.561800in}{0.644069in}}{\pgfqpoint{0.506001in}{0.667181in}}{\pgfqpoint{0.447827in}{0.667181in}}%
\pgfpathcurveto{\pgfqpoint{0.389653in}{0.667181in}}{\pgfqpoint{0.333854in}{0.644069in}}{\pgfqpoint{0.292719in}{0.602933in}}%
\pgfpathcurveto{\pgfqpoint{0.251584in}{0.561798in}}{\pgfqpoint{0.228471in}{0.505999in}}{\pgfqpoint{0.228471in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.228471in}{0.389651in}}{\pgfqpoint{0.251584in}{0.333852in}}{\pgfqpoint{0.292719in}{0.292717in}}%
\pgfpathcurveto{\pgfqpoint{0.333854in}{0.251582in}}{\pgfqpoint{0.389653in}{0.228469in}}{\pgfqpoint{0.447827in}{0.228469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/88.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{88-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228772in}}%
\pgfpathcurveto{\pgfqpoint{0.505919in}{0.228772in}}{\pgfqpoint{0.561642in}{0.251853in}}{\pgfqpoint{0.602720in}{0.292931in}}%
\pgfpathcurveto{\pgfqpoint{0.643799in}{0.334010in}}{\pgfqpoint{0.666880in}{0.389732in}}{\pgfqpoint{0.666880in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666880in}{0.505920in}}{\pgfqpoint{0.643799in}{0.561642in}}{\pgfqpoint{0.602720in}{0.602721in}}%
\pgfpathcurveto{\pgfqpoint{0.561642in}{0.643800in}}{\pgfqpoint{0.505919in}{0.666881in}}{\pgfqpoint{0.447825in}{0.666881in}}%
\pgfpathcurveto{\pgfqpoint{0.389731in}{0.666881in}}{\pgfqpoint{0.334009in}{0.643800in}}{\pgfqpoint{0.292930in}{0.602721in}}%
\pgfpathcurveto{\pgfqpoint{0.251852in}{0.561642in}}{\pgfqpoint{0.228771in}{0.505920in}}{\pgfqpoint{0.228771in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228771in}{0.389732in}}{\pgfqpoint{0.251852in}{0.334010in}}{\pgfqpoint{0.292930in}{0.292931in}}%
\pgfpathcurveto{\pgfqpoint{0.334009in}{0.251853in}}{\pgfqpoint{0.389731in}{0.228772in}}{\pgfqpoint{0.447825in}{0.228772in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{9-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447825in}{0.228846in}}%
\pgfpathcurveto{\pgfqpoint{0.505899in}{0.228846in}}{\pgfqpoint{0.561603in}{0.251919in}}{\pgfqpoint{0.602667in}{0.292984in}}%
\pgfpathcurveto{\pgfqpoint{0.643732in}{0.334048in}}{\pgfqpoint{0.666805in}{0.389752in}}{\pgfqpoint{0.666805in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.666805in}{0.505900in}}{\pgfqpoint{0.643732in}{0.561603in}}{\pgfqpoint{0.602667in}{0.602668in}}%
\pgfpathcurveto{\pgfqpoint{0.561603in}{0.643732in}}{\pgfqpoint{0.505899in}{0.666805in}}{\pgfqpoint{0.447825in}{0.666805in}}%
\pgfpathcurveto{\pgfqpoint{0.389751in}{0.666805in}}{\pgfqpoint{0.334048in}{0.643732in}}{\pgfqpoint{0.292983in}{0.602668in}}%
\pgfpathcurveto{\pgfqpoint{0.251919in}{0.561603in}}{\pgfqpoint{0.228846in}{0.505900in}}{\pgfqpoint{0.228846in}{0.447826in}}%
\pgfpathcurveto{\pgfqpoint{0.228846in}{0.389752in}}{\pgfqpoint{0.251919in}{0.334048in}}{\pgfqpoint{0.292983in}{0.292984in}}%
\pgfpathcurveto{\pgfqpoint{0.334048in}{0.251919in}}{\pgfqpoint{0.389751in}{0.228846in}}{\pgfqpoint{0.447825in}{0.228846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/92.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.895651in}{0.895651in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.895651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010651in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.875000in,height=0.875000in]{92-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.875651in}{0.875651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447826in}{0.229884in}}%
\pgfpathcurveto{\pgfqpoint{0.505624in}{0.229884in}}{\pgfqpoint{0.561063in}{0.252848in}}{\pgfqpoint{0.601933in}{0.293717in}}%
\pgfpathcurveto{\pgfqpoint{0.642803in}{0.334587in}}{\pgfqpoint{0.665766in}{0.390026in}}{\pgfqpoint{0.665766in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.665766in}{0.505623in}}{\pgfqpoint{0.642803in}{0.561062in}}{\pgfqpoint{0.601933in}{0.601932in}}%
\pgfpathcurveto{\pgfqpoint{0.561063in}{0.642802in}}{\pgfqpoint{0.505624in}{0.665765in}}{\pgfqpoint{0.447826in}{0.665765in}}%
\pgfpathcurveto{\pgfqpoint{0.390027in}{0.665765in}}{\pgfqpoint{0.334588in}{0.642802in}}{\pgfqpoint{0.293718in}{0.601932in}}%
\pgfpathcurveto{\pgfqpoint{0.252849in}{0.561062in}}{\pgfqpoint{0.229885in}{0.505623in}}{\pgfqpoint{0.229885in}{0.447825in}}%
\pgfpathcurveto{\pgfqpoint{0.229885in}{0.390026in}}{\pgfqpoint{0.252849in}{0.334587in}}{\pgfqpoint{0.293718in}{0.293717in}}%
\pgfpathcurveto{\pgfqpoint{0.334588in}{0.252848in}}{\pgfqpoint{0.390027in}{0.229884in}}{\pgfqpoint{0.447826in}{0.229884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{0.885651in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_halos/colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{0.450181in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.450181in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.450181in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.440181in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.350657in}}{\pgfqpoint{1.880000in}{0.089524in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{0.016994in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{1.800476in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.395419in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.395419in}}%
\pgfpathlineto{\pgfqpoint{1.800476in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.016994in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.440181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.350181in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.880000in,height=0.090000in]{colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.244237in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244237in,y=0.253435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022357in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022357in,y=0.253435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800476in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800476in,y=0.253435in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.071612in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.123705in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.168830in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.208633in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478475in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615495in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712712in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788119in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849732in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901825in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946949in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986752in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256594in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393614in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490831in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566239in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627851in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679944in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725069in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764871in}{0.350657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950000in,y=0.103024in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{0.016994in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{1.800476in}{0.350657in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.395419in}}%
\pgfpathlineto{\pgfqpoint{1.890000in}{0.395419in}}%
\pgfpathlineto{\pgfqpoint{1.800476in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.016994in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.440181in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_mark_filaments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.337781in}{2.850000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.337781in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.337781in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.771667in,height=2.771667in]{project_mark_filaments-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{0.274893in}}%
\pgfpathlineto{\pgfqpoint{0.069922in}{0.269357in}}%
\pgfpathlineto{\pgfqpoint{0.061848in}{0.263717in}}%
\pgfpathlineto{\pgfqpoint{0.052998in}{0.258232in}}%
\pgfpathlineto{\pgfqpoint{0.043632in}{0.253213in}}%
\pgfpathlineto{\pgfqpoint{0.034058in}{0.248504in}}%
\pgfpathlineto{\pgfqpoint{0.024438in}{0.243686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783715in}{0.237149in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{0.233906in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{0.229197in}}%
\pgfpathlineto{\pgfqpoint{2.758043in}{0.224182in}}%
\pgfpathlineto{\pgfqpoint{2.748678in}{0.218749in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{0.213368in}}%
\pgfpathlineto{\pgfqpoint{2.732065in}{0.208607in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.204622in}}%
\pgfpathlineto{\pgfqpoint{2.719542in}{0.201158in}}%
\pgfpathlineto{\pgfqpoint{2.713902in}{0.197896in}}%
\pgfpathlineto{\pgfqpoint{2.708050in}{0.194682in}}%
\pgfpathlineto{\pgfqpoint{2.702044in}{0.191476in}}%
\pgfpathlineto{\pgfqpoint{2.696201in}{0.188266in}}%
\pgfpathlineto{\pgfqpoint{2.690609in}{0.185061in}}%
\pgfpathlineto{\pgfqpoint{2.685017in}{0.181908in}}%
\pgfpathlineto{\pgfqpoint{2.679117in}{0.178951in}}%
\pgfpathlineto{\pgfqpoint{2.672860in}{0.176470in}}%
\pgfpathlineto{\pgfqpoint{2.666286in}{0.174605in}}%
\pgfpathlineto{\pgfqpoint{2.659346in}{0.172997in}}%
\pgfpathlineto{\pgfqpoint{2.652108in}{0.170929in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{0.167930in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{0.274893in}}%
\pgfpathlineto{\pgfqpoint{0.083420in}{0.283108in}}%
\pgfpathlineto{\pgfqpoint{0.088745in}{0.289984in}}%
\pgfpathlineto{\pgfqpoint{0.092519in}{0.294533in}}%
\pgfpathlineto{\pgfqpoint{0.094122in}{0.296399in}}%
\pgfpathlineto{\pgfqpoint{0.093558in}{0.295938in}}%
\pgfpathlineto{\pgfqpoint{0.091433in}{0.294083in}}%
\pgfpathlineto{\pgfqpoint{0.088491in}{0.291967in}}%
\pgfpathlineto{\pgfqpoint{0.085135in}{0.290421in}}%
\pgfpathlineto{\pgfqpoint{0.081413in}{0.289645in}}%
\pgfpathlineto{\pgfqpoint{0.077428in}{0.289388in}}%
\pgfpathlineto{\pgfqpoint{0.073602in}{0.289336in}}%
\pgfpathlineto{\pgfqpoint{0.070388in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.298956in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.296625in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.294143in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.291662in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.298956in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.298956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{0.123895in}{2.400505in}}%
\pgfpathlineto{\pgfqpoint{0.127048in}{2.394287in}}%
\pgfpathlineto{\pgfqpoint{0.130000in}{2.388397in}}%
\pgfpathlineto{\pgfqpoint{0.132429in}{2.382747in}}%
\pgfpathlineto{\pgfqpoint{0.134032in}{2.376904in}}%
\pgfpathlineto{\pgfqpoint{0.134812in}{2.370282in}}%
\pgfpathlineto{\pgfqpoint{0.135070in}{2.362726in}}%
\pgfpathlineto{\pgfqpoint{0.135122in}{2.354699in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.346893in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.339491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{0.117479in}{2.413287in}}%
\pgfpathlineto{\pgfqpoint{0.114274in}{2.419698in}}%
\pgfpathlineto{\pgfqpoint{0.111064in}{2.426118in}}%
\pgfpathlineto{\pgfqpoint{0.107854in}{2.432480in}}%
\pgfpathlineto{\pgfqpoint{0.104649in}{2.438698in}}%
\pgfpathlineto{\pgfqpoint{0.101439in}{2.444589in}}%
\pgfpathlineto{\pgfqpoint{0.098234in}{2.450181in}}%
\pgfpathlineto{\pgfqpoint{0.095080in}{2.455715in}}%
\pgfpathlineto{\pgfqpoint{0.092129in}{2.461356in}}%
\pgfpathlineto{\pgfqpoint{0.089694in}{2.466794in}}%
\pgfpathlineto{\pgfqpoint{0.088035in}{2.471606in}}%
\pgfpathlineto{\pgfqpoint{0.086945in}{2.475793in}}%
\pgfpathlineto{\pgfqpoint{0.085652in}{2.479836in}}%
\pgfpathlineto{\pgfqpoint{0.083270in}{2.484119in}}%
\pgfpathlineto{\pgfqpoint{0.079491in}{2.488681in}}%
\pgfpathlineto{\pgfqpoint{0.074890in}{2.493244in}}%
\pgfpathlineto{\pgfqpoint{0.070392in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{0.066510in}{2.501618in}}%
\pgfpathlineto{\pgfqpoint{0.063263in}{2.506016in}}%
\pgfpathlineto{\pgfqpoint{0.060617in}{2.511339in}}%
\pgfpathlineto{\pgfqpoint{0.058657in}{2.517509in}}%
\pgfpathlineto{\pgfqpoint{0.057454in}{2.523505in}}%
\pgfpathlineto{\pgfqpoint{0.056998in}{2.528318in}}%
\pgfpathlineto{\pgfqpoint{0.057144in}{2.531937in}}%
\pgfpathlineto{\pgfqpoint{0.057567in}{2.535354in}}%
\pgfpathlineto{\pgfqpoint{0.057966in}{2.539445in}}%
\pgfpathlineto{\pgfqpoint{0.058333in}{2.544103in}}%
\pgfpathlineto{\pgfqpoint{0.058840in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{0.059362in}{2.552544in}}%
\pgfpathlineto{\pgfqpoint{0.059207in}{2.556058in}}%
\pgfpathlineto{\pgfqpoint{0.057656in}{2.559638in}}%
\pgfpathlineto{\pgfqpoint{0.054869in}{2.563883in}}%
\pgfpathlineto{\pgfqpoint{0.051974in}{2.569475in}}%
\pgfpathlineto{\pgfqpoint{0.050164in}{2.576713in}}%
\pgfpathlineto{\pgfqpoint{0.049958in}{2.585308in}}%
\pgfpathlineto{\pgfqpoint{0.051203in}{2.594616in}}%
\pgfpathlineto{\pgfqpoint{0.053318in}{2.604135in}}%
\pgfpathlineto{\pgfqpoint{0.055485in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{0.057035in}{2.622346in}}%
\pgfpathlineto{\pgfqpoint{0.057816in}{2.630422in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{2.637871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866640in}{2.450181in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.445628in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{2.441383in}}%
\pgfpathlineto{\pgfqpoint{0.850388in}{2.437553in}}%
\pgfpathlineto{\pgfqpoint{0.844391in}{2.433876in}}%
\pgfpathlineto{\pgfqpoint{0.838591in}{2.429843in}}%
\pgfpathlineto{\pgfqpoint{0.833215in}{2.425021in}}%
\pgfpathlineto{\pgfqpoint{0.828191in}{2.419390in}}%
\pgfpathlineto{\pgfqpoint{0.823331in}{2.413230in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{2.406867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866640in}{2.450181in}}%
\pgfpathlineto{\pgfqpoint{0.874038in}{2.458401in}}%
\pgfpathlineto{\pgfqpoint{0.881853in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{0.889927in}{2.470143in}}%
\pgfpathlineto{\pgfqpoint{0.897743in}{2.472838in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{2.474244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443133in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{0.435679in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{0.427604in}{0.617677in}}%
\pgfpathlineto{\pgfqpoint{0.418755in}{0.616901in}}%
\pgfpathlineto{\pgfqpoint{0.409388in}{0.616643in}}%
\pgfpathlineto{\pgfqpoint{0.399814in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{0.390199in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.380626in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.371259in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.362409in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.354335in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.346881in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443133in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{0.449186in}{0.624661in}}%
\pgfpathlineto{\pgfqpoint{0.454619in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{0.458961in}{0.631805in}}%
\pgfpathlineto{\pgfqpoint{0.462383in}{0.635837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579920in}{0.188266in}}%
\pgfpathlineto{\pgfqpoint{2.582547in}{0.190748in}}%
\pgfpathlineto{\pgfqpoint{2.583635in}{0.193084in}}%
\pgfpathlineto{\pgfqpoint{2.582441in}{0.195462in}}%
\pgfpathlineto{\pgfqpoint{2.579284in}{0.198154in}}%
\pgfpathlineto{\pgfqpoint{2.574992in}{0.201205in}}%
\pgfpathlineto{\pgfqpoint{2.570285in}{0.204570in}}%
\pgfpathlineto{\pgfqpoint{2.565482in}{0.208297in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{0.212329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579920in}{0.188266in}}%
\pgfpathlineto{\pgfqpoint{2.577282in}{0.182311in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{0.177499in}}%
\pgfpathlineto{\pgfqpoint{2.570294in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555857in}{0.164204in}}%
\pgfpathlineto{\pgfqpoint{2.561815in}{0.166840in}}%
\pgfpathlineto{\pgfqpoint{2.566627in}{0.170050in}}%
\pgfpathlineto{\pgfqpoint{2.570294in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555857in}{0.164204in}}%
\pgfpathlineto{\pgfqpoint{2.551044in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293942in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.288049in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{0.283551in}{0.618701in}}%
\pgfpathlineto{\pgfqpoint{0.280967in}{0.618701in}}%
\pgfpathlineto{\pgfqpoint{0.279876in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293942in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.297519in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{0.301768in}{0.618908in}}%
\pgfpathlineto{\pgfqpoint{0.307356in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{0.314546in}{0.620929in}}%
\pgfpathlineto{\pgfqpoint{0.322875in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{0.331414in}{0.618908in}}%
\pgfpathlineto{\pgfqpoint{0.339432in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{0.346881in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705047in}{0.149766in}}%
\pgfpathlineto{\pgfqpoint{2.712497in}{0.151937in}}%
\pgfpathlineto{\pgfqpoint{2.720572in}{0.153488in}}%
\pgfpathlineto{\pgfqpoint{2.729360in}{0.154264in}}%
\pgfpathlineto{\pgfqpoint{2.738350in}{0.154522in}}%
\pgfpathlineto{\pgfqpoint{2.746531in}{0.154574in}}%
\pgfpathlineto{\pgfqpoint{2.752537in}{0.154578in}}%
\pgfpathlineto{\pgfqpoint{2.755329in}{0.154578in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{0.154578in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{0.154578in}}%
\pgfpathlineto{\pgfqpoint{2.755040in}{0.154578in}}%
\pgfpathlineto{\pgfqpoint{2.758091in}{0.154578in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{0.154578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705047in}{0.149766in}}%
\pgfpathlineto{\pgfqpoint{2.697905in}{0.146307in}}%
\pgfpathlineto{\pgfqpoint{2.690667in}{0.143985in}}%
\pgfpathlineto{\pgfqpoint{2.683621in}{0.143473in}}%
\pgfpathlineto{\pgfqpoint{2.677201in}{0.144864in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{0.147914in}}%
\pgfpathlineto{\pgfqpoint{2.665516in}{0.152149in}}%
\pgfpathlineto{\pgfqpoint{2.659096in}{0.156698in}}%
\pgfpathlineto{\pgfqpoint{2.652051in}{0.160472in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{0.162859in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628045in}{0.159391in}}%
\pgfpathlineto{\pgfqpoint{2.632858in}{0.161872in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628045in}{0.159391in}}%
\pgfpathlineto{\pgfqpoint{2.628045in}{0.154578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623233in}{0.164204in}}%
\pgfpathlineto{\pgfqpoint{2.630529in}{0.164204in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623233in}{0.164204in}}%
\pgfpathlineto{\pgfqpoint{2.618738in}{0.166473in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{0.168640in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{0.170036in}}%
\pgfpathlineto{\pgfqpoint{2.623984in}{0.169782in}}%
\pgfpathlineto{\pgfqpoint{2.630654in}{0.167616in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440355in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{2.449980in}{0.173772in}}%
\pgfpathlineto{\pgfqpoint{2.459605in}{0.173514in}}%
\pgfpathlineto{\pgfqpoint{2.469230in}{0.172738in}}%
\pgfpathlineto{\pgfqpoint{2.478855in}{0.171188in}}%
\pgfpathlineto{\pgfqpoint{2.488481in}{0.169016in}}%
\pgfpathlineto{\pgfqpoint{2.498106in}{0.166845in}}%
\pgfpathlineto{\pgfqpoint{2.507731in}{0.165294in}}%
\pgfpathlineto{\pgfqpoint{2.517298in}{0.164518in}}%
\pgfpathlineto{\pgfqpoint{2.526664in}{0.164260in}}%
\pgfpathlineto{\pgfqpoint{2.535519in}{0.164208in}}%
\pgfpathlineto{\pgfqpoint{2.543594in}{0.164204in}}%
\pgfpathlineto{\pgfqpoint{2.551044in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440355in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.176465in}}%
\pgfpathlineto{\pgfqpoint{2.423742in}{0.179675in}}%
\pgfpathlineto{\pgfqpoint{2.416292in}{0.183454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594357in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{2.603925in}{0.173514in}}%
\pgfpathlineto{\pgfqpoint{2.613290in}{0.172682in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.170873in}}%
\pgfpathlineto{\pgfqpoint{2.630221in}{0.167926in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594357in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{2.585762in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{2.577744in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{2.570294in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.014813in}{0.332644in}}%
\pgfpathlineto{\pgfqpoint{0.013680in}{0.326379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783511in}{0.320792in}}%
\pgfpathlineto{\pgfqpoint{2.780720in}{0.315621in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{0.310033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008333in}{0.302993in}}%
\pgfpathlineto{\pgfqpoint{0.011142in}{0.297503in}}%
\pgfpathlineto{\pgfqpoint{0.015283in}{0.291911in}}%
\pgfpathlineto{\pgfqpoint{0.018587in}{0.286685in}}%
\pgfpathlineto{\pgfqpoint{0.019870in}{0.280786in}}%
\pgfpathlineto{\pgfqpoint{0.019244in}{0.273493in}}%
\pgfpathlineto{\pgfqpoint{0.017797in}{0.264958in}}%
\pgfpathlineto{\pgfqpoint{0.016241in}{0.255953in}}%
\pgfpathlineto{\pgfqpoint{0.014018in}{0.247418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781981in}{0.240129in}}%
\pgfpathlineto{\pgfqpoint{2.775513in}{0.234278in}}%
\pgfpathlineto{\pgfqpoint{2.767187in}{0.229258in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{0.224187in}}%
\pgfpathlineto{\pgfqpoint{2.748678in}{0.218749in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{0.213368in}}%
\pgfpathlineto{\pgfqpoint{2.732065in}{0.208607in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.204622in}}%
\pgfpathlineto{\pgfqpoint{2.719542in}{0.201158in}}%
\pgfpathlineto{\pgfqpoint{2.713902in}{0.197896in}}%
\pgfpathlineto{\pgfqpoint{2.708050in}{0.194682in}}%
\pgfpathlineto{\pgfqpoint{2.702044in}{0.191476in}}%
\pgfpathlineto{\pgfqpoint{2.696201in}{0.188266in}}%
\pgfpathlineto{\pgfqpoint{2.690609in}{0.185061in}}%
\pgfpathlineto{\pgfqpoint{2.685017in}{0.181908in}}%
\pgfpathlineto{\pgfqpoint{2.679117in}{0.178951in}}%
\pgfpathlineto{\pgfqpoint{2.672860in}{0.176470in}}%
\pgfpathlineto{\pgfqpoint{2.666286in}{0.174605in}}%
\pgfpathlineto{\pgfqpoint{2.659346in}{0.172997in}}%
\pgfpathlineto{\pgfqpoint{2.652108in}{0.170929in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{0.167930in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.014813in}{0.332644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783040in}{0.338542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777409in}{0.352660in}}%
\pgfpathlineto{\pgfqpoint{2.776312in}{0.360316in}}%
\pgfpathlineto{\pgfqpoint{2.777139in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.779815in}{0.370825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010822in}{0.372226in}}%
\pgfpathlineto{\pgfqpoint{0.012167in}{0.372235in}}%
\pgfpathlineto{\pgfqpoint{0.010766in}{0.373020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779497in}{0.376334in}}%
\pgfpathlineto{\pgfqpoint{2.776032in}{0.382495in}}%
\pgfpathlineto{\pgfqpoint{2.773511in}{0.390508in}}%
\pgfpathlineto{\pgfqpoint{2.771701in}{0.398939in}}%
\pgfpathlineto{\pgfqpoint{2.769834in}{0.406689in}}%
\pgfpathlineto{\pgfqpoint{2.767562in}{0.413312in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{0.418956in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469230in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.471405in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.472955in}{1.538793in}}%
\pgfpathlineto{\pgfqpoint{2.473725in}{1.532383in}}%
\pgfpathlineto{\pgfqpoint{2.473985in}{1.527320in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.523277in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.513017in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.509090in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.504527in}}%
\pgfpathlineto{\pgfqpoint{2.473985in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{2.473735in}{1.494806in}}%
\pgfpathlineto{\pgfqpoint{2.473013in}{1.490147in}}%
\pgfpathlineto{\pgfqpoint{2.471713in}{1.485392in}}%
\pgfpathlineto{\pgfqpoint{2.470318in}{1.480734in}}%
\pgfpathlineto{\pgfqpoint{2.469692in}{1.476903in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{1.474256in}}%
\pgfpathlineto{\pgfqpoint{2.471405in}{1.472196in}}%
\pgfpathlineto{\pgfqpoint{2.471925in}{1.469559in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{1.465776in}}%
\pgfpathlineto{\pgfqpoint{2.469490in}{1.461426in}}%
\pgfpathlineto{\pgfqpoint{2.468143in}{1.457653in}}%
\pgfpathlineto{\pgfqpoint{2.468152in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{2.469548in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{2.471454in}{1.451339in}}%
\pgfpathlineto{\pgfqpoint{2.472955in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{2.473725in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{2.473985in}{1.441704in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.437151in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.427372in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.422454in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.410345in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.403309in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469230in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.467055in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{2.465505in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{2.464735in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.464475in}{1.574233in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.577496in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.580711in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.587179in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.590586in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.594320in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.602444in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.606429in}}%
\pgfpathlineto{\pgfqpoint{2.464100in}{1.610616in}}%
\pgfpathlineto{\pgfqpoint{2.463330in}{1.615428in}}%
\pgfpathlineto{\pgfqpoint{2.461828in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{2.459913in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{2.458469in}{1.630954in}}%
\pgfpathlineto{\pgfqpoint{2.458200in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{2.458777in}{1.638664in}}%
\pgfpathlineto{\pgfqpoint{2.458874in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{2.457430in}{1.646739in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{2.451068in}{1.655787in}}%
\pgfpathlineto{\pgfqpoint{2.448430in}{1.659772in}}%
\pgfpathlineto{\pgfqpoint{2.447410in}{1.662765in}}%
\pgfpathlineto{\pgfqpoint{2.448180in}{1.664584in}}%
\pgfpathlineto{\pgfqpoint{2.450355in}{1.665412in}}%
\pgfpathlineto{\pgfqpoint{2.453301in}{1.665672in}}%
\pgfpathlineto{\pgfqpoint{2.456660in}{1.665730in}}%
\pgfpathlineto{\pgfqpoint{2.460385in}{1.665730in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.665730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723914in}{0.066285in}}%
\pgfpathlineto{\pgfqpoint{2.723258in}{0.071674in}}%
\pgfpathlineto{\pgfqpoint{2.721602in}{0.079438in}}%
\pgfpathlineto{\pgfqpoint{2.719109in}{0.086112in}}%
\pgfpathlineto{\pgfqpoint{2.715846in}{0.092015in}}%
\pgfpathlineto{\pgfqpoint{2.711659in}{0.097918in}}%
\pgfpathlineto{\pgfqpoint{2.706067in}{0.104591in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{0.112351in}}%
\pgfpathlineto{\pgfqpoint{2.690657in}{0.120839in}}%
\pgfpathlineto{\pgfqpoint{2.682591in}{0.129167in}}%
\pgfpathlineto{\pgfqpoint{2.675969in}{0.136409in}}%
\pgfpathlineto{\pgfqpoint{2.671262in}{0.142251in}}%
\pgfpathlineto{\pgfqpoint{2.667740in}{0.147218in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{0.152031in}}%
\pgfpathlineto{\pgfqpoint{2.658567in}{0.156689in}}%
\pgfpathlineto{\pgfqpoint{2.651945in}{0.160472in}}%
\pgfpathlineto{\pgfqpoint{2.644803in}{0.162859in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{0.164204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721669in}{2.826968in}}%
\pgfpathlineto{\pgfqpoint{2.720582in}{2.819989in}}%
\pgfpathlineto{\pgfqpoint{2.721785in}{2.815013in}}%
\pgfpathlineto{\pgfqpoint{2.724990in}{2.811972in}}%
\pgfpathlineto{\pgfqpoint{2.729543in}{2.810200in}}%
\pgfpathlineto{\pgfqpoint{2.735077in}{2.808911in}}%
\pgfpathlineto{\pgfqpoint{2.741690in}{2.807505in}}%
\pgfpathlineto{\pgfqpoint{2.749448in}{2.805744in}}%
\pgfpathlineto{\pgfqpoint{2.757985in}{2.803925in}}%
\pgfpathlineto{\pgfqpoint{2.766580in}{2.802539in}}%
\pgfpathlineto{\pgfqpoint{2.774598in}{2.801807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.801499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{0.168815in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.284518in}}%
\pgfpathlineto{\pgfqpoint{0.167782in}{0.278563in}}%
\pgfpathlineto{\pgfqpoint{0.170992in}{0.273750in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.270080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.284518in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101439in}{0.361519in}}%
\pgfpathlineto{\pgfqpoint{0.106304in}{0.369890in}}%
\pgfpathlineto{\pgfqpoint{0.111323in}{0.376244in}}%
\pgfpathlineto{\pgfqpoint{0.116653in}{0.378928in}}%
\pgfpathlineto{\pgfqpoint{0.122245in}{0.377649in}}%
\pgfpathlineto{\pgfqpoint{0.127725in}{0.373973in}}%
\pgfpathlineto{\pgfqpoint{0.132744in}{0.370214in}}%
\pgfpathlineto{\pgfqpoint{0.137449in}{0.367780in}}%
\pgfpathlineto{\pgfqpoint{0.142214in}{0.366708in}}%
\pgfpathlineto{\pgfqpoint{0.146924in}{0.366393in}}%
\pgfpathlineto{\pgfqpoint{0.151013in}{0.366337in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.366332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101439in}{0.361519in}}%
\pgfpathlineto{\pgfqpoint{0.095231in}{0.363075in}}%
\pgfpathlineto{\pgfqpoint{0.089896in}{0.366595in}}%
\pgfpathlineto{\pgfqpoint{0.085450in}{0.372550in}}%
\pgfpathlineto{\pgfqpoint{0.081160in}{0.379792in}}%
\pgfpathlineto{\pgfqpoint{0.076347in}{0.386673in}}%
\pgfpathlineto{\pgfqpoint{0.071013in}{0.392252in}}%
\pgfpathlineto{\pgfqpoint{0.065833in}{0.396698in}}%
\pgfpathlineto{\pgfqpoint{0.061543in}{0.400739in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{0.404833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.409645in}}%
\pgfpathlineto{\pgfqpoint{0.178440in}{0.417870in}}%
\pgfpathlineto{\pgfqpoint{0.183253in}{0.424854in}}%
\pgfpathlineto{\pgfqpoint{0.188066in}{0.429977in}}%
\pgfpathlineto{\pgfqpoint{0.192878in}{0.433708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.409645in}}%
\pgfpathlineto{\pgfqpoint{0.170221in}{0.410834in}}%
\pgfpathlineto{\pgfqpoint{0.168106in}{0.413320in}}%
\pgfpathlineto{\pgfqpoint{0.168106in}{0.417001in}}%
\pgfpathlineto{\pgfqpoint{0.170221in}{0.420779in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154378in}{0.400020in}}%
\pgfpathlineto{\pgfqpoint{0.159190in}{0.408245in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.415229in}}%
\pgfpathlineto{\pgfqpoint{0.168815in}{0.420351in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154378in}{0.400020in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.390705in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.381860in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.373786in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.366332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279505in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.580417in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{0.578086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279505in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.276097in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{0.273983in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{0.273983in}{0.607727in}}%
\pgfpathlineto{\pgfqpoint{0.276097in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279505in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{0.283284in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{0.286494in}{0.666888in}}%
\pgfpathlineto{\pgfqpoint{0.289130in}{0.674337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279505in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.624040in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.270080in}}%
\pgfpathlineto{\pgfqpoint{0.172537in}{0.273431in}}%
\pgfpathlineto{\pgfqpoint{0.170677in}{0.275288in}}%
\pgfpathlineto{\pgfqpoint{0.167725in}{0.274508in}}%
\pgfpathlineto{\pgfqpoint{0.163998in}{0.270781in}}%
\pgfpathlineto{\pgfqpoint{0.160224in}{0.264836in}}%
\pgfpathlineto{\pgfqpoint{0.157014in}{0.257908in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.270080in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.270080in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.270080in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.270080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293942in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{0.683963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293942in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{0.291461in}{0.679150in}}%
\pgfpathlineto{\pgfqpoint{0.289130in}{0.674337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269880in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{0.272263in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{0.274951in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{0.277949in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{0.281060in}{0.698715in}}%
\pgfpathlineto{\pgfqpoint{0.284058in}{0.689866in}}%
\pgfpathlineto{\pgfqpoint{0.286747in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{0.289130in}{0.674337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269880in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{0.269875in}{0.743166in}}%
\pgfpathlineto{\pgfqpoint{0.269823in}{0.748753in}}%
\pgfpathlineto{\pgfqpoint{0.269560in}{0.753928in}}%
\pgfpathlineto{\pgfqpoint{0.268733in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{0.266924in}{0.766091in}}%
\pgfpathlineto{\pgfqpoint{0.263976in}{0.773127in}}%
\pgfpathlineto{\pgfqpoint{0.260254in}{0.780214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621198in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{0.617683in}{2.455051in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{2.455311in}}%
\pgfpathlineto{\pgfqpoint{0.609190in}{2.456081in}}%
\pgfpathlineto{\pgfqpoint{0.604331in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{0.599776in}{2.459806in}}%
\pgfpathlineto{\pgfqpoint{0.595843in}{2.461981in}}%
\pgfpathlineto{\pgfqpoint{0.592379in}{2.463531in}}%
\pgfpathlineto{\pgfqpoint{0.589117in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{0.585907in}{2.464561in}}%
\pgfpathlineto{\pgfqpoint{0.582697in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.579487in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.576277in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.573015in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.569552in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.565619in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.561064in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.556205in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.551651in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{0.547717in}{2.464676in}}%
\pgfpathlineto{\pgfqpoint{0.544249in}{2.464936in}}%
\pgfpathlineto{\pgfqpoint{0.540940in}{2.465764in}}%
\pgfpathlineto{\pgfqpoint{0.537523in}{2.467573in}}%
\pgfpathlineto{\pgfqpoint{0.533791in}{2.470519in}}%
\pgfpathlineto{\pgfqpoint{0.529759in}{2.474244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621198in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{0.626786in}{2.454676in}}%
\pgfpathlineto{\pgfqpoint{0.632633in}{2.453848in}}%
\pgfpathlineto{\pgfqpoint{0.638639in}{2.452038in}}%
\pgfpathlineto{\pgfqpoint{0.644485in}{2.449083in}}%
\pgfpathlineto{\pgfqpoint{0.650074in}{2.445310in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{2.441335in}}%
\pgfpathlineto{\pgfqpoint{0.661560in}{2.437601in}}%
\pgfpathlineto{\pgfqpoint{0.667773in}{2.434193in}}%
\pgfpathlineto{\pgfqpoint{0.674141in}{2.430930in}}%
\pgfpathlineto{\pgfqpoint{0.680552in}{2.427725in}}%
\pgfpathlineto{\pgfqpoint{0.686967in}{2.424510in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{2.421305in}}%
\pgfpathlineto{\pgfqpoint{0.699487in}{2.418100in}}%
\pgfpathlineto{\pgfqpoint{0.705127in}{2.414885in}}%
\pgfpathlineto{\pgfqpoint{0.709939in}{2.411680in}}%
\pgfpathlineto{\pgfqpoint{0.713925in}{2.408417in}}%
\pgfpathlineto{\pgfqpoint{0.717393in}{2.405000in}}%
\pgfpathlineto{\pgfqpoint{0.720655in}{2.401227in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{2.396982in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{0.730337in}{2.387867in}}%
\pgfpathlineto{\pgfqpoint{0.733753in}{2.383584in}}%
\pgfpathlineto{\pgfqpoint{0.737532in}{2.379542in}}%
\pgfpathlineto{\pgfqpoint{0.741772in}{2.375345in}}%
\pgfpathlineto{\pgfqpoint{0.746320in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{0.750823in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{0.754804in}{2.358742in}}%
\pgfpathlineto{\pgfqpoint{0.757802in}{2.352697in}}%
\pgfpathlineto{\pgfqpoint{0.759617in}{2.347317in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{2.343284in}}%
\pgfpathlineto{\pgfqpoint{0.760706in}{2.340897in}}%
\pgfpathlineto{\pgfqpoint{0.760758in}{2.339857in}}%
\pgfpathlineto{\pgfqpoint{0.760763in}{2.339491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245817in}{0.217142in}}%
\pgfpathlineto{\pgfqpoint{0.238527in}{0.219318in}}%
\pgfpathlineto{\pgfqpoint{0.231426in}{0.220911in}}%
\pgfpathlineto{\pgfqpoint{0.224447in}{0.221855in}}%
\pgfpathlineto{\pgfqpoint{0.217505in}{0.222519in}}%
\pgfpathlineto{\pgfqpoint{0.210634in}{0.223252in}}%
\pgfpathlineto{\pgfqpoint{0.203687in}{0.224229in}}%
\pgfpathlineto{\pgfqpoint{0.196347in}{0.225587in}}%
\pgfpathlineto{\pgfqpoint{0.188630in}{0.227388in}}%
\pgfpathlineto{\pgfqpoint{0.180979in}{0.229460in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.231580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245817in}{0.217142in}}%
\pgfpathlineto{\pgfqpoint{0.254041in}{0.210158in}}%
\pgfpathlineto{\pgfqpoint{0.261025in}{0.203795in}}%
\pgfpathlineto{\pgfqpoint{0.266148in}{0.198202in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{0.193079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.236392in}}%
\pgfpathlineto{\pgfqpoint{0.168815in}{0.240895in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.244927in}}%
\pgfpathlineto{\pgfqpoint{0.159190in}{0.248189in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.236392in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.231580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.226767in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.220812in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.215999in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.212329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.226767in}}%
\pgfpathlineto{\pgfqpoint{0.162912in}{0.234992in}}%
\pgfpathlineto{\pgfqpoint{0.161052in}{0.241976in}}%
\pgfpathlineto{\pgfqpoint{0.158100in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130315in}{0.241205in}}%
\pgfpathlineto{\pgfqpoint{0.138539in}{0.242295in}}%
\pgfpathlineto{\pgfqpoint{0.145523in}{0.244156in}}%
\pgfpathlineto{\pgfqpoint{0.150646in}{0.247108in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130315in}{0.241205in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{0.241205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101439in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096627in}{2.836217in}}%
\pgfpathlineto{\pgfqpoint{0.091809in}{2.833012in}}%
\pgfpathlineto{\pgfqpoint{0.086950in}{2.830433in}}%
\pgfpathlineto{\pgfqpoint{0.081930in}{2.828046in}}%
\pgfpathlineto{\pgfqpoint{0.076601in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{0.071008in}{2.823079in}}%
\pgfpathlineto{\pgfqpoint{0.065528in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{0.060504in}{2.818420in}}%
\pgfpathlineto{\pgfqpoint{0.055748in}{2.815985in}}%
\pgfpathlineto{\pgfqpoint{0.050724in}{2.813714in}}%
\pgfpathlineto{\pgfqpoint{0.045239in}{2.811904in}}%
\pgfpathlineto{\pgfqpoint{0.039599in}{2.810345in}}%
\pgfpathlineto{\pgfqpoint{0.034058in}{2.808535in}}%
\pgfpathlineto{\pgfqpoint{0.028470in}{2.806312in}}%
\pgfpathlineto{\pgfqpoint{0.022577in}{2.804137in}}%
\pgfpathlineto{\pgfqpoint{0.016364in}{2.802529in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.801499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101439in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{0.110698in}{0.071679in}}%
\pgfpathlineto{\pgfqpoint{0.119279in}{0.076750in}}%
\pgfpathlineto{\pgfqpoint{0.126526in}{0.083475in}}%
\pgfpathlineto{\pgfqpoint{0.132166in}{0.090929in}}%
\pgfpathlineto{\pgfqpoint{0.136617in}{0.097655in}}%
\pgfpathlineto{\pgfqpoint{0.140659in}{0.102726in}}%
\pgfpathlineto{\pgfqpoint{0.144752in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159190in}{0.183454in}}%
\pgfpathlineto{\pgfqpoint{0.157329in}{0.186814in}}%
\pgfpathlineto{\pgfqpoint{0.156559in}{0.190847in}}%
\pgfpathlineto{\pgfqpoint{0.157338in}{0.195246in}}%
\pgfpathlineto{\pgfqpoint{0.159303in}{0.198977in}}%
\pgfpathlineto{\pgfqpoint{0.161681in}{0.201361in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.202704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159190in}{0.183454in}}%
\pgfpathlineto{\pgfqpoint{0.161671in}{0.178641in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.226767in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.218176in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.210153in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.202704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.226767in}}%
\pgfpathlineto{\pgfqpoint{0.160224in}{0.235359in}}%
\pgfpathlineto{\pgfqpoint{0.157014in}{0.243381in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197691in}{0.409645in}}%
\pgfpathlineto{\pgfqpoint{0.201113in}{0.406440in}}%
\pgfpathlineto{\pgfqpoint{0.203133in}{0.403291in}}%
\pgfpathlineto{\pgfqpoint{0.204111in}{0.400392in}}%
\pgfpathlineto{\pgfqpoint{0.205821in}{0.398220in}}%
\pgfpathlineto{\pgfqpoint{0.209543in}{0.397393in}}%
\pgfpathlineto{\pgfqpoint{0.214934in}{0.398168in}}%
\pgfpathlineto{\pgfqpoint{0.220776in}{0.400133in}}%
\pgfpathlineto{\pgfqpoint{0.226266in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.231379in}{0.404833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197691in}{0.409645in}}%
\pgfpathlineto{\pgfqpoint{0.189466in}{0.412907in}}%
\pgfpathlineto{\pgfqpoint{0.182482in}{0.416319in}}%
\pgfpathlineto{\pgfqpoint{0.177360in}{0.420051in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.433708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777293in}{0.431382in}}%
\pgfpathlineto{\pgfqpoint{2.772741in}{0.428952in}}%
\pgfpathlineto{\pgfqpoint{2.768756in}{0.426729in}}%
\pgfpathlineto{\pgfqpoint{2.765753in}{0.425174in}}%
\pgfpathlineto{\pgfqpoint{2.763885in}{0.424393in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.433708in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207316in}{0.462584in}}%
\pgfpathlineto{\pgfqpoint{0.209487in}{0.455130in}}%
\pgfpathlineto{\pgfqpoint{0.211033in}{0.447060in}}%
\pgfpathlineto{\pgfqpoint{0.211757in}{0.438262in}}%
\pgfpathlineto{\pgfqpoint{0.211752in}{0.429158in}}%
\pgfpathlineto{\pgfqpoint{0.210991in}{0.420417in}}%
\pgfpathlineto{\pgfqpoint{0.209337in}{0.412663in}}%
\pgfpathlineto{\pgfqpoint{0.207123in}{0.406303in}}%
\pgfpathlineto{\pgfqpoint{0.205568in}{0.401543in}}%
\pgfpathlineto{\pgfqpoint{0.206197in}{0.398540in}}%
\pgfpathlineto{\pgfqpoint{0.209605in}{0.397449in}}%
\pgfpathlineto{\pgfqpoint{0.214939in}{0.398173in}}%
\pgfpathlineto{\pgfqpoint{0.220776in}{0.400133in}}%
\pgfpathlineto{\pgfqpoint{0.226266in}{0.402511in}}%
\pgfpathlineto{\pgfqpoint{0.231379in}{0.404833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207316in}{0.462584in}}%
\pgfpathlineto{\pgfqpoint{0.205149in}{0.470033in}}%
\pgfpathlineto{\pgfqpoint{0.203650in}{0.478055in}}%
\pgfpathlineto{\pgfqpoint{0.203133in}{0.486642in}}%
\pgfpathlineto{\pgfqpoint{0.203650in}{0.495181in}}%
\pgfpathlineto{\pgfqpoint{0.205154in}{0.502941in}}%
\pgfpathlineto{\pgfqpoint{0.207373in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{0.209802in}{0.515207in}}%
\pgfpathlineto{\pgfqpoint{0.212129in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212129in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.207316in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.202503in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212129in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.212129in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.188266in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.195560in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.202704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164003in}{0.188266in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.180973in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135127in}{0.111265in}}%
\pgfpathlineto{\pgfqpoint{0.142209in}{0.115147in}}%
\pgfpathlineto{\pgfqpoint{0.149193in}{0.118047in}}%
\pgfpathlineto{\pgfqpoint{0.155458in}{0.120214in}}%
\pgfpathlineto{\pgfqpoint{0.160328in}{0.122643in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.125703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135127in}{0.111265in}}%
\pgfpathlineto{\pgfqpoint{0.139940in}{0.108784in}}%
\pgfpathlineto{\pgfqpoint{0.144752in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{0.140141in}}%
\pgfpathlineto{\pgfqpoint{0.145471in}{0.132236in}}%
\pgfpathlineto{\pgfqpoint{0.151060in}{0.126140in}}%
\pgfpathlineto{\pgfqpoint{0.156290in}{0.123137in}}%
\pgfpathlineto{\pgfqpoint{0.160586in}{0.123386in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.125703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{0.140141in}}%
\pgfpathlineto{\pgfqpoint{0.141443in}{0.147383in}}%
\pgfpathlineto{\pgfqpoint{0.144762in}{0.154320in}}%
\pgfpathlineto{\pgfqpoint{0.150251in}{0.160942in}}%
\pgfpathlineto{\pgfqpoint{0.156976in}{0.167409in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284317in}{0.606961in}}%
\pgfpathlineto{\pgfqpoint{0.282517in}{0.610678in}}%
\pgfpathlineto{\pgfqpoint{0.282051in}{0.613574in}}%
\pgfpathlineto{\pgfqpoint{0.283810in}{0.615120in}}%
\pgfpathlineto{\pgfqpoint{0.287790in}{0.615120in}}%
\pgfpathlineto{\pgfqpoint{0.292852in}{0.613569in}}%
\pgfpathlineto{\pgfqpoint{0.297133in}{0.610618in}}%
\pgfpathlineto{\pgfqpoint{0.299150in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{0.298530in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{0.295738in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{0.291551in}{0.589878in}}%
\pgfpathlineto{\pgfqpoint{0.286949in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{0.282870in}{0.575600in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.568461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284317in}{0.606961in}}%
\pgfpathlineto{\pgfqpoint{0.280440in}{0.606961in}}%
\pgfpathlineto{\pgfqpoint{0.276614in}{0.606966in}}%
\pgfpathlineto{\pgfqpoint{0.273357in}{0.607018in}}%
\pgfpathlineto{\pgfqpoint{0.271233in}{0.607276in}}%
\pgfpathlineto{\pgfqpoint{0.270251in}{0.608052in}}%
\pgfpathlineto{\pgfqpoint{0.269997in}{0.609602in}}%
\pgfpathlineto{\pgfqpoint{0.270204in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.271026in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{0.272835in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{0.275783in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293942in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{0.291771in}{0.715014in}}%
\pgfpathlineto{\pgfqpoint{0.290220in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{0.289445in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{0.289187in}{0.689809in}}%
\pgfpathlineto{\pgfqpoint{0.289135in}{0.681786in}}%
\pgfpathlineto{\pgfqpoint{0.289130in}{0.674337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293942in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{0.296114in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{0.297664in}{0.737677in}}%
\pgfpathlineto{\pgfqpoint{0.298440in}{0.745750in}}%
\pgfpathlineto{\pgfqpoint{0.298698in}{0.753566in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401854in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.410449in}{0.916000in}}%
\pgfpathlineto{\pgfqpoint{2.418467in}{0.917603in}}%
\pgfpathlineto{\pgfqpoint{2.425859in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{2.433049in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{2.440297in}{0.923501in}}%
\pgfpathlineto{\pgfqpoint{2.447285in}{0.924277in}}%
\pgfpathlineto{\pgfqpoint{2.453445in}{0.924535in}}%
\pgfpathlineto{\pgfqpoint{2.458517in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{2.462810in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.466997in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.471559in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.476218in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.480299in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.924592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401854in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.392287in}{0.915023in}}%
\pgfpathlineto{\pgfqpoint{2.382979in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{2.374451in}{0.916057in}}%
\pgfpathlineto{\pgfqpoint{2.367521in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{2.362968in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{2.361871in}{0.923501in}}%
\pgfpathlineto{\pgfqpoint{2.364508in}{0.924282in}}%
\pgfpathlineto{\pgfqpoint{2.368166in}{0.924592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125502in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{0.126541in}{2.835187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128195in}{0.072703in}}%
\pgfpathlineto{\pgfqpoint{0.130634in}{0.082014in}}%
\pgfpathlineto{\pgfqpoint{0.133632in}{0.090553in}}%
\pgfpathlineto{\pgfqpoint{0.136993in}{0.097593in}}%
\pgfpathlineto{\pgfqpoint{0.140720in}{0.102721in}}%
\pgfpathlineto{\pgfqpoint{0.144752in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125502in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.816312in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.807775in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.800729in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.795609in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.791874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348916in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{2.342496in}{2.337884in}}%
\pgfpathlineto{\pgfqpoint{2.336028in}{2.341099in}}%
\pgfpathlineto{\pgfqpoint{2.329348in}{2.344304in}}%
\pgfpathlineto{\pgfqpoint{2.322158in}{2.347509in}}%
\pgfpathlineto{\pgfqpoint{2.314140in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{2.305342in}{2.353669in}}%
\pgfpathlineto{\pgfqpoint{2.296237in}{2.356355in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{2.358742in}}%
\pgfpathlineto{\pgfqpoint{2.279364in}{2.361129in}}%
\pgfpathlineto{\pgfqpoint{2.271914in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{2.366865in}}%
\pgfpathlineto{\pgfqpoint{2.256707in}{2.370224in}}%
\pgfpathlineto{\pgfqpoint{2.248679in}{2.373901in}}%
\pgfpathlineto{\pgfqpoint{2.241123in}{2.377626in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{2.380677in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{2.222701in}{2.383064in}}%
\pgfpathlineto{\pgfqpoint{2.216021in}{2.384104in}}%
\pgfpathlineto{\pgfqpoint{2.208263in}{2.386799in}}%
\pgfpathlineto{\pgfqpoint{2.199726in}{2.391246in}}%
\pgfpathlineto{\pgfqpoint{2.191130in}{2.396530in}}%
\pgfpathlineto{\pgfqpoint{2.183112in}{2.401805in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{2.406867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348916in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{2.355336in}{2.331474in}}%
\pgfpathlineto{\pgfqpoint{2.361804in}{2.328316in}}%
\pgfpathlineto{\pgfqpoint{2.368474in}{2.325362in}}%
\pgfpathlineto{\pgfqpoint{2.375616in}{2.322878in}}%
\pgfpathlineto{\pgfqpoint{2.383383in}{2.321021in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{2.319461in}}%
\pgfpathlineto{\pgfqpoint{2.399265in}{2.317652in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{2.315380in}}%
\pgfpathlineto{\pgfqpoint{2.413808in}{2.312945in}}%
\pgfpathlineto{\pgfqpoint{2.421104in}{2.310616in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{2.308229in}}%
\pgfpathlineto{\pgfqpoint{2.435282in}{2.305543in}}%
\pgfpathlineto{\pgfqpoint{2.441914in}{2.302550in}}%
\pgfpathlineto{\pgfqpoint{2.448430in}{2.299441in}}%
\pgfpathlineto{\pgfqpoint{2.455110in}{2.296496in}}%
\pgfpathlineto{\pgfqpoint{2.462300in}{2.294061in}}%
\pgfpathlineto{\pgfqpoint{2.470270in}{2.292405in}}%
\pgfpathlineto{\pgfqpoint{2.478855in}{2.291365in}}%
\pgfpathlineto{\pgfqpoint{2.487451in}{2.290336in}}%
\pgfpathlineto{\pgfqpoint{2.495459in}{2.288738in}}%
\pgfpathlineto{\pgfqpoint{2.502755in}{2.286611in}}%
\pgfpathlineto{\pgfqpoint{2.509531in}{2.284695in}}%
\pgfpathlineto{\pgfqpoint{2.515701in}{2.283925in}}%
\pgfpathlineto{\pgfqpoint{2.521023in}{2.284695in}}%
\pgfpathlineto{\pgfqpoint{2.525855in}{2.286611in}}%
\pgfpathlineto{\pgfqpoint{2.531284in}{2.288728in}}%
\pgfpathlineto{\pgfqpoint{2.538214in}{2.290278in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{2.555606in}{2.291317in}}%
\pgfpathlineto{\pgfqpoint{2.564394in}{2.291414in}}%
\pgfpathlineto{\pgfqpoint{2.572470in}{2.291683in}}%
\pgfpathlineto{\pgfqpoint{2.579920in}{2.292453in}}%
\pgfpathlineto{\pgfqpoint{2.587321in}{2.294003in}}%
\pgfpathlineto{\pgfqpoint{2.595137in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{2.298353in}}%
\pgfpathlineto{\pgfqpoint{2.610970in}{2.299903in}}%
\pgfpathlineto{\pgfqpoint{2.618103in}{2.300673in}}%
\pgfpathlineto{\pgfqpoint{2.624725in}{2.300933in}}%
\pgfpathlineto{\pgfqpoint{2.630991in}{2.300991in}}%
\pgfpathlineto{\pgfqpoint{2.636891in}{2.300991in}}%
\pgfpathlineto{\pgfqpoint{2.642483in}{2.301048in}}%
\pgfpathlineto{\pgfqpoint{2.648075in}{2.301308in}}%
\pgfpathlineto{\pgfqpoint{2.653976in}{2.302146in}}%
\pgfpathlineto{\pgfqpoint{2.660232in}{2.304003in}}%
\pgfpathlineto{\pgfqpoint{2.666806in}{2.307266in}}%
\pgfpathlineto{\pgfqpoint{2.673678in}{2.312079in}}%
\pgfpathlineto{\pgfqpoint{2.680608in}{2.318383in}}%
\pgfpathlineto{\pgfqpoint{2.686817in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{2.691369in}{2.333533in}}%
\pgfpathlineto{\pgfqpoint{2.693959in}{2.340309in}}%
\pgfpathlineto{\pgfqpoint{2.695046in}{2.345392in}}%
\pgfpathlineto{\pgfqpoint{2.695422in}{2.349116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738735in}{2.440556in}}%
\pgfpathlineto{\pgfqpoint{2.744943in}{2.447851in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{2.455051in}}%
\pgfpathlineto{\pgfqpoint{2.754414in}{2.462453in}}%
\pgfpathlineto{\pgfqpoint{2.757985in}{2.470519in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{2.479374in}}%
\pgfpathlineto{\pgfqpoint{2.765753in}{2.488720in}}%
\pgfpathlineto{\pgfqpoint{2.771085in}{2.498095in}}%
\pgfpathlineto{\pgfqpoint{2.777553in}{2.506719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012538in}{2.513408in}}%
\pgfpathlineto{\pgfqpoint{0.019625in}{2.517182in}}%
\pgfpathlineto{\pgfqpoint{0.026712in}{2.518548in}}%
\pgfpathlineto{\pgfqpoint{0.033748in}{2.519684in}}%
\pgfpathlineto{\pgfqpoint{0.040262in}{2.522899in}}%
\pgfpathlineto{\pgfqpoint{0.045794in}{2.528943in}}%
\pgfpathlineto{\pgfqpoint{0.050399in}{2.536875in}}%
\pgfpathlineto{\pgfqpoint{0.054173in}{2.545095in}}%
\pgfpathlineto{\pgfqpoint{0.056504in}{2.552333in}}%
\pgfpathlineto{\pgfqpoint{0.056561in}{2.558233in}}%
\pgfpathlineto{\pgfqpoint{0.054554in}{2.563507in}}%
\pgfpathlineto{\pgfqpoint{0.051917in}{2.569417in}}%
\pgfpathlineto{\pgfqpoint{0.050160in}{2.576713in}}%
\pgfpathlineto{\pgfqpoint{0.049958in}{2.585308in}}%
\pgfpathlineto{\pgfqpoint{0.051203in}{2.594616in}}%
\pgfpathlineto{\pgfqpoint{0.053318in}{2.604135in}}%
\pgfpathlineto{\pgfqpoint{0.055485in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{0.057035in}{2.622346in}}%
\pgfpathlineto{\pgfqpoint{0.057816in}{2.630422in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{2.637871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738735in}{2.440556in}}%
\pgfpathlineto{\pgfqpoint{2.735222in}{2.430988in}}%
\pgfpathlineto{\pgfqpoint{2.731285in}{2.421623in}}%
\pgfpathlineto{\pgfqpoint{2.726780in}{2.412768in}}%
\pgfpathlineto{\pgfqpoint{2.722180in}{2.404692in}}%
\pgfpathlineto{\pgfqpoint{2.718407in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{2.716019in}{2.389792in}}%
\pgfpathlineto{\pgfqpoint{2.714672in}{2.381775in}}%
\pgfpathlineto{\pgfqpoint{2.713324in}{2.373237in}}%
\pgfpathlineto{\pgfqpoint{2.710880in}{2.364960in}}%
\pgfpathlineto{\pgfqpoint{2.706847in}{2.357972in}}%
\pgfpathlineto{\pgfqpoint{2.701466in}{2.352851in}}%
\pgfpathlineto{\pgfqpoint{2.695422in}{2.349116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067751in}{2.575308in}}%
\pgfpathlineto{\pgfqpoint{0.073800in}{2.584933in}}%
\pgfpathlineto{\pgfqpoint{0.079181in}{2.594549in}}%
\pgfpathlineto{\pgfqpoint{0.083270in}{2.604020in}}%
\pgfpathlineto{\pgfqpoint{0.085963in}{2.612913in}}%
\pgfpathlineto{\pgfqpoint{0.088035in}{2.620373in}}%
\pgfpathlineto{\pgfqpoint{0.090672in}{2.625696in}}%
\pgfpathlineto{\pgfqpoint{0.094451in}{2.629180in}}%
\pgfpathlineto{\pgfqpoint{0.098798in}{2.632231in}}%
\pgfpathlineto{\pgfqpoint{0.102525in}{2.636226in}}%
\pgfpathlineto{\pgfqpoint{0.104908in}{2.641491in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{2.647497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067751in}{2.575308in}}%
\pgfpathlineto{\pgfqpoint{0.064391in}{2.569783in}}%
\pgfpathlineto{\pgfqpoint{0.060358in}{2.566385in}}%
\pgfpathlineto{\pgfqpoint{0.055964in}{2.566443in}}%
\pgfpathlineto{\pgfqpoint{0.052289in}{2.570168in}}%
\pgfpathlineto{\pgfqpoint{0.050221in}{2.576838in}}%
\pgfpathlineto{\pgfqpoint{0.049962in}{2.585318in}}%
\pgfpathlineto{\pgfqpoint{0.051203in}{2.594616in}}%
\pgfpathlineto{\pgfqpoint{0.053318in}{2.604135in}}%
\pgfpathlineto{\pgfqpoint{0.055485in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{0.057035in}{2.622346in}}%
\pgfpathlineto{\pgfqpoint{0.057816in}{2.630422in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{2.637871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.212329in}}%
\pgfpathlineto{\pgfqpoint{0.171301in}{0.211296in}}%
\pgfpathlineto{\pgfqpoint{0.168872in}{0.209688in}}%
\pgfpathlineto{\pgfqpoint{0.166644in}{0.207460in}}%
\pgfpathlineto{\pgfqpoint{0.165036in}{0.205031in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.202704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173628in}{0.212329in}}%
\pgfpathlineto{\pgfqpoint{0.169906in}{0.212015in}}%
\pgfpathlineto{\pgfqpoint{0.166959in}{0.211183in}}%
\pgfpathlineto{\pgfqpoint{0.165149in}{0.209373in}}%
\pgfpathlineto{\pgfqpoint{0.164317in}{0.206426in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.202704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{0.414458in}}%
\pgfpathlineto{\pgfqpoint{0.135132in}{0.418237in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.421442in}}%
\pgfpathlineto{\pgfqpoint{0.125765in}{0.424031in}}%
\pgfpathlineto{\pgfqpoint{0.121516in}{0.426461in}}%
\pgfpathlineto{\pgfqpoint{0.117686in}{0.429158in}}%
\pgfpathlineto{\pgfqpoint{0.114007in}{0.432209in}}%
\pgfpathlineto{\pgfqpoint{0.109918in}{0.435578in}}%
\pgfpathlineto{\pgfqpoint{0.104842in}{0.439352in}}%
\pgfpathlineto{\pgfqpoint{0.098431in}{0.443592in}}%
\pgfpathlineto{\pgfqpoint{0.090719in}{0.448141in}}%
\pgfpathlineto{\pgfqpoint{0.082184in}{0.452649in}}%
\pgfpathlineto{\pgfqpoint{0.073598in}{0.456681in}}%
\pgfpathlineto{\pgfqpoint{0.065575in}{0.459943in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{0.462584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{0.414458in}}%
\pgfpathlineto{\pgfqpoint{0.148526in}{0.413363in}}%
\pgfpathlineto{\pgfqpoint{0.156497in}{0.411450in}}%
\pgfpathlineto{\pgfqpoint{0.163683in}{0.408240in}}%
\pgfpathlineto{\pgfqpoint{0.170305in}{0.403747in}}%
\pgfpathlineto{\pgfqpoint{0.176518in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{0.182162in}{0.393666in}}%
\pgfpathlineto{\pgfqpoint{0.187032in}{0.390460in}}%
\pgfpathlineto{\pgfqpoint{0.191328in}{0.389638in}}%
\pgfpathlineto{\pgfqpoint{0.195778in}{0.390822in}}%
\pgfpathlineto{\pgfqpoint{0.201160in}{0.392942in}}%
\pgfpathlineto{\pgfqpoint{0.207579in}{0.395212in}}%
\pgfpathlineto{\pgfqpoint{0.214352in}{0.397539in}}%
\pgfpathlineto{\pgfqpoint{0.220668in}{0.400020in}}%
\pgfpathlineto{\pgfqpoint{0.226256in}{0.402502in}}%
\pgfpathlineto{\pgfqpoint{0.231379in}{0.404833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087001in}{2.710060in}}%
\pgfpathlineto{\pgfqpoint{0.082245in}{2.700435in}}%
\pgfpathlineto{\pgfqpoint{0.077696in}{2.690868in}}%
\pgfpathlineto{\pgfqpoint{0.073710in}{2.681502in}}%
\pgfpathlineto{\pgfqpoint{0.070707in}{2.672647in}}%
\pgfpathlineto{\pgfqpoint{0.068841in}{2.664572in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{2.657122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.087001in}{2.710060in}}%
\pgfpathlineto{\pgfqpoint{0.089384in}{2.719685in}}%
\pgfpathlineto{\pgfqpoint{0.092077in}{2.729311in}}%
\pgfpathlineto{\pgfqpoint{0.095132in}{2.738936in}}%
\pgfpathlineto{\pgfqpoint{0.098549in}{2.748561in}}%
\pgfpathlineto{\pgfqpoint{0.102529in}{2.758128in}}%
\pgfpathlineto{\pgfqpoint{0.107285in}{2.767436in}}%
\pgfpathlineto{\pgfqpoint{0.112615in}{2.775973in}}%
\pgfpathlineto{\pgfqpoint{0.117794in}{2.783019in}}%
\pgfpathlineto{\pgfqpoint{0.122085in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.791874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058126in}{2.642684in}}%
\pgfpathlineto{\pgfqpoint{0.060762in}{2.648642in}}%
\pgfpathlineto{\pgfqpoint{0.063972in}{2.653455in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{2.657122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058126in}{2.642684in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{2.637871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260254in}{0.101640in}}%
\pgfpathlineto{\pgfqpoint{0.256842in}{0.098378in}}%
\pgfpathlineto{\pgfqpoint{0.254676in}{0.094962in}}%
\pgfpathlineto{\pgfqpoint{0.254418in}{0.091183in}}%
\pgfpathlineto{\pgfqpoint{0.255761in}{0.086944in}}%
\pgfpathlineto{\pgfqpoint{0.257669in}{0.082394in}}%
\pgfpathlineto{\pgfqpoint{0.259169in}{0.077887in}}%
\pgfpathlineto{\pgfqpoint{0.259940in}{0.073855in}}%
\pgfpathlineto{\pgfqpoint{0.260198in}{0.070593in}}%
\pgfpathlineto{\pgfqpoint{0.260254in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260254in}{0.101640in}}%
\pgfpathlineto{\pgfqpoint{0.256532in}{0.105212in}}%
\pgfpathlineto{\pgfqpoint{0.253585in}{0.109404in}}%
\pgfpathlineto{\pgfqpoint{0.251776in}{0.114682in}}%
\pgfpathlineto{\pgfqpoint{0.250954in}{0.120834in}}%
\pgfpathlineto{\pgfqpoint{0.250742in}{0.126774in}}%
\pgfpathlineto{\pgfqpoint{0.250954in}{0.131230in}}%
\pgfpathlineto{\pgfqpoint{0.251772in}{0.133613in}}%
\pgfpathlineto{\pgfqpoint{0.253529in}{0.134238in}}%
\pgfpathlineto{\pgfqpoint{0.256218in}{0.134092in}}%
\pgfpathlineto{\pgfqpoint{0.259164in}{0.134618in}}%
\pgfpathlineto{\pgfqpoint{0.261335in}{0.137264in}}%
\pgfpathlineto{\pgfqpoint{0.262116in}{0.142693in}}%
\pgfpathlineto{\pgfqpoint{0.261805in}{0.150400in}}%
\pgfpathlineto{\pgfqpoint{0.261340in}{0.159189in}}%
\pgfpathlineto{\pgfqpoint{0.261603in}{0.167878in}}%
\pgfpathlineto{\pgfqpoint{0.262952in}{0.175681in}}%
\pgfpathlineto{\pgfqpoint{0.265128in}{0.182308in}}%
\pgfpathlineto{\pgfqpoint{0.267553in}{0.187952in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{0.193079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058126in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{2.657122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058126in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.059216in}{2.655726in}}%
\pgfpathlineto{\pgfqpoint{0.061077in}{2.655264in}}%
\pgfpathlineto{\pgfqpoint{0.064029in}{2.655880in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{2.657122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.126268in}{2.785974in}}%
\pgfpathlineto{\pgfqpoint{0.129933in}{2.788919in}}%
\pgfpathlineto{\pgfqpoint{0.130709in}{2.790729in}}%
\pgfpathlineto{\pgfqpoint{0.128853in}{2.791557in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.791874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.118208in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{2.791874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144752in}{0.178641in}}%
\pgfpathlineto{\pgfqpoint{0.143770in}{0.171652in}}%
\pgfpathlineto{\pgfqpoint{0.143051in}{0.165237in}}%
\pgfpathlineto{\pgfqpoint{0.142783in}{0.159391in}}%
\pgfpathlineto{\pgfqpoint{0.143004in}{0.153544in}}%
\pgfpathlineto{\pgfqpoint{0.143554in}{0.147125in}}%
\pgfpathlineto{\pgfqpoint{0.144141in}{0.140084in}}%
\pgfpathlineto{\pgfqpoint{0.144541in}{0.132842in}}%
\pgfpathlineto{\pgfqpoint{0.144752in}{0.125703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144752in}{0.178641in}}%
\pgfpathlineto{\pgfqpoint{0.150806in}{0.186866in}}%
\pgfpathlineto{\pgfqpoint{0.156239in}{0.193850in}}%
\pgfpathlineto{\pgfqpoint{0.160581in}{0.198973in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.202704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.106252in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{0.098802in}{0.437425in}}%
\pgfpathlineto{\pgfqpoint{0.090780in}{0.445133in}}%
\pgfpathlineto{\pgfqpoint{0.082189in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{0.073598in}{0.456361in}}%
\pgfpathlineto{\pgfqpoint{0.065575in}{0.459886in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{0.462584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.106252in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{0.106562in}{0.420619in}}%
\pgfpathlineto{\pgfqpoint{0.107347in}{0.413429in}}%
\pgfpathlineto{\pgfqpoint{0.108950in}{0.407793in}}%
\pgfpathlineto{\pgfqpoint{0.111379in}{0.403343in}}%
\pgfpathlineto{\pgfqpoint{0.114326in}{0.399306in}}%
\pgfpathlineto{\pgfqpoint{0.117432in}{0.395264in}}%
\pgfpathlineto{\pgfqpoint{0.120431in}{0.391434in}}%
\pgfpathlineto{\pgfqpoint{0.123119in}{0.388219in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{0.385582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265067in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{0.270960in}{0.590192in}}%
\pgfpathlineto{\pgfqpoint{0.275463in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.278104in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.568461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265067in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{0.260254in}{0.597336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332443in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.326855in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{0.321013in}{0.615440in}}%
\pgfpathlineto{\pgfqpoint{0.315058in}{0.613626in}}%
\pgfpathlineto{\pgfqpoint{0.309466in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{0.304606in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{0.300362in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{0.296175in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{0.291616in}{0.589878in}}%
\pgfpathlineto{\pgfqpoint{0.286954in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{0.282870in}{0.575600in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.568461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332443in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.335653in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{0.338853in}{0.617987in}}%
\pgfpathlineto{\pgfqpoint{0.342026in}{0.620261in}}%
\pgfpathlineto{\pgfqpoint{0.345118in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{0.348178in}{0.627292in}}%
\pgfpathlineto{\pgfqpoint{0.351486in}{0.629469in}}%
\pgfpathlineto{\pgfqpoint{0.355322in}{0.629676in}}%
\pgfpathlineto{\pgfqpoint{0.359551in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{0.363702in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{0.367414in}{0.629163in}}%
\pgfpathlineto{\pgfqpoint{0.370577in}{0.631081in}}%
\pgfpathlineto{\pgfqpoint{0.373054in}{0.633200in}}%
\pgfpathlineto{\pgfqpoint{0.374661in}{0.634746in}}%
\pgfpathlineto{\pgfqpoint{0.375446in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{0.375756in}{0.635837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607778in}{2.584933in}}%
\pgfpathlineto{\pgfqpoint{1.603273in}{2.587156in}}%
\pgfpathlineto{\pgfqpoint{1.599924in}{2.588966in}}%
\pgfpathlineto{\pgfqpoint{1.598066in}{2.590525in}}%
\pgfpathlineto{\pgfqpoint{1.597171in}{2.592335in}}%
\pgfpathlineto{\pgfqpoint{1.596603in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{1.596179in}{2.596782in}}%
\pgfpathlineto{\pgfqpoint{1.595823in}{2.598591in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{2.600150in}}%
\pgfpathlineto{\pgfqpoint{1.592839in}{2.601960in}}%
\pgfpathlineto{\pgfqpoint{1.590298in}{2.604183in}}%
\pgfpathlineto{\pgfqpoint{1.589076in}{2.606359in}}%
\pgfpathlineto{\pgfqpoint{1.590818in}{2.607908in}}%
\pgfpathlineto{\pgfqpoint{1.595948in}{2.608678in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{2.608948in}}%
\pgfpathlineto{\pgfqpoint{1.612330in}{2.609044in}}%
\pgfpathlineto{\pgfqpoint{1.620695in}{2.609314in}}%
\pgfpathlineto{\pgfqpoint{1.627365in}{2.610093in}}%
\pgfpathlineto{\pgfqpoint{1.631138in}{2.611691in}}%
\pgfpathlineto{\pgfqpoint{1.631408in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{1.628568in}{2.617072in}}%
\pgfpathlineto{\pgfqpoint{1.624073in}{2.620171in}}%
\pgfpathlineto{\pgfqpoint{1.619896in}{2.623116in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{2.625551in}}%
\pgfpathlineto{\pgfqpoint{1.618240in}{2.627207in}}%
\pgfpathlineto{\pgfqpoint{1.620666in}{2.628246in}}%
\pgfpathlineto{\pgfqpoint{1.623255in}{2.629276in}}%
\pgfpathlineto{\pgfqpoint{1.624429in}{2.630884in}}%
\pgfpathlineto{\pgfqpoint{1.623765in}{2.633117in}}%
\pgfpathlineto{\pgfqpoint{1.622196in}{2.635542in}}%
\pgfpathlineto{\pgfqpoint{1.621128in}{2.637871in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{2.640201in}}%
\pgfpathlineto{\pgfqpoint{1.620406in}{2.642684in}}%
\pgfpathlineto{\pgfqpoint{1.618327in}{2.645167in}}%
\pgfpathlineto{\pgfqpoint{1.614871in}{2.647497in}}%
\pgfpathlineto{\pgfqpoint{1.611445in}{2.649884in}}%
\pgfpathlineto{\pgfqpoint{1.609125in}{2.652569in}}%
\pgfpathlineto{\pgfqpoint{1.607893in}{2.655572in}}%
\pgfpathlineto{\pgfqpoint{1.607056in}{2.658729in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{2.661934in}}%
\pgfpathlineto{\pgfqpoint{1.605237in}{2.665140in}}%
\pgfpathlineto{\pgfqpoint{1.604197in}{2.668297in}}%
\pgfpathlineto{\pgfqpoint{1.602494in}{2.671300in}}%
\pgfpathlineto{\pgfqpoint{1.599558in}{2.673985in}}%
\pgfpathlineto{\pgfqpoint{1.595775in}{2.676372in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{2.678701in}}%
\pgfpathlineto{\pgfqpoint{1.591020in}{2.681137in}}%
\pgfpathlineto{\pgfqpoint{1.591530in}{2.683408in}}%
\pgfpathlineto{\pgfqpoint{1.593340in}{2.685218in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{2.688586in}}%
\pgfpathlineto{\pgfqpoint{1.593792in}{2.690858in}}%
\pgfpathlineto{\pgfqpoint{1.589605in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{1.584032in}{2.695622in}}%
\pgfpathlineto{\pgfqpoint{1.578970in}{2.697952in}}%
\pgfpathlineto{\pgfqpoint{1.576284in}{2.700377in}}%
\pgfpathlineto{\pgfqpoint{1.576640in}{2.702610in}}%
\pgfpathlineto{\pgfqpoint{1.579278in}{2.704218in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{2.705248in}}%
\pgfpathlineto{\pgfqpoint{1.585207in}{2.706287in}}%
\pgfpathlineto{\pgfqpoint{1.585967in}{2.707943in}}%
\pgfpathlineto{\pgfqpoint{1.584417in}{2.710378in}}%
\pgfpathlineto{\pgfqpoint{1.580702in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{1.575572in}{2.716422in}}%
\pgfpathlineto{\pgfqpoint{1.569999in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{2.721861in}}%
\pgfpathlineto{\pgfqpoint{1.558872in}{2.723718in}}%
\pgfpathlineto{\pgfqpoint{1.552982in}{2.725278in}}%
\pgfpathlineto{\pgfqpoint{1.546764in}{2.727135in}}%
\pgfpathlineto{\pgfqpoint{1.540402in}{2.729619in}}%
\pgfpathlineto{\pgfqpoint{1.533982in}{2.732574in}}%
\pgfpathlineto{\pgfqpoint{1.527571in}{2.735673in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{2.738628in}}%
\pgfpathlineto{\pgfqpoint{1.514789in}{2.741111in}}%
\pgfpathlineto{\pgfqpoint{1.508581in}{2.742969in}}%
\pgfpathlineto{\pgfqpoint{1.502738in}{2.744528in}}%
\pgfpathlineto{\pgfqpoint{1.497406in}{2.746337in}}%
\pgfpathlineto{\pgfqpoint{1.492641in}{2.748561in}}%
\pgfpathlineto{\pgfqpoint{1.488560in}{2.750736in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{2.752344in}}%
\pgfpathlineto{\pgfqpoint{1.482651in}{2.753373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607778in}{2.584933in}}%
\pgfpathlineto{\pgfqpoint{1.601367in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{1.595005in}{2.581208in}}%
\pgfpathlineto{\pgfqpoint{1.588961in}{2.580428in}}%
\pgfpathlineto{\pgfqpoint{1.583888in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{1.580770in}{2.579812in}}%
\pgfpathlineto{\pgfqpoint{1.580144in}{2.579033in}}%
\pgfpathlineto{\pgfqpoint{1.581020in}{2.577483in}}%
\pgfpathlineto{\pgfqpoint{1.581058in}{2.575308in}}%
\pgfpathlineto{\pgfqpoint{1.578267in}{2.573133in}}%
\pgfpathlineto{\pgfqpoint{1.572261in}{2.571583in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{2.570803in}}%
\pgfpathlineto{\pgfqpoint{1.554839in}{2.570495in}}%
\pgfpathlineto{\pgfqpoint{1.545647in}{2.570187in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{1.531479in}{2.567848in}}%
\pgfpathlineto{\pgfqpoint{1.528986in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{2.563199in}}%
\pgfpathlineto{\pgfqpoint{1.532971in}{2.560870in}}%
\pgfpathlineto{\pgfqpoint{1.535483in}{2.558541in}}%
\pgfpathlineto{\pgfqpoint{1.536109in}{2.556058in}}%
\pgfpathlineto{\pgfqpoint{1.535262in}{2.553574in}}%
\pgfpathlineto{\pgfqpoint{1.534434in}{2.551245in}}%
\pgfpathlineto{\pgfqpoint{1.534222in}{2.548916in}}%
\pgfpathlineto{\pgfqpoint{1.533404in}{2.546481in}}%
\pgfpathlineto{\pgfqpoint{1.530295in}{2.544209in}}%
\pgfpathlineto{\pgfqpoint{1.524520in}{2.542399in}}%
\pgfpathlineto{\pgfqpoint{1.517426in}{2.540840in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{2.538973in}}%
\pgfpathlineto{\pgfqpoint{1.507089in}{2.536441in}}%
\pgfpathlineto{\pgfqpoint{1.505943in}{2.533227in}}%
\pgfpathlineto{\pgfqpoint{1.506713in}{2.529348in}}%
\pgfpathlineto{\pgfqpoint{1.507532in}{2.524795in}}%
\pgfpathlineto{\pgfqpoint{1.506646in}{2.519944in}}%
\pgfpathlineto{\pgfqpoint{1.503383in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{2.511560in}}%
\pgfpathlineto{\pgfqpoint{1.491891in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{1.484758in}{2.506594in}}%
\pgfpathlineto{\pgfqpoint{1.476750in}{2.505756in}}%
\pgfpathlineto{\pgfqpoint{1.467953in}{2.505545in}}%
\pgfpathlineto{\pgfqpoint{1.458848in}{2.505035in}}%
\pgfpathlineto{\pgfqpoint{1.450050in}{2.503581in}}%
\pgfpathlineto{\pgfqpoint{1.441975in}{2.501252in}}%
\pgfpathlineto{\pgfqpoint{1.434525in}{2.498566in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{2.496189in}}%
\pgfpathlineto{\pgfqpoint{1.418999in}{2.494591in}}%
\pgfpathlineto{\pgfqpoint{1.410144in}{2.493812in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{2.493552in}}%
\pgfpathlineto{\pgfqpoint{1.391211in}{2.493494in}}%
\pgfpathlineto{\pgfqpoint{1.381586in}{2.493494in}}%
\pgfpathlineto{\pgfqpoint{1.371961in}{2.493494in}}%
\pgfpathlineto{\pgfqpoint{1.362336in}{2.493494in}}%
\pgfpathlineto{\pgfqpoint{1.352711in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{1.343086in}{2.493176in}}%
\pgfpathlineto{\pgfqpoint{1.333460in}{2.492406in}}%
\pgfpathlineto{\pgfqpoint{1.323835in}{2.490857in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{2.488681in}}%
\pgfpathlineto{\pgfqpoint{1.304585in}{2.486506in}}%
\pgfpathlineto{\pgfqpoint{1.294960in}{2.484956in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{2.484186in}}%
\pgfpathlineto{\pgfqpoint{1.275709in}{2.483927in}}%
\pgfpathlineto{\pgfqpoint{1.266084in}{2.483869in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{2.483869in}}%
\pgfpathlineto{\pgfqpoint{1.246834in}{2.483811in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{2.483551in}}%
\pgfpathlineto{\pgfqpoint{1.227584in}{2.482781in}}%
\pgfpathlineto{\pgfqpoint{1.217958in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{1.198766in}{2.476939in}}%
\pgfpathlineto{\pgfqpoint{1.189401in}{2.475649in}}%
\pgfpathlineto{\pgfqpoint{1.180545in}{2.475649in}}%
\pgfpathlineto{\pgfqpoint{1.172470in}{2.476939in}}%
\pgfpathlineto{\pgfqpoint{1.165020in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{1.157570in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{1.149495in}{2.482781in}}%
\pgfpathlineto{\pgfqpoint{1.140640in}{2.483551in}}%
\pgfpathlineto{\pgfqpoint{1.131274in}{2.483811in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{2.483869in}}%
\pgfpathlineto{\pgfqpoint{1.112082in}{2.483869in}}%
\pgfpathlineto{\pgfqpoint{1.102514in}{2.483811in}}%
\pgfpathlineto{\pgfqpoint{1.093149in}{2.483551in}}%
\pgfpathlineto{\pgfqpoint{1.084294in}{2.482781in}}%
\pgfpathlineto{\pgfqpoint{1.076218in}{2.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{2.479374in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{2.477969in}}%
\pgfpathlineto{\pgfqpoint{1.053243in}{2.477920in}}%
\pgfpathlineto{\pgfqpoint{1.044388in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{1.035023in}{2.480192in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.480144in}}%
\pgfpathlineto{\pgfqpoint{1.015830in}{2.478739in}}%
\pgfpathlineto{\pgfqpoint{1.006205in}{2.476833in}}%
\pgfpathlineto{\pgfqpoint{0.996580in}{2.475331in}}%
\pgfpathlineto{\pgfqpoint{0.986954in}{2.474561in}}%
\pgfpathlineto{\pgfqpoint{0.977329in}{2.474301in}}%
\pgfpathlineto{\pgfqpoint{0.967704in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{0.958079in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{0.948459in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{0.938885in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{0.929518in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{0.920669in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{0.912594in}{2.474244in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{2.474244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149565in}{0.366332in}}%
\pgfpathlineto{\pgfqpoint{0.152046in}{0.361519in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.356707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149565in}{0.366332in}}%
\pgfpathlineto{\pgfqpoint{0.143610in}{0.368968in}}%
\pgfpathlineto{\pgfqpoint{0.138797in}{0.372178in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{0.375957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154378in}{0.366332in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.366332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154378in}{0.366332in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.361519in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.356707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125502in}{0.385582in}}%
\pgfpathlineto{\pgfqpoint{0.130315in}{0.380770in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{0.375957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125502in}{0.385582in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{0.385582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149565in}{0.120890in}}%
\pgfpathlineto{\pgfqpoint{0.147084in}{0.123372in}}%
\pgfpathlineto{\pgfqpoint{0.144752in}{0.125703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149565in}{0.120890in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{0.212329in}}%
\pgfpathlineto{\pgfqpoint{0.118518in}{0.204876in}}%
\pgfpathlineto{\pgfqpoint{0.116967in}{0.196801in}}%
\pgfpathlineto{\pgfqpoint{0.116187in}{0.187952in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.178585in}}%
\pgfpathlineto{\pgfqpoint{0.115567in}{0.169011in}}%
\pgfpathlineto{\pgfqpoint{0.114786in}{0.159391in}}%
\pgfpathlineto{\pgfqpoint{0.113241in}{0.149771in}}%
\pgfpathlineto{\pgfqpoint{0.111125in}{0.140202in}}%
\pgfpathlineto{\pgfqpoint{0.109269in}{0.130891in}}%
\pgfpathlineto{\pgfqpoint{0.108808in}{0.122361in}}%
\pgfpathlineto{\pgfqpoint{0.110670in}{0.115434in}}%
\pgfpathlineto{\pgfqpoint{0.115167in}{0.110931in}}%
\pgfpathlineto{\pgfqpoint{0.121785in}{0.109329in}}%
\pgfpathlineto{\pgfqpoint{0.129229in}{0.110621in}}%
\pgfpathlineto{\pgfqpoint{0.135954in}{0.114339in}}%
\pgfpathlineto{\pgfqpoint{0.141025in}{0.119659in}}%
\pgfpathlineto{\pgfqpoint{0.144752in}{0.125703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{0.212329in}}%
\pgfpathlineto{\pgfqpoint{0.122861in}{0.219783in}}%
\pgfpathlineto{\pgfqpoint{0.124411in}{0.227858in}}%
\pgfpathlineto{\pgfqpoint{0.125187in}{0.236707in}}%
\pgfpathlineto{\pgfqpoint{0.125445in}{0.246074in}}%
\pgfpathlineto{\pgfqpoint{0.125497in}{0.255647in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{0.265268in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{0.274893in}}%
\pgfpathlineto{\pgfqpoint{0.125507in}{0.284513in}}%
\pgfpathlineto{\pgfqpoint{0.125559in}{0.294087in}}%
\pgfpathlineto{\pgfqpoint{0.125817in}{0.303454in}}%
\pgfpathlineto{\pgfqpoint{0.126593in}{0.312303in}}%
\pgfpathlineto{\pgfqpoint{0.128143in}{0.320378in}}%
\pgfpathlineto{\pgfqpoint{0.130315in}{0.327831in}}%
\pgfpathlineto{\pgfqpoint{0.132486in}{0.335280in}}%
\pgfpathlineto{\pgfqpoint{0.134037in}{0.343303in}}%
\pgfpathlineto{\pgfqpoint{0.134812in}{0.351894in}}%
\pgfpathlineto{\pgfqpoint{0.135070in}{0.360486in}}%
\pgfpathlineto{\pgfqpoint{0.135122in}{0.368508in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{0.375957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269880in}{2.835187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264158in}{0.066285in}}%
\pgfpathlineto{\pgfqpoint{0.262891in}{0.066918in}}%
\pgfpathlineto{\pgfqpoint{0.260254in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269880in}{2.835187in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{2.832704in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{2.830375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130315in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{0.128138in}{0.408560in}}%
\pgfpathlineto{\pgfqpoint{0.126536in}{0.411558in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{0.413626in}}%
\pgfpathlineto{\pgfqpoint{0.124468in}{0.415229in}}%
\pgfpathlineto{\pgfqpoint{0.122866in}{0.417043in}}%
\pgfpathlineto{\pgfqpoint{0.120689in}{0.419266in}}%
\pgfpathlineto{\pgfqpoint{0.118518in}{0.421442in}}%
\pgfpathlineto{\pgfqpoint{0.116967in}{0.422993in}}%
\pgfpathlineto{\pgfqpoint{0.116192in}{0.423768in}}%
\pgfpathlineto{\pgfqpoint{0.115934in}{0.424026in}}%
\pgfpathlineto{\pgfqpoint{0.115882in}{0.424078in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130315in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{0.132232in}{0.403432in}}%
\pgfpathlineto{\pgfqpoint{0.133266in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{0.133313in}{0.396228in}}%
\pgfpathlineto{\pgfqpoint{0.133158in}{0.390019in}}%
\pgfpathlineto{\pgfqpoint{0.133727in}{0.383039in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{0.375957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159190in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.161362in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.162912in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.163688in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.163946in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.163998in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.106448in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.106396in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.106138in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.105362in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.103811in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.101640in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.099469in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.097918in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.097142in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.096884in}}%
\pgfpathlineto{\pgfqpoint{0.164003in}{0.096827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159190in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.157019in}{0.110175in}}%
\pgfpathlineto{\pgfqpoint{0.155468in}{0.113126in}}%
\pgfpathlineto{\pgfqpoint{0.154687in}{0.114987in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380569in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{0.382745in}{0.642826in}}%
\pgfpathlineto{\pgfqpoint{0.384348in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{0.385382in}{0.645462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380569in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{0.378088in}{0.638168in}}%
\pgfpathlineto{\pgfqpoint{0.375756in}{0.635837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478855in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{2.483408in}{1.690052in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.695433in}}%
\pgfpathlineto{\pgfqpoint{2.491426in}{1.701285in}}%
\pgfpathlineto{\pgfqpoint{2.494843in}{1.707493in}}%
\pgfpathlineto{\pgfqpoint{2.498106in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{2.501311in}{1.720218in}}%
\pgfpathlineto{\pgfqpoint{2.504526in}{1.726378in}}%
\pgfpathlineto{\pgfqpoint{2.507731in}{1.732009in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{1.736831in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{1.740864in}}%
\pgfpathlineto{\pgfqpoint{2.517048in}{1.744540in}}%
\pgfpathlineto{\pgfqpoint{2.519531in}{1.748314in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{2.522948in}{1.756129in}}%
\pgfpathlineto{\pgfqpoint{2.524758in}{1.759344in}}%
\pgfpathlineto{\pgfqpoint{2.526981in}{1.761933in}}%
\pgfpathlineto{\pgfqpoint{2.529156in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{2.530706in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{2.531486in}{1.770105in}}%
\pgfpathlineto{\pgfqpoint{2.531794in}{1.773474in}}%
\pgfpathlineto{\pgfqpoint{2.532102in}{1.777256in}}%
\pgfpathlineto{\pgfqpoint{2.532881in}{1.781549in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{1.786352in}}%
\pgfpathlineto{\pgfqpoint{2.536664in}{1.791636in}}%
\pgfpathlineto{\pgfqpoint{2.539090in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.802648in}}%
\pgfpathlineto{\pgfqpoint{2.543806in}{1.807412in}}%
\pgfpathlineto{\pgfqpoint{2.546482in}{1.811397in}}%
\pgfpathlineto{\pgfqpoint{2.549437in}{1.814872in}}%
\pgfpathlineto{\pgfqpoint{2.552382in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{2.554981in}{1.821648in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{2.558388in}{1.830387in}}%
\pgfpathlineto{\pgfqpoint{2.559370in}{1.835720in}}%
\pgfpathlineto{\pgfqpoint{2.560053in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.560458in}{1.845191in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.848608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478855in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{2.474360in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{2.470376in}{1.675672in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{1.671688in}}%
\pgfpathlineto{\pgfqpoint{2.465563in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{2.464735in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{2.464475in}{1.666047in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{1.665730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395007in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.395007in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.395007in}{0.655087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395007in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.390194in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{0.385382in}{0.645462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399819in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.402301in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.664712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399819in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.397643in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.396040in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.395007in}{0.655087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589545in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{2.591932in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{2.594617in}{0.656121in}}%
\pgfpathlineto{\pgfqpoint{2.597668in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{2.601037in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{2.604810in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{2.609055in}{0.631283in}}%
\pgfpathlineto{\pgfqpoint{2.613656in}{0.624811in}}%
\pgfpathlineto{\pgfqpoint{2.618420in}{0.619176in}}%
\pgfpathlineto{\pgfqpoint{2.623233in}{0.614001in}}%
\pgfpathlineto{\pgfqpoint{2.628094in}{0.608414in}}%
\pgfpathlineto{\pgfqpoint{2.633118in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{2.638450in}{0.595884in}}%
\pgfpathlineto{\pgfqpoint{2.644033in}{0.590296in}}%
\pgfpathlineto{\pgfqpoint{2.649471in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{2.654284in}{0.579538in}}%
\pgfpathlineto{\pgfqpoint{2.658471in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{2.662513in}{0.567013in}}%
\pgfpathlineto{\pgfqpoint{2.666854in}{0.561477in}}%
\pgfpathlineto{\pgfqpoint{2.671676in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{2.677009in}{0.551701in}}%
\pgfpathlineto{\pgfqpoint{2.682851in}{0.546781in}}%
\pgfpathlineto{\pgfqpoint{2.689059in}{0.542174in}}%
\pgfpathlineto{\pgfqpoint{2.695422in}{0.538034in}}%
\pgfpathlineto{\pgfqpoint{2.701784in}{0.534049in}}%
\pgfpathlineto{\pgfqpoint{2.708002in}{0.529965in}}%
\pgfpathlineto{\pgfqpoint{2.713892in}{0.525928in}}%
\pgfpathlineto{\pgfqpoint{2.719533in}{0.522196in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{0.518784in}}%
\pgfpathlineto{\pgfqpoint{2.731747in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{2.738783in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{2.745973in}{0.509107in}}%
\pgfpathlineto{\pgfqpoint{2.752855in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{2.759217in}{0.502687in}}%
\pgfpathlineto{\pgfqpoint{2.764915in}{0.499482in}}%
\pgfpathlineto{\pgfqpoint{2.769776in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{2.773973in}{0.493062in}}%
\pgfpathlineto{\pgfqpoint{2.778015in}{0.489857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010310in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{0.015127in}{0.483437in}}%
\pgfpathlineto{\pgfqpoint{0.020462in}{0.480231in}}%
\pgfpathlineto{\pgfqpoint{0.026304in}{0.477021in}}%
\pgfpathlineto{\pgfqpoint{0.032512in}{0.473816in}}%
\pgfpathlineto{\pgfqpoint{0.038880in}{0.470658in}}%
\pgfpathlineto{\pgfqpoint{0.045291in}{0.467655in}}%
\pgfpathlineto{\pgfqpoint{0.051711in}{0.464967in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{0.462584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589545in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{2.583491in}{0.673040in}}%
\pgfpathlineto{\pgfqpoint{2.578062in}{0.676979in}}%
\pgfpathlineto{\pgfqpoint{2.573769in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{2.570554in}{0.686397in}}%
\pgfpathlineto{\pgfqpoint{2.567705in}{0.691002in}}%
\pgfpathlineto{\pgfqpoint{2.564452in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{2.560621in}{0.699439in}}%
\pgfpathlineto{\pgfqpoint{2.556636in}{0.704303in}}%
\pgfpathlineto{\pgfqpoint{2.552911in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{2.549543in}{0.716156in}}%
\pgfpathlineto{\pgfqpoint{2.546491in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{2.543796in}{0.729659in}}%
\pgfpathlineto{\pgfqpoint{2.541371in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{2.538782in}{0.744143in}}%
\pgfpathlineto{\pgfqpoint{2.535567in}{0.751076in}}%
\pgfpathlineto{\pgfqpoint{2.531746in}{0.757651in}}%
\pgfpathlineto{\pgfqpoint{2.527761in}{0.763906in}}%
\pgfpathlineto{\pgfqpoint{2.524036in}{0.769757in}}%
\pgfpathlineto{\pgfqpoint{2.520667in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{2.517616in}{0.780162in}}%
\pgfpathlineto{\pgfqpoint{2.514930in}{0.785022in}}%
\pgfpathlineto{\pgfqpoint{2.512543in}{0.789839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351693in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{0.354899in}{0.969456in}}%
\pgfpathlineto{\pgfqpoint{0.358052in}{0.975669in}}%
\pgfpathlineto{\pgfqpoint{0.361004in}{0.981562in}}%
\pgfpathlineto{\pgfqpoint{0.363433in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{0.365041in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{0.365872in}{0.998590in}}%
\pgfpathlineto{\pgfqpoint{0.366394in}{1.004591in}}%
\pgfpathlineto{\pgfqpoint{0.367274in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{0.369087in}{1.015772in}}%
\pgfpathlineto{\pgfqpoint{0.372034in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{0.375756in}{1.025971in}}%
\pgfpathlineto{\pgfqpoint{0.379483in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{0.382481in}{1.038082in}}%
\pgfpathlineto{\pgfqpoint{0.384550in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{0.386152in}{1.052106in}}%
\pgfpathlineto{\pgfqpoint{0.387967in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{0.390189in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{0.392370in}{1.067362in}}%
\pgfpathlineto{\pgfqpoint{0.393973in}{1.072694in}}%
\pgfpathlineto{\pgfqpoint{0.395007in}{1.078594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351693in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{0.349466in}{0.956729in}}%
\pgfpathlineto{\pgfqpoint{0.347657in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{0.346105in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{0.344296in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{0.342068in}{0.934527in}}%
\pgfpathlineto{\pgfqpoint{0.339841in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{0.338031in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{0.336480in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{0.334670in}{0.915991in}}%
\pgfpathlineto{\pgfqpoint{0.332448in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{0.330267in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{0.328664in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{0.327631in}{0.881593in}}%
\pgfpathlineto{\pgfqpoint{0.326597in}{0.872804in}}%
\pgfpathlineto{\pgfqpoint{0.324994in}{0.865041in}}%
\pgfpathlineto{\pgfqpoint{0.322813in}{0.858621in}}%
\pgfpathlineto{\pgfqpoint{0.320591in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{0.318781in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{0.317230in}{0.844695in}}%
\pgfpathlineto{\pgfqpoint{0.315420in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{0.313198in}{0.833148in}}%
\pgfpathlineto{\pgfqpoint{0.311017in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{0.309414in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{0.307346in}{0.811261in}}%
\pgfpathlineto{\pgfqpoint{0.305744in}{0.805513in}}%
\pgfpathlineto{\pgfqpoint{0.303568in}{0.799098in}}%
\pgfpathlineto{\pgfqpoint{0.301396in}{0.792006in}}%
\pgfpathlineto{\pgfqpoint{0.299846in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{0.299070in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{0.298812in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472008in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{0.772037in}}%
\pgfpathlineto{\pgfqpoint{0.478992in}{0.777573in}}%
\pgfpathlineto{\pgfqpoint{0.481576in}{0.782489in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.787353in}}%
\pgfpathlineto{\pgfqpoint{0.486446in}{0.792326in}}%
\pgfpathlineto{\pgfqpoint{0.488932in}{0.797190in}}%
\pgfpathlineto{\pgfqpoint{0.491315in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{0.493900in}{0.807694in}}%
\pgfpathlineto{\pgfqpoint{0.497105in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{0.504662in}{0.827254in}}%
\pgfpathlineto{\pgfqpoint{0.507872in}{0.832843in}}%
\pgfpathlineto{\pgfqpoint{0.510509in}{0.837965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472008in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{0.468286in}{0.759883in}}%
\pgfpathlineto{\pgfqpoint{0.465339in}{0.755385in}}%
\pgfpathlineto{\pgfqpoint{0.463525in}{0.752796in}}%
\pgfpathlineto{\pgfqpoint{0.462646in}{0.751653in}}%
\pgfpathlineto{\pgfqpoint{0.462120in}{0.751024in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{0.749881in}}%
\pgfpathlineto{\pgfqpoint{0.459427in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.456480in}{0.742790in}}%
\pgfpathlineto{\pgfqpoint{0.452753in}{0.736840in}}%
\pgfpathlineto{\pgfqpoint{0.448974in}{0.730631in}}%
\pgfpathlineto{\pgfqpoint{0.445718in}{0.725044in}}%
\pgfpathlineto{\pgfqpoint{0.442874in}{0.719817in}}%
\pgfpathlineto{\pgfqpoint{0.439720in}{0.713924in}}%
\pgfpathlineto{\pgfqpoint{0.435735in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{0.431336in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{0.427557in}{0.690176in}}%
\pgfpathlineto{\pgfqpoint{0.424973in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{0.423163in}{0.678130in}}%
\pgfpathlineto{\pgfqpoint{0.421297in}{0.674714in}}%
\pgfpathlineto{\pgfqpoint{0.419018in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{0.416579in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{0.414200in}{0.667358in}}%
\pgfpathlineto{\pgfqpoint{0.411616in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{0.408411in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.664712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346881in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.349936in}{2.782201in}}%
\pgfpathlineto{\pgfqpoint{0.352314in}{2.781989in}}%
\pgfpathlineto{\pgfqpoint{0.354227in}{2.781469in}}%
\pgfpathlineto{\pgfqpoint{0.356403in}{2.780699in}}%
\pgfpathlineto{\pgfqpoint{0.358992in}{2.780074in}}%
\pgfpathlineto{\pgfqpoint{0.361474in}{2.780074in}}%
\pgfpathlineto{\pgfqpoint{0.363706in}{2.780699in}}%
\pgfpathlineto{\pgfqpoint{0.366291in}{2.781469in}}%
\pgfpathlineto{\pgfqpoint{0.369646in}{2.781989in}}%
\pgfpathlineto{\pgfqpoint{0.373430in}{2.782201in}}%
\pgfpathlineto{\pgfqpoint{0.377105in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.380517in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.383774in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.386984in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.390194in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.393399in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.396552in}{2.782307in}}%
\pgfpathlineto{\pgfqpoint{0.399505in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{0.401939in}{2.783337in}}%
\pgfpathlineto{\pgfqpoint{0.403593in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{2.787119in}}%
\pgfpathlineto{\pgfqpoint{0.405666in}{2.789545in}}%
\pgfpathlineto{\pgfqpoint{0.407268in}{2.791874in}}%
\pgfpathlineto{\pgfqpoint{0.409444in}{2.794203in}}%
\pgfpathlineto{\pgfqpoint{0.411616in}{2.796629in}}%
\pgfpathlineto{\pgfqpoint{0.413166in}{2.798862in}}%
\pgfpathlineto{\pgfqpoint{0.413947in}{2.800469in}}%
\pgfpathlineto{\pgfqpoint{0.414257in}{2.801499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346881in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.344498in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.341809in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.338806in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.335648in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{0.332438in}{2.782307in}}%
\pgfpathlineto{\pgfqpoint{0.329181in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{0.325769in}{2.783337in}}%
\pgfpathlineto{\pgfqpoint{0.322037in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{0.318005in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{0.313969in}{2.789285in}}%
\pgfpathlineto{\pgfqpoint{0.310195in}{2.791095in}}%
\pgfpathlineto{\pgfqpoint{0.306627in}{2.792654in}}%
\pgfpathlineto{\pgfqpoint{0.303107in}{2.794511in}}%
\pgfpathlineto{\pgfqpoint{0.299841in}{2.796995in}}%
\pgfpathlineto{\pgfqpoint{0.297307in}{2.799950in}}%
\pgfpathlineto{\pgfqpoint{0.295493in}{2.803059in}}%
\pgfpathlineto{\pgfqpoint{0.293529in}{2.806052in}}%
\pgfpathlineto{\pgfqpoint{0.290525in}{2.808737in}}%
\pgfpathlineto{\pgfqpoint{0.286644in}{2.811124in}}%
\pgfpathlineto{\pgfqpoint{0.282870in}{2.813512in}}%
\pgfpathlineto{\pgfqpoint{0.279815in}{2.816197in}}%
\pgfpathlineto{\pgfqpoint{0.277235in}{2.819190in}}%
\pgfpathlineto{\pgfqpoint{0.274753in}{2.822309in}}%
\pgfpathlineto{\pgfqpoint{0.272521in}{2.825302in}}%
\pgfpathlineto{\pgfqpoint{0.270913in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{2.830375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{0.436093in}{0.687539in}}%
\pgfpathlineto{\pgfqpoint{0.434283in}{0.682163in}}%
\pgfpathlineto{\pgfqpoint{0.432727in}{0.678130in}}%
\pgfpathlineto{\pgfqpoint{0.430866in}{0.675743in}}%
\pgfpathlineto{\pgfqpoint{0.428385in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{0.425433in}{0.674083in}}%
\pgfpathlineto{\pgfqpoint{0.422327in}{0.673252in}}%
\pgfpathlineto{\pgfqpoint{0.419329in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{0.416635in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{0.414205in}{0.667353in}}%
\pgfpathlineto{\pgfqpoint{0.411616in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{0.408411in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.664712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{0.440547in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{0.442362in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{0.443964in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{0.446033in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{0.449031in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{0.452758in}{0.693588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443133in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{0.440749in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{0.438061in}{1.285536in}}%
\pgfpathlineto{\pgfqpoint{0.435063in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{0.431952in}{1.266285in}}%
\pgfpathlineto{\pgfqpoint{0.428954in}{1.256660in}}%
\pgfpathlineto{\pgfqpoint{0.426265in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{0.423887in}{1.237410in}}%
\pgfpathlineto{\pgfqpoint{0.421556in}{1.227785in}}%
\pgfpathlineto{\pgfqpoint{0.419122in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{0.416846in}{1.208534in}}%
\pgfpathlineto{\pgfqpoint{0.415033in}{1.198909in}}%
\pgfpathlineto{\pgfqpoint{0.413481in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{0.411672in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{0.409449in}{1.170034in}}%
\pgfpathlineto{\pgfqpoint{0.407273in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{0.405718in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{0.404891in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{0.404373in}{1.131850in}}%
\pgfpathlineto{\pgfqpoint{0.403546in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{0.401991in}{1.114929in}}%
\pgfpathlineto{\pgfqpoint{0.399819in}{1.107528in}}%
\pgfpathlineto{\pgfqpoint{0.397648in}{1.100328in}}%
\pgfpathlineto{\pgfqpoint{0.396097in}{1.093032in}}%
\pgfpathlineto{\pgfqpoint{0.395317in}{1.085736in}}%
\pgfpathlineto{\pgfqpoint{0.395007in}{1.078594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443133in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{0.449243in}{1.314411in}}%
\pgfpathlineto{\pgfqpoint{0.454934in}{1.324036in}}%
\pgfpathlineto{\pgfqpoint{0.460052in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{0.465019in}{1.343287in}}%
\pgfpathlineto{\pgfqpoint{0.470560in}{1.352912in}}%
\pgfpathlineto{\pgfqpoint{0.476816in}{1.362479in}}%
\pgfpathlineto{\pgfqpoint{0.483029in}{1.371844in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.380700in}}%
\pgfpathlineto{\pgfqpoint{0.492753in}{1.388775in}}%
\pgfpathlineto{\pgfqpoint{0.496790in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{1.403627in}}%
\pgfpathlineto{\pgfqpoint{0.504977in}{1.411442in}}%
\pgfpathlineto{\pgfqpoint{0.509014in}{1.419508in}}%
\pgfpathlineto{\pgfqpoint{0.513409in}{1.427324in}}%
\pgfpathlineto{\pgfqpoint{0.518733in}{1.434677in}}%
\pgfpathlineto{\pgfqpoint{0.524890in}{1.441867in}}%
\pgfpathlineto{\pgfqpoint{0.530840in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{0.535394in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{0.538242in}{1.463659in}}%
\pgfpathlineto{\pgfqpoint{0.540160in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{0.542340in}{1.479126in}}%
\pgfpathlineto{\pgfqpoint{0.545659in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{0.550471in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{0.556783in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{0.564284in}{1.513575in}}%
\pgfpathlineto{\pgfqpoint{0.572301in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{0.580112in}{1.525847in}}%
\pgfpathlineto{\pgfqpoint{0.587510in}{1.530977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358541in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{2.353728in}{0.921485in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{0.923459in}}%
\pgfpathlineto{\pgfqpoint{2.343843in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{2.338463in}{0.929155in}}%
\pgfpathlineto{\pgfqpoint{2.332611in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{2.326345in}{0.936868in}}%
\pgfpathlineto{\pgfqpoint{2.319722in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{2.304505in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{2.295660in}{0.958021in}}%
\pgfpathlineto{\pgfqpoint{2.286294in}{0.963040in}}%
\pgfpathlineto{\pgfqpoint{2.276727in}{0.967900in}}%
\pgfpathlineto{\pgfqpoint{2.267102in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{2.257477in}{0.977530in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{2.238226in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{2.218976in}{0.996781in}}%
\pgfpathlineto{\pgfqpoint{2.209351in}{1.001588in}}%
\pgfpathlineto{\pgfqpoint{2.199726in}{1.006349in}}%
\pgfpathlineto{\pgfqpoint{2.190100in}{1.010899in}}%
\pgfpathlineto{\pgfqpoint{2.180475in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{2.170908in}{1.017883in}}%
\pgfpathlineto{\pgfqpoint{2.161542in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{2.152687in}{1.020524in}}%
\pgfpathlineto{\pgfqpoint{2.144612in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.137162in}{1.020843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358541in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{2.362574in}{0.914191in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{0.908349in}}%
\pgfpathlineto{\pgfqpoint{2.370033in}{0.902394in}}%
\pgfpathlineto{\pgfqpoint{2.374066in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{2.378879in}{0.891994in}}%
\pgfpathlineto{\pgfqpoint{2.384471in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{2.390419in}{0.884286in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{0.880503in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{2.407446in}{0.872429in}}%
\pgfpathlineto{\pgfqpoint{2.413346in}{0.868650in}}%
\pgfpathlineto{\pgfqpoint{2.419603in}{0.865026in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{0.861201in}}%
\pgfpathlineto{\pgfqpoint{2.433117in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{2.440355in}{0.852351in}}%
\pgfpathlineto{\pgfqpoint{2.447651in}{0.847586in}}%
\pgfpathlineto{\pgfqpoint{2.454850in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{2.462242in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{0.832838in}}%
\pgfpathlineto{\pgfqpoint{2.478855in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{2.487383in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{2.501455in}{0.806975in}}%
\pgfpathlineto{\pgfqpoint{2.506268in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{2.509531in}{0.796057in}}%
\pgfpathlineto{\pgfqpoint{2.511446in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{2.512543in}{0.789839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555857in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{2.561757in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{2.568379in}{0.796828in}}%
\pgfpathlineto{\pgfqpoint{2.575887in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{2.583645in}{0.792481in}}%
\pgfpathlineto{\pgfqpoint{2.590623in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.596215in}{0.790094in}}%
\pgfpathlineto{\pgfqpoint{2.600662in}{0.789525in}}%
\pgfpathlineto{\pgfqpoint{2.604695in}{0.788439in}}%
\pgfpathlineto{\pgfqpoint{2.608728in}{0.786108in}}%
\pgfpathlineto{\pgfqpoint{2.612453in}{0.782386in}}%
\pgfpathlineto{\pgfqpoint{2.615148in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{2.616187in}{0.774321in}}%
\pgfpathlineto{\pgfqpoint{2.615456in}{0.771994in}}%
\pgfpathlineto{\pgfqpoint{2.613550in}{0.770961in}}%
\pgfpathlineto{\pgfqpoint{2.611432in}{0.770650in}}%
\pgfpathlineto{\pgfqpoint{2.609883in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{2.609055in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.608535in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.607707in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.606100in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.603665in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.600720in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.597620in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.594665in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.592182in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{2.590324in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{2.588765in}{0.770646in}}%
\pgfpathlineto{\pgfqpoint{2.586956in}{0.770904in}}%
\pgfpathlineto{\pgfqpoint{2.584732in}{0.771680in}}%
\pgfpathlineto{\pgfqpoint{2.582509in}{0.773230in}}%
\pgfpathlineto{\pgfqpoint{2.580690in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{2.579092in}{0.777573in}}%
\pgfpathlineto{\pgfqpoint{2.577022in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{2.574019in}{0.779904in}}%
\pgfpathlineto{\pgfqpoint{2.570294in}{0.780214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555857in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{2.552276in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{2.542497in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{2.535576in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{2.528078in}{0.799150in}}%
\pgfpathlineto{\pgfqpoint{2.521399in}{0.798374in}}%
\pgfpathlineto{\pgfqpoint{2.516644in}{0.796819in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{0.794595in}}%
\pgfpathlineto{\pgfqpoint{2.512919in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{2.512543in}{0.789839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.446850in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.454562in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.460978in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.466105in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.470457in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.474946in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.480383in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.486582in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{0.491917in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{0.494294in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{0.493011in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{0.489594in}{0.727333in}}%
\pgfpathlineto{\pgfqpoint{0.486662in}{0.725419in}}%
\pgfpathlineto{\pgfqpoint{0.486037in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{0.487916in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{0.491376in}{0.727022in}}%
\pgfpathlineto{\pgfqpoint{0.495305in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{0.499074in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{0.502693in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{0.506467in}{0.727690in}}%
\pgfpathlineto{\pgfqpoint{0.510457in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{0.514283in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{0.517498in}{0.731110in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{0.732088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.434805in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.430866in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.426308in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.416588in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.411926in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.407118in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{0.402206in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{0.397648in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{0.393709in}{0.729442in}}%
\pgfpathlineto{\pgfqpoint{0.390194in}{0.727219in}}%
\pgfpathlineto{\pgfqpoint{0.386679in}{0.724790in}}%
\pgfpathlineto{\pgfqpoint{0.382745in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{0.378243in}{0.720137in}}%
\pgfpathlineto{\pgfqpoint{0.373637in}{0.717707in}}%
\pgfpathlineto{\pgfqpoint{0.369811in}{0.715484in}}%
\pgfpathlineto{\pgfqpoint{0.367217in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{0.365355in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{0.363236in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{0.360233in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{0.356506in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{1.588728in}}%
\pgfpathlineto{\pgfqpoint{2.772481in}{1.581278in}}%
\pgfpathlineto{\pgfqpoint{2.772741in}{1.573203in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{2.775118in}{1.554982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008333in}{1.536168in}}%
\pgfpathlineto{\pgfqpoint{0.008449in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{0.011556in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{0.014554in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{0.017242in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{0.019620in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{0.021956in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{0.024438in}{1.478039in}}%
\pgfpathlineto{\pgfqpoint{0.026919in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{0.029255in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{0.031633in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{0.034326in}{1.439538in}}%
\pgfpathlineto{\pgfqpoint{0.037376in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{0.040741in}{1.420288in}}%
\pgfpathlineto{\pgfqpoint{0.044468in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{0.048501in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{0.052533in}{1.391412in}}%
\pgfpathlineto{\pgfqpoint{0.056265in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{0.059677in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{0.062934in}{1.362537in}}%
\pgfpathlineto{\pgfqpoint{0.066144in}{1.352912in}}%
\pgfpathlineto{\pgfqpoint{0.069302in}{1.343287in}}%
\pgfpathlineto{\pgfqpoint{0.072305in}{1.333719in}}%
\pgfpathlineto{\pgfqpoint{0.074993in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{0.077371in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{0.079703in}{1.307741in}}%
\pgfpathlineto{\pgfqpoint{0.082132in}{1.301061in}}%
\pgfpathlineto{\pgfqpoint{0.084360in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{0.085967in}{1.289318in}}%
\pgfpathlineto{\pgfqpoint{0.087001in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{0.088035in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{0.089638in}{1.268922in}}%
\pgfpathlineto{\pgfqpoint{0.091814in}{1.262560in}}%
\pgfpathlineto{\pgfqpoint{0.093985in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{0.095536in}{1.251905in}}%
\pgfpathlineto{\pgfqpoint{0.096307in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{0.096514in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{0.096312in}{1.237410in}}%
\pgfpathlineto{\pgfqpoint{0.095597in}{1.232597in}}%
\pgfpathlineto{\pgfqpoint{0.094357in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{0.093219in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{0.093374in}{1.218987in}}%
\pgfpathlineto{\pgfqpoint{0.095550in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{0.099174in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{0.102948in}{1.207755in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{1.203722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{1.588728in}}%
\pgfpathlineto{\pgfqpoint{2.771393in}{1.595148in}}%
\pgfpathlineto{\pgfqpoint{2.769786in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{2.765387in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{2.763577in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{2.762018in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{2.760209in}{1.641715in}}%
\pgfpathlineto{\pgfqpoint{2.757985in}{1.651244in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{1.669455in}}%
\pgfpathlineto{\pgfqpoint{2.753481in}{1.677530in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{2.752865in}{1.692430in}}%
\pgfpathlineto{\pgfqpoint{2.752085in}{1.700505in}}%
\pgfpathlineto{\pgfqpoint{2.750535in}{1.709360in}}%
\pgfpathlineto{\pgfqpoint{2.748360in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{2.746185in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{2.744635in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{2.743807in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{1.756851in}}%
\pgfpathlineto{\pgfqpoint{2.742460in}{1.765706in}}%
\pgfpathlineto{\pgfqpoint{2.740910in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.738735in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{2.736560in}{1.788681in}}%
\pgfpathlineto{\pgfqpoint{2.735010in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{2.734240in}{1.805612in}}%
\pgfpathlineto{\pgfqpoint{2.733980in}{1.814977in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.843737in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.853103in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.861958in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.877483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575107in}{1.848608in}}%
\pgfpathlineto{\pgfqpoint{2.582095in}{1.850995in}}%
\pgfpathlineto{\pgfqpoint{2.588448in}{1.853680in}}%
\pgfpathlineto{\pgfqpoint{2.593992in}{1.856731in}}%
\pgfpathlineto{\pgfqpoint{2.598852in}{1.860100in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{1.863825in}}%
\pgfpathlineto{\pgfqpoint{2.607245in}{1.867800in}}%
\pgfpathlineto{\pgfqpoint{2.611442in}{1.871573in}}%
\pgfpathlineto{\pgfqpoint{2.616303in}{1.874528in}}%
\pgfpathlineto{\pgfqpoint{2.621943in}{1.876396in}}%
\pgfpathlineto{\pgfqpoint{2.628045in}{1.877483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575107in}{1.848608in}}%
\pgfpathlineto{\pgfqpoint{2.567811in}{1.848608in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.848608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560669in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.858233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560669in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.848608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467195in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{0.465024in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{0.463469in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{0.462642in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{0.462120in}{0.699491in}}%
\pgfpathlineto{\pgfqpoint{0.461240in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{0.459427in}{0.694734in}}%
\pgfpathlineto{\pgfqpoint{0.456480in}{0.693902in}}%
\pgfpathlineto{\pgfqpoint{0.452758in}{0.693588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467195in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{0.469677in}{0.713872in}}%
\pgfpathlineto{\pgfqpoint{0.472013in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{0.474391in}{0.717655in}}%
\pgfpathlineto{\pgfqpoint{0.477083in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{0.480134in}{0.721687in}}%
\pgfpathlineto{\pgfqpoint{0.483499in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{0.487226in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{0.491258in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{0.495295in}{0.728414in}}%
\pgfpathlineto{\pgfqpoint{0.499074in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{0.502693in}{0.728052in}}%
\pgfpathlineto{\pgfqpoint{0.506467in}{0.727690in}}%
\pgfpathlineto{\pgfqpoint{0.510457in}{0.728362in}}%
\pgfpathlineto{\pgfqpoint{0.514283in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{0.517498in}{0.731110in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{0.732088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269880in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{0.270918in}{2.150771in}}%
\pgfpathlineto{\pgfqpoint{0.272573in}{2.153976in}}%
\pgfpathlineto{\pgfqpoint{0.275012in}{2.156555in}}%
\pgfpathlineto{\pgfqpoint{0.278010in}{2.158942in}}%
\pgfpathlineto{\pgfqpoint{0.281370in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{0.285098in}{2.163909in}}%
\pgfpathlineto{\pgfqpoint{0.289130in}{2.166238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269880in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{0.265067in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{0.260254in}{2.146988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078394in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{1.078336in}{2.779987in}}%
\pgfpathlineto{\pgfqpoint{1.078018in}{2.777860in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{2.776676in}}%
\pgfpathlineto{\pgfqpoint{1.074601in}{2.777504in}}%
\pgfpathlineto{\pgfqpoint{1.070626in}{2.780699in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{2.785512in}}%
\pgfpathlineto{\pgfqpoint{1.060231in}{2.790469in}}%
\pgfpathlineto{\pgfqpoint{1.055736in}{2.794194in}}%
\pgfpathlineto{\pgfqpoint{1.052473in}{2.795849in}}%
\pgfpathlineto{\pgfqpoint{1.050298in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{1.048373in}{2.794560in}}%
\pgfpathlineto{\pgfqpoint{1.045524in}{2.794271in}}%
\pgfpathlineto{\pgfqpoint{1.040923in}{2.795705in}}%
\pgfpathlineto{\pgfqpoint{1.034763in}{2.798824in}}%
\pgfpathlineto{\pgfqpoint{1.028044in}{2.802693in}}%
\pgfpathlineto{\pgfqpoint{1.021730in}{2.806206in}}%
\pgfpathlineto{\pgfqpoint{1.016205in}{2.808728in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{2.810133in}}%
\pgfpathlineto{\pgfqpoint{1.007350in}{2.810537in}}%
\pgfpathlineto{\pgfqpoint{1.004299in}{2.809979in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.808439in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{2.806158in}}%
\pgfpathlineto{\pgfqpoint{0.998803in}{2.803954in}}%
\pgfpathlineto{\pgfqpoint{0.996532in}{2.803068in}}%
\pgfpathlineto{\pgfqpoint{0.994096in}{2.804733in}}%
\pgfpathlineto{\pgfqpoint{0.991767in}{2.809488in}}%
\pgfpathlineto{\pgfqpoint{0.989438in}{2.816842in}}%
\pgfpathlineto{\pgfqpoint{0.986954in}{2.825726in}}%
\pgfpathlineto{\pgfqpoint{0.984413in}{2.835197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981766in}{0.072703in}}%
\pgfpathlineto{\pgfqpoint{0.978407in}{0.082014in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{0.967709in}{0.097476in}}%
\pgfpathlineto{\pgfqpoint{0.961811in}{0.102025in}}%
\pgfpathlineto{\pgfqpoint{0.957308in}{0.103835in}}%
\pgfpathlineto{\pgfqpoint{0.954672in}{0.103064in}}%
\pgfpathlineto{\pgfqpoint{0.953327in}{0.100174in}}%
\pgfpathlineto{\pgfqpoint{0.952233in}{0.095728in}}%
\pgfpathlineto{\pgfqpoint{0.950573in}{0.090407in}}%
\pgfpathlineto{\pgfqpoint{0.948139in}{0.085031in}}%
\pgfpathlineto{\pgfqpoint{0.945187in}{0.080270in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{0.076289in}}%
\pgfpathlineto{\pgfqpoint{0.938829in}{0.072821in}}%
\pgfpathlineto{\pgfqpoint{0.935623in}{0.069564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932470in}{2.838450in}}%
\pgfpathlineto{\pgfqpoint{0.929518in}{2.835505in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{2.833070in}}%
\pgfpathlineto{\pgfqpoint{0.925429in}{2.831414in}}%
\pgfpathlineto{\pgfqpoint{0.924391in}{2.830375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078394in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{1.084130in}{2.778842in}}%
\pgfpathlineto{\pgfqpoint{1.088731in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{1.091272in}{2.776407in}}%
\pgfpathlineto{\pgfqpoint{1.091801in}{2.777696in}}%
\pgfpathlineto{\pgfqpoint{1.091753in}{2.779352in}}%
\pgfpathlineto{\pgfqpoint{1.093101in}{2.780064in}}%
\pgfpathlineto{\pgfqpoint{1.096932in}{2.779236in}}%
\pgfpathlineto{\pgfqpoint{1.102880in}{2.777061in}}%
\pgfpathlineto{\pgfqpoint{1.109762in}{2.774173in}}%
\pgfpathlineto{\pgfqpoint{1.116577in}{2.771074in}}%
\pgfpathlineto{\pgfqpoint{1.122891in}{2.768177in}}%
\pgfpathlineto{\pgfqpoint{1.128367in}{2.765963in}}%
\pgfpathlineto{\pgfqpoint{1.132622in}{2.764972in}}%
\pgfpathlineto{\pgfqpoint{1.135615in}{2.765395in}}%
\pgfpathlineto{\pgfqpoint{1.137848in}{2.766887in}}%
\pgfpathlineto{\pgfqpoint{1.139860in}{2.768860in}}%
\pgfpathlineto{\pgfqpoint{1.141679in}{2.770862in}}%
\pgfpathlineto{\pgfqpoint{1.142921in}{2.772826in}}%
\pgfpathlineto{\pgfqpoint{1.143402in}{2.774943in}}%
\pgfpathlineto{\pgfqpoint{1.143710in}{2.777071in}}%
\pgfpathlineto{\pgfqpoint{1.145009in}{2.778514in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{2.778514in}}%
\pgfpathlineto{\pgfqpoint{1.153855in}{2.777119in}}%
\pgfpathlineto{\pgfqpoint{1.161093in}{2.775213in}}%
\pgfpathlineto{\pgfqpoint{1.169005in}{2.773711in}}%
\pgfpathlineto{\pgfqpoint{1.176493in}{2.772941in}}%
\pgfpathlineto{\pgfqpoint{1.182759in}{2.772739in}}%
\pgfpathlineto{\pgfqpoint{1.187360in}{2.772941in}}%
\pgfpathlineto{\pgfqpoint{1.190161in}{2.773711in}}%
\pgfpathlineto{\pgfqpoint{1.191566in}{2.775261in}}%
\pgfpathlineto{\pgfqpoint{1.192818in}{2.777436in}}%
\pgfpathlineto{\pgfqpoint{1.195455in}{2.779554in}}%
\pgfpathlineto{\pgfqpoint{1.200113in}{2.780844in}}%
\pgfpathlineto{\pgfqpoint{1.206062in}{2.780844in}}%
\pgfpathlineto{\pgfqpoint{1.212116in}{2.779612in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{2.777744in}}%
\pgfpathlineto{\pgfqpoint{1.222453in}{2.776358in}}%
\pgfpathlineto{\pgfqpoint{1.226756in}{2.776358in}}%
\pgfpathlineto{\pgfqpoint{1.230587in}{2.777754in}}%
\pgfpathlineto{\pgfqpoint{1.234206in}{2.779660in}}%
\pgfpathlineto{\pgfqpoint{1.237921in}{2.781171in}}%
\pgfpathlineto{\pgfqpoint{1.241656in}{2.781989in}}%
\pgfpathlineto{\pgfqpoint{1.244707in}{2.782509in}}%
\pgfpathlineto{\pgfqpoint{1.246430in}{2.783337in}}%
\pgfpathlineto{\pgfqpoint{1.247152in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{1.248384in}{2.787119in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{2.789545in}}%
\pgfpathlineto{\pgfqpoint{1.256401in}{2.791874in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{2.794261in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{2.796947in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{2.799950in}}%
\pgfpathlineto{\pgfqpoint{1.257316in}{2.803107in}}%
\pgfpathlineto{\pgfqpoint{1.251579in}{2.806312in}}%
\pgfpathlineto{\pgfqpoint{1.245535in}{2.809517in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{2.812732in}}%
\pgfpathlineto{\pgfqpoint{1.235043in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{1.230847in}{2.819200in}}%
\pgfpathlineto{\pgfqpoint{1.226804in}{2.822617in}}%
\pgfpathlineto{\pgfqpoint{1.222463in}{2.826390in}}%
\pgfpathlineto{\pgfqpoint{1.217650in}{2.830635in}}%
\pgfpathlineto{\pgfqpoint{1.212376in}{2.835187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206880in}{0.067642in}}%
\pgfpathlineto{\pgfqpoint{1.201817in}{0.071674in}}%
\pgfpathlineto{\pgfqpoint{1.197871in}{0.074931in}}%
\pgfpathlineto{\pgfqpoint{1.194829in}{0.077521in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{0.079903in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{0.082390in}}%
\pgfpathlineto{\pgfqpoint{1.178928in}{0.084871in}}%
\pgfpathlineto{\pgfqpoint{1.171074in}{0.087207in}}%
\pgfpathlineto{\pgfqpoint{1.163981in}{0.089585in}}%
\pgfpathlineto{\pgfqpoint{1.158359in}{0.092278in}}%
\pgfpathlineto{\pgfqpoint{1.153903in}{0.095328in}}%
\pgfpathlineto{\pgfqpoint{1.149870in}{0.098693in}}%
\pgfpathlineto{\pgfqpoint{1.145827in}{0.102415in}}%
\pgfpathlineto{\pgfqpoint{1.141997in}{0.106396in}}%
\pgfpathlineto{\pgfqpoint{1.138782in}{0.110170in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{0.113122in}}%
\pgfpathlineto{\pgfqpoint{1.133507in}{0.114931in}}%
\pgfpathlineto{\pgfqpoint{1.130302in}{0.115763in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690609in}{1.944859in}}%
\pgfpathlineto{\pgfqpoint{2.694132in}{1.949672in}}%
\pgfpathlineto{\pgfqpoint{2.698117in}{1.954485in}}%
\pgfpathlineto{\pgfqpoint{2.702881in}{1.959297in}}%
\pgfpathlineto{\pgfqpoint{2.708310in}{1.964110in}}%
\pgfpathlineto{\pgfqpoint{2.713892in}{1.968922in}}%
\pgfpathlineto{\pgfqpoint{2.719167in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{2.723931in}{1.978548in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{1.983360in}}%
\pgfpathlineto{\pgfqpoint{2.731285in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.992985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690609in}{1.944859in}}%
\pgfpathlineto{\pgfqpoint{2.682331in}{1.940047in}}%
\pgfpathlineto{\pgfqpoint{2.675093in}{1.935234in}}%
\pgfpathlineto{\pgfqpoint{2.669241in}{1.930422in}}%
\pgfpathlineto{\pgfqpoint{2.664226in}{1.925609in}}%
\pgfpathlineto{\pgfqpoint{2.659154in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{2.653716in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{2.648335in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{2.643571in}{1.905531in}}%
\pgfpathlineto{\pgfqpoint{2.639596in}{1.899737in}}%
\pgfpathlineto{\pgfqpoint{2.636179in}{1.893731in}}%
\pgfpathlineto{\pgfqpoint{2.633118in}{1.887936in}}%
\pgfpathlineto{\pgfqpoint{2.630432in}{1.882556in}}%
\pgfpathlineto{\pgfqpoint{2.628045in}{1.877483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733922in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{2.737705in}{1.999405in}}%
\pgfpathlineto{\pgfqpoint{2.740910in}{2.005816in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.012236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733922in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.992985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062938in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{0.072507in}{2.089295in}}%
\pgfpathlineto{\pgfqpoint{0.081874in}{2.089555in}}%
\pgfpathlineto{\pgfqpoint{0.090724in}{2.090325in}}%
\pgfpathlineto{\pgfqpoint{0.098798in}{2.091874in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{2.094050in}}%
\pgfpathlineto{\pgfqpoint{0.113705in}{2.096225in}}%
\pgfpathlineto{\pgfqpoint{0.121775in}{2.097774in}}%
\pgfpathlineto{\pgfqpoint{0.130574in}{2.098602in}}%
\pgfpathlineto{\pgfqpoint{0.139681in}{2.099122in}}%
\pgfpathlineto{\pgfqpoint{0.148474in}{2.099950in}}%
\pgfpathlineto{\pgfqpoint{0.156492in}{2.101499in}}%
\pgfpathlineto{\pgfqpoint{0.163688in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{0.170366in}{2.105898in}}%
\pgfpathlineto{\pgfqpoint{0.176885in}{2.107717in}}%
\pgfpathlineto{\pgfqpoint{0.183512in}{2.109315in}}%
\pgfpathlineto{\pgfqpoint{0.190449in}{2.111384in}}%
\pgfpathlineto{\pgfqpoint{0.197691in}{2.114388in}}%
\pgfpathlineto{\pgfqpoint{0.204933in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{0.211866in}{2.121837in}}%
\pgfpathlineto{\pgfqpoint{0.218441in}{2.124840in}}%
\pgfpathlineto{\pgfqpoint{0.224696in}{2.126910in}}%
\pgfpathlineto{\pgfqpoint{0.230547in}{2.128565in}}%
\pgfpathlineto{\pgfqpoint{0.235929in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{0.240952in}{2.133638in}}%
\pgfpathlineto{\pgfqpoint{0.245812in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{0.250629in}{2.141145in}}%
\pgfpathlineto{\pgfqpoint{0.255442in}{2.144351in}}%
\pgfpathlineto{\pgfqpoint{0.260254in}{2.146988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062938in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{0.059418in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{0.055433in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{0.050667in}{2.089179in}}%
\pgfpathlineto{\pgfqpoint{0.045234in}{2.088919in}}%
\pgfpathlineto{\pgfqpoint{0.039595in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{0.034002in}{2.086590in}}%
\pgfpathlineto{\pgfqpoint{0.028155in}{2.084367in}}%
\pgfpathlineto{\pgfqpoint{0.021486in}{2.081941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783715in}{2.079050in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{2.768640in}{2.074799in}}%
\pgfpathlineto{\pgfqpoint{2.760623in}{2.072316in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.069987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733922in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{2.732892in}{1.929016in}}%
\pgfpathlineto{\pgfqpoint{2.731285in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{1.940759in}}%
\pgfpathlineto{\pgfqpoint{2.726626in}{1.943454in}}%
\pgfpathlineto{\pgfqpoint{2.724297in}{1.944859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733922in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.911229in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.901864in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.893009in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.884933in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.877483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{2.743605in}{2.170993in}}%
\pgfpathlineto{\pgfqpoint{2.743923in}{2.180301in}}%
\pgfpathlineto{\pgfqpoint{2.744953in}{2.188838in}}%
\pgfpathlineto{\pgfqpoint{2.747340in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{2.751373in}{2.200639in}}%
\pgfpathlineto{\pgfqpoint{2.756753in}{2.203334in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{2.204739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{2.743605in}{2.132550in}}%
\pgfpathlineto{\pgfqpoint{2.743865in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{2.744635in}{2.113300in}}%
\pgfpathlineto{\pgfqpoint{2.746185in}{2.103732in}}%
\pgfpathlineto{\pgfqpoint{2.748360in}{2.094425in}}%
\pgfpathlineto{\pgfqpoint{2.750535in}{2.085887in}}%
\pgfpathlineto{\pgfqpoint{2.752085in}{2.078842in}}%
\pgfpathlineto{\pgfqpoint{2.752865in}{2.073721in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.069987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524946in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{0.522465in}{0.729757in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{0.732088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524946in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{0.527428in}{0.724794in}}%
\pgfpathlineto{\pgfqpoint{0.529759in}{0.722463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{1.968922in}}%
\pgfpathlineto{\pgfqpoint{2.740910in}{1.961992in}}%
\pgfpathlineto{\pgfqpoint{2.737705in}{1.955890in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.951135in}}%
\pgfpathlineto{\pgfqpoint{2.730140in}{1.947872in}}%
\pgfpathlineto{\pgfqpoint{2.726934in}{1.945957in}}%
\pgfpathlineto{\pgfqpoint{2.724297in}{1.944859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{1.968922in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{1.987855in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{1.996710in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.004786in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.012236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753173in}{2.026673in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.036241in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.045606in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.054461in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.062537in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.069987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753173in}{2.026673in}}%
\pgfpathlineto{\pgfqpoint{2.748360in}{2.019378in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.012236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{2.248052in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.242412in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.240342in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{2.248052in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.250536in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.252865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.112270in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.120288in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.127738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{2.749544in}{2.097832in}}%
\pgfpathlineto{\pgfqpoint{2.754655in}{2.091470in}}%
\pgfpathlineto{\pgfqpoint{2.757860in}{2.084742in}}%
\pgfpathlineto{\pgfqpoint{2.758428in}{2.078524in}}%
\pgfpathlineto{\pgfqpoint{2.756532in}{2.073663in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.069987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053313in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{0.046325in}{2.088929in}}%
\pgfpathlineto{\pgfqpoint{0.039909in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{0.034058in}{2.086590in}}%
\pgfpathlineto{\pgfqpoint{0.028160in}{2.084367in}}%
\pgfpathlineto{\pgfqpoint{0.021486in}{2.081941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783715in}{2.079050in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{2.077283in}}%
\pgfpathlineto{\pgfqpoint{2.768640in}{2.074799in}}%
\pgfpathlineto{\pgfqpoint{2.760623in}{2.072316in}}%
\pgfpathlineto{\pgfqpoint{2.753173in}{2.069987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053313in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{0.061904in}{2.091874in}}%
\pgfpathlineto{\pgfqpoint{0.069927in}{2.095079in}}%
\pgfpathlineto{\pgfqpoint{0.077376in}{2.098862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{2.743547in}{2.214364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743547in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{2.749967in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{2.756378in}{2.205769in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{2.204739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568260in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{0.562413in}{0.772915in}}%
\pgfpathlineto{\pgfqpoint{0.556670in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{0.551026in}{0.767886in}}%
\pgfpathlineto{\pgfqpoint{0.545447in}{0.764371in}}%
\pgfpathlineto{\pgfqpoint{0.540005in}{0.759563in}}%
\pgfpathlineto{\pgfqpoint{0.534844in}{0.753510in}}%
\pgfpathlineto{\pgfqpoint{0.530121in}{0.746836in}}%
\pgfpathlineto{\pgfqpoint{0.526042in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{0.522775in}{0.735763in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{0.732088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568260in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{0.568006in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{0.568894in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{0.571530in}{0.791377in}}%
\pgfpathlineto{\pgfqpoint{0.575821in}{0.794587in}}%
\pgfpathlineto{\pgfqpoint{0.581104in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{0.586471in}{0.794280in}}%
\pgfpathlineto{\pgfqpoint{0.591232in}{0.792420in}}%
\pgfpathlineto{\pgfqpoint{0.595213in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{0.598630in}{0.790154in}}%
\pgfpathlineto{\pgfqpoint{0.601685in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{0.604377in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{0.789839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762798in}{2.204739in}}%
\pgfpathlineto{\pgfqpoint{2.763115in}{2.211823in}}%
\pgfpathlineto{\pgfqpoint{2.763943in}{2.218801in}}%
\pgfpathlineto{\pgfqpoint{2.765753in}{2.225067in}}%
\pgfpathlineto{\pgfqpoint{2.768698in}{2.229938in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762798in}{2.204739in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{2.204739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719485in}{2.228802in}}%
\pgfpathlineto{\pgfqpoint{2.709859in}{2.226636in}}%
\pgfpathlineto{\pgfqpoint{2.700234in}{2.225135in}}%
\pgfpathlineto{\pgfqpoint{2.690609in}{2.224615in}}%
\pgfpathlineto{\pgfqpoint{2.681042in}{2.225135in}}%
\pgfpathlineto{\pgfqpoint{2.671676in}{2.226636in}}%
\pgfpathlineto{\pgfqpoint{2.662821in}{2.228860in}}%
\pgfpathlineto{\pgfqpoint{2.654746in}{2.231285in}}%
\pgfpathlineto{\pgfqpoint{2.647296in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719485in}{2.228802in}}%
\pgfpathlineto{\pgfqpoint{2.729110in}{2.227560in}}%
\pgfpathlineto{\pgfqpoint{2.738677in}{2.226944in}}%
\pgfpathlineto{\pgfqpoint{2.748042in}{2.227464in}}%
\pgfpathlineto{\pgfqpoint{2.756898in}{2.229120in}}%
\pgfpathlineto{\pgfqpoint{2.764973in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{2.286553in}}%
\pgfpathlineto{\pgfqpoint{2.775830in}{2.280653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778256in}{2.266215in}}%
\pgfpathlineto{\pgfqpoint{2.776918in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{2.775003in}{2.249082in}}%
\pgfpathlineto{\pgfqpoint{2.773453in}{2.241064in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{2.286553in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.292511in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.297323in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.300991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{2.190301in}}%
\pgfpathlineto{\pgfqpoint{2.768756in}{2.199869in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{2.209176in}}%
\pgfpathlineto{\pgfqpoint{2.765089in}{2.217714in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{2.224759in}}%
\pgfpathlineto{\pgfqpoint{2.768756in}{2.229880in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772423in}{2.190301in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.185489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130315in}{2.575308in}}%
\pgfpathlineto{\pgfqpoint{0.127833in}{2.576858in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.578253in}}%
\pgfpathlineto{\pgfqpoint{0.123176in}{2.579293in}}%
\pgfpathlineto{\pgfqpoint{0.120741in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{0.118466in}{2.580072in}}%
\pgfpathlineto{\pgfqpoint{0.116653in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.115101in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.113292in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.111064in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.108837in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.107027in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.105476in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.103667in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.101439in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.099211in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.097402in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.095851in}{2.580120in}}%
\pgfpathlineto{\pgfqpoint{0.094042in}{2.580178in}}%
\pgfpathlineto{\pgfqpoint{0.091819in}{2.580438in}}%
\pgfpathlineto{\pgfqpoint{0.089643in}{2.581266in}}%
\pgfpathlineto{\pgfqpoint{0.088092in}{2.583075in}}%
\pgfpathlineto{\pgfqpoint{0.087312in}{2.586021in}}%
\pgfpathlineto{\pgfqpoint{0.087001in}{2.589746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130315in}{2.575308in}}%
\pgfpathlineto{\pgfqpoint{0.133525in}{2.579803in}}%
\pgfpathlineto{\pgfqpoint{0.136730in}{2.583778in}}%
\pgfpathlineto{\pgfqpoint{0.139940in}{2.586733in}}%
\pgfpathlineto{\pgfqpoint{0.143145in}{2.588283in}}%
\pgfpathlineto{\pgfqpoint{0.146298in}{2.588331in}}%
\pgfpathlineto{\pgfqpoint{0.149250in}{2.586983in}}%
\pgfpathlineto{\pgfqpoint{0.151680in}{2.584548in}}%
\pgfpathlineto{\pgfqpoint{0.153282in}{2.581304in}}%
\pgfpathlineto{\pgfqpoint{0.154063in}{2.577156in}}%
\pgfpathlineto{\pgfqpoint{0.154321in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{0.154373in}{2.565365in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{2.558329in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{2.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753173in}{2.219177in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{2.225135in}}%
\pgfpathlineto{\pgfqpoint{2.759015in}{2.229947in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753173in}{2.219177in}}%
\pgfpathlineto{\pgfqpoint{2.757206in}{2.220370in}}%
\pgfpathlineto{\pgfqpoint{2.760988in}{2.222854in}}%
\pgfpathlineto{\pgfqpoint{2.764607in}{2.226530in}}%
\pgfpathlineto{\pgfqpoint{2.768390in}{2.230313in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062938in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{0.066144in}{2.384354in}}%
\pgfpathlineto{\pgfqpoint{0.069302in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{0.072305in}{2.396415in}}%
\pgfpathlineto{\pgfqpoint{0.074993in}{2.401795in}}%
\pgfpathlineto{\pgfqpoint{0.077376in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{0.079759in}{2.411930in}}%
\pgfpathlineto{\pgfqpoint{0.082452in}{2.417272in}}%
\pgfpathlineto{\pgfqpoint{0.085502in}{2.422865in}}%
\pgfpathlineto{\pgfqpoint{0.088867in}{2.428341in}}%
\pgfpathlineto{\pgfqpoint{0.092594in}{2.433414in}}%
\pgfpathlineto{\pgfqpoint{0.096627in}{2.438342in}}%
\pgfpathlineto{\pgfqpoint{0.100659in}{2.443761in}}%
\pgfpathlineto{\pgfqpoint{0.104386in}{2.449930in}}%
\pgfpathlineto{\pgfqpoint{0.107751in}{2.456495in}}%
\pgfpathlineto{\pgfqpoint{0.110801in}{2.463184in}}%
\pgfpathlineto{\pgfqpoint{0.113494in}{2.469989in}}%
\pgfpathlineto{\pgfqpoint{0.115872in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{0.118198in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{0.120590in}{2.488219in}}%
\pgfpathlineto{\pgfqpoint{0.122701in}{2.491723in}}%
\pgfpathlineto{\pgfqpoint{0.124167in}{2.493706in}}%
\pgfpathlineto{\pgfqpoint{0.125347in}{2.495207in}}%
\pgfpathlineto{\pgfqpoint{0.127222in}{2.497758in}}%
\pgfpathlineto{\pgfqpoint{0.130470in}{2.502455in}}%
\pgfpathlineto{\pgfqpoint{0.134878in}{2.509395in}}%
\pgfpathlineto{\pgfqpoint{0.139728in}{2.517875in}}%
\pgfpathlineto{\pgfqpoint{0.144395in}{2.526932in}}%
\pgfpathlineto{\pgfqpoint{0.148470in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{0.151736in}{2.543795in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{2.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062938in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{0.058131in}{2.370542in}}%
\pgfpathlineto{\pgfqpoint{0.053365in}{2.362467in}}%
\pgfpathlineto{\pgfqpoint{0.048759in}{2.353669in}}%
\pgfpathlineto{\pgfqpoint{0.044459in}{2.344564in}}%
\pgfpathlineto{\pgfqpoint{0.040370in}{2.335766in}}%
\pgfpathlineto{\pgfqpoint{0.035919in}{2.327758in}}%
\pgfpathlineto{\pgfqpoint{0.030331in}{2.320616in}}%
\pgfpathlineto{\pgfqpoint{0.023343in}{2.314244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783715in}{2.306592in}}%
\pgfpathlineto{\pgfqpoint{2.779815in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.300991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226566in}{0.356707in}}%
\pgfpathlineto{\pgfqpoint{0.224085in}{0.357797in}}%
\pgfpathlineto{\pgfqpoint{0.221749in}{0.359658in}}%
\pgfpathlineto{\pgfqpoint{0.219370in}{0.362610in}}%
\pgfpathlineto{\pgfqpoint{0.216682in}{0.366332in}}%
\pgfpathlineto{\pgfqpoint{0.213684in}{0.370059in}}%
\pgfpathlineto{\pgfqpoint{0.210573in}{0.373057in}}%
\pgfpathlineto{\pgfqpoint{0.207575in}{0.375126in}}%
\pgfpathlineto{\pgfqpoint{0.204887in}{0.376733in}}%
\pgfpathlineto{\pgfqpoint{0.202508in}{0.378598in}}%
\pgfpathlineto{\pgfqpoint{0.200172in}{0.381080in}}%
\pgfpathlineto{\pgfqpoint{0.197691in}{0.384032in}}%
\pgfpathlineto{\pgfqpoint{0.195209in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{0.192873in}{0.390080in}}%
\pgfpathlineto{\pgfqpoint{0.190495in}{0.392510in}}%
\pgfpathlineto{\pgfqpoint{0.187807in}{0.394112in}}%
\pgfpathlineto{\pgfqpoint{0.184808in}{0.394898in}}%
\pgfpathlineto{\pgfqpoint{0.181698in}{0.395208in}}%
\pgfpathlineto{\pgfqpoint{0.178699in}{0.395517in}}%
\pgfpathlineto{\pgfqpoint{0.176011in}{0.396298in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.397849in}}%
\pgfpathlineto{\pgfqpoint{0.171245in}{0.400020in}}%
\pgfpathlineto{\pgfqpoint{0.168556in}{0.402192in}}%
\pgfpathlineto{\pgfqpoint{0.165553in}{0.403742in}}%
\pgfpathlineto{\pgfqpoint{0.162395in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{0.159190in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{0.155985in}{0.405143in}}%
\pgfpathlineto{\pgfqpoint{0.152827in}{0.405923in}}%
\pgfpathlineto{\pgfqpoint{0.149824in}{0.407479in}}%
\pgfpathlineto{\pgfqpoint{0.147136in}{0.409702in}}%
\pgfpathlineto{\pgfqpoint{0.144757in}{0.412131in}}%
\pgfpathlineto{\pgfqpoint{0.142421in}{0.414458in}}%
\pgfpathlineto{\pgfqpoint{0.139940in}{0.416784in}}%
\pgfpathlineto{\pgfqpoint{0.137458in}{0.419214in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{0.421437in}}%
\pgfpathlineto{\pgfqpoint{0.132801in}{0.422993in}}%
\pgfpathlineto{\pgfqpoint{0.130367in}{0.423768in}}%
\pgfpathlineto{\pgfqpoint{0.128091in}{0.424026in}}%
\pgfpathlineto{\pgfqpoint{0.126278in}{0.424078in}}%
\pgfpathlineto{\pgfqpoint{0.124726in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.122917in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.120694in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.118518in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.116967in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.116192in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115934in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115882in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226566in}{0.356707in}}%
\pgfpathlineto{\pgfqpoint{0.228794in}{0.352675in}}%
\pgfpathlineto{\pgfqpoint{0.230603in}{0.348943in}}%
\pgfpathlineto{\pgfqpoint{0.232159in}{0.345531in}}%
\pgfpathlineto{\pgfqpoint{0.234020in}{0.342274in}}%
\pgfpathlineto{\pgfqpoint{0.236501in}{0.339059in}}%
\pgfpathlineto{\pgfqpoint{0.239453in}{0.335854in}}%
\pgfpathlineto{\pgfqpoint{0.242559in}{0.332644in}}%
\pgfpathlineto{\pgfqpoint{0.245558in}{0.329439in}}%
\pgfpathlineto{\pgfqpoint{0.248246in}{0.326281in}}%
\pgfpathlineto{\pgfqpoint{0.250629in}{0.323278in}}%
\pgfpathlineto{\pgfqpoint{0.253012in}{0.320585in}}%
\pgfpathlineto{\pgfqpoint{0.255701in}{0.318154in}}%
\pgfpathlineto{\pgfqpoint{0.258699in}{0.315560in}}%
\pgfpathlineto{\pgfqpoint{0.261810in}{0.312303in}}%
\pgfpathlineto{\pgfqpoint{0.264808in}{0.308266in}}%
\pgfpathlineto{\pgfqpoint{0.267496in}{0.303712in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{0.298956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577885in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.577828in}{0.581761in}}%
\pgfpathlineto{\pgfqpoint{0.577570in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{0.576794in}{0.592895in}}%
\pgfpathlineto{\pgfqpoint{0.575244in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{0.573072in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{0.570896in}{0.614415in}}%
\pgfpathlineto{\pgfqpoint{0.569293in}{0.622428in}}%
\pgfpathlineto{\pgfqpoint{0.568260in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{0.567226in}{0.639296in}}%
\pgfpathlineto{\pgfqpoint{0.565623in}{0.646491in}}%
\pgfpathlineto{\pgfqpoint{0.563447in}{0.652131in}}%
\pgfpathlineto{\pgfqpoint{0.561271in}{0.656633in}}%
\pgfpathlineto{\pgfqpoint{0.559668in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{0.558635in}{0.665746in}}%
\pgfpathlineto{\pgfqpoint{0.557601in}{0.671127in}}%
\pgfpathlineto{\pgfqpoint{0.555998in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{0.553817in}{0.681321in}}%
\pgfpathlineto{\pgfqpoint{0.551595in}{0.685508in}}%
\pgfpathlineto{\pgfqpoint{0.549785in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{0.548234in}{0.693583in}}%
\pgfpathlineto{\pgfqpoint{0.546420in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{0.544145in}{0.701351in}}%
\pgfpathlineto{\pgfqpoint{0.541711in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{0.537058in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{0.534628in}{0.714389in}}%
\pgfpathlineto{\pgfqpoint{0.532400in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{0.530793in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{0.529759in}{0.722463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577885in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.581607in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{0.584559in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{0.586419in}{0.572178in}}%
\pgfpathlineto{\pgfqpoint{0.587505in}{0.568400in}}%
\pgfpathlineto{\pgfqpoint{0.588544in}{0.564367in}}%
\pgfpathlineto{\pgfqpoint{0.590151in}{0.560386in}}%
\pgfpathlineto{\pgfqpoint{0.592375in}{0.556246in}}%
\pgfpathlineto{\pgfqpoint{0.594752in}{0.551640in}}%
\pgfpathlineto{\pgfqpoint{0.596825in}{0.546724in}}%
\pgfpathlineto{\pgfqpoint{0.598433in}{0.541921in}}%
\pgfpathlineto{\pgfqpoint{0.599612in}{0.537301in}}%
\pgfpathlineto{\pgfqpoint{0.600608in}{0.532658in}}%
\pgfpathlineto{\pgfqpoint{0.601953in}{0.528103in}}%
\pgfpathlineto{\pgfqpoint{0.604082in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.606972in}{0.520542in}}%
\pgfpathlineto{\pgfqpoint{0.610497in}{0.517651in}}%
\pgfpathlineto{\pgfqpoint{0.614788in}{0.515470in}}%
\pgfpathlineto{\pgfqpoint{0.619863in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{0.625339in}{0.512152in}}%
\pgfpathlineto{\pgfqpoint{0.630884in}{0.509685in}}%
\pgfpathlineto{\pgfqpoint{0.636670in}{0.506733in}}%
\pgfpathlineto{\pgfqpoint{0.643029in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{0.649759in}{0.503373in}}%
\pgfpathlineto{\pgfqpoint{0.655972in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{0.660836in}{0.507043in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{0.510710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136145in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{0.785027in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.136462in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{1.137232in}{0.833148in}}%
\pgfpathlineto{\pgfqpoint{1.138782in}{0.842721in}}%
\pgfpathlineto{\pgfqpoint{1.140957in}{0.852088in}}%
\pgfpathlineto{\pgfqpoint{1.143132in}{0.860938in}}%
\pgfpathlineto{\pgfqpoint{1.144740in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{1.145770in}{0.876466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136145in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{1.140842in}{0.766872in}}%
\pgfpathlineto{\pgfqpoint{1.145134in}{0.759164in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{0.752801in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{0.747936in}}%
\pgfpathlineto{\pgfqpoint{1.148397in}{0.744412in}}%
\pgfpathlineto{\pgfqpoint{1.145770in}{0.741714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140957in}{0.741714in}}%
\pgfpathlineto{\pgfqpoint{1.145770in}{0.741714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140957in}{0.741714in}}%
\pgfpathlineto{\pgfqpoint{1.138474in}{0.736901in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{0.732088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607778in}{1.425100in}}%
\pgfpathlineto{\pgfqpoint{1.610415in}{1.427795in}}%
\pgfpathlineto{\pgfqpoint{1.613620in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{1.617403in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.621128in}{1.442551in}}%
\pgfpathlineto{\pgfqpoint{1.624121in}{1.450251in}}%
\pgfpathlineto{\pgfqpoint{1.626094in}{1.458740in}}%
\pgfpathlineto{\pgfqpoint{1.627278in}{1.467057in}}%
\pgfpathlineto{\pgfqpoint{1.628019in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{1.628578in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{1.629425in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{1.631321in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.634690in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{1.638867in}{1.495489in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{1.501082in}}%
\pgfpathlineto{\pgfqpoint{1.644873in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{1.516588in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{1.525077in}}%
\pgfpathlineto{\pgfqpoint{1.646586in}{1.532787in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{1.539197in}}%
\pgfpathlineto{\pgfqpoint{1.648925in}{1.544270in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{1.548360in}}%
\pgfpathlineto{\pgfqpoint{1.653574in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{1.655904in}{1.556186in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{1.561210in}}%
\pgfpathlineto{\pgfqpoint{1.660976in}{1.567360in}}%
\pgfpathlineto{\pgfqpoint{1.663969in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.667088in}{1.581221in}}%
\pgfpathlineto{\pgfqpoint{1.670081in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{1.672776in}{1.592453in}}%
\pgfpathlineto{\pgfqpoint{1.675202in}{1.596746in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{1.600991in}}%
\pgfpathlineto{\pgfqpoint{1.680996in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{1.684779in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.688562in}{1.616824in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.622156in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.697042in}{1.631974in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{1.704029in}{1.640367in}}%
\pgfpathlineto{\pgfqpoint{1.707754in}{1.643274in}}%
\pgfpathlineto{\pgfqpoint{1.710757in}{1.645488in}}%
\pgfpathlineto{\pgfqpoint{1.712827in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{1.714434in}{1.651398in}}%
\pgfpathlineto{\pgfqpoint{1.716292in}{1.655854in}}%
\pgfpathlineto{\pgfqpoint{1.718785in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{1.721788in}{1.665691in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.675403in}}%
\pgfpathlineto{\pgfqpoint{1.733223in}{1.680427in}}%
\pgfpathlineto{\pgfqpoint{1.738083in}{1.685760in}}%
\pgfpathlineto{\pgfqpoint{1.743618in}{1.691342in}}%
\pgfpathlineto{\pgfqpoint{1.749932in}{1.696780in}}%
\pgfpathlineto{\pgfqpoint{1.756650in}{1.701593in}}%
\pgfpathlineto{\pgfqpoint{1.762868in}{1.705780in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.709765in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{1.713855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607778in}{1.425100in}}%
\pgfpathlineto{\pgfqpoint{1.611185in}{1.423695in}}%
\pgfpathlineto{\pgfqpoint{1.613360in}{1.421058in}}%
\pgfpathlineto{\pgfqpoint{1.613611in}{1.416553in}}%
\pgfpathlineto{\pgfqpoint{1.612215in}{1.410605in}}%
\pgfpathlineto{\pgfqpoint{1.610049in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{1.607768in}{1.399122in}}%
\pgfpathlineto{\pgfqpoint{1.605391in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{1.602705in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{1.599702in}{1.385570in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.593340in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{1.590077in}{1.369987in}}%
\pgfpathlineto{\pgfqpoint{1.586612in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{1.361507in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{1.572482in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{1.567102in}{1.345924in}}%
\pgfpathlineto{\pgfqpoint{1.562289in}{1.341111in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.553809in}{1.332631in}}%
\pgfpathlineto{\pgfqpoint{1.548997in}{1.327819in}}%
\pgfpathlineto{\pgfqpoint{1.543616in}{1.322429in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{1.533847in}{1.312303in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{1.308424in}}%
\pgfpathlineto{\pgfqpoint{1.530074in}{1.305469in}}%
\pgfpathlineto{\pgfqpoint{1.531373in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{1.534415in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{1.538448in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{1.543164in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{1.548958in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{1.556245in}{1.317886in}}%
\pgfpathlineto{\pgfqpoint{1.564840in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.574147in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{1.583667in}{1.338156in}}%
\pgfpathlineto{\pgfqpoint{1.593022in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{1.601878in}{1.349957in}}%
\pgfpathlineto{\pgfqpoint{1.609953in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{1.617403in}{1.357724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116894in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{0.705544in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.703213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116894in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131332in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{1.133507in}{0.719253in}}%
\pgfpathlineto{\pgfqpoint{1.135115in}{0.725673in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{0.732088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131332in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322818in}{0.221955in}}%
\pgfpathlineto{\pgfqpoint{0.320591in}{0.225625in}}%
\pgfpathlineto{\pgfqpoint{0.318781in}{0.230442in}}%
\pgfpathlineto{\pgfqpoint{0.317230in}{0.236444in}}%
\pgfpathlineto{\pgfqpoint{0.315416in}{0.242605in}}%
\pgfpathlineto{\pgfqpoint{0.313141in}{0.247930in}}%
\pgfpathlineto{\pgfqpoint{0.310707in}{0.252330in}}%
\pgfpathlineto{\pgfqpoint{0.308375in}{0.256414in}}%
\pgfpathlineto{\pgfqpoint{0.305993in}{0.260714in}}%
\pgfpathlineto{\pgfqpoint{0.303248in}{0.265325in}}%
\pgfpathlineto{\pgfqpoint{0.299939in}{0.270137in}}%
\pgfpathlineto{\pgfqpoint{0.295799in}{0.275152in}}%
\pgfpathlineto{\pgfqpoint{0.290525in}{0.280477in}}%
\pgfpathlineto{\pgfqpoint{0.284369in}{0.286018in}}%
\pgfpathlineto{\pgfqpoint{0.278367in}{0.291243in}}%
\pgfpathlineto{\pgfqpoint{0.273550in}{0.295539in}}%
\pgfpathlineto{\pgfqpoint{0.269880in}{0.298956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322818in}{0.221955in}}%
\pgfpathlineto{\pgfqpoint{0.322658in}{0.217194in}}%
\pgfpathlineto{\pgfqpoint{0.321727in}{0.212592in}}%
\pgfpathlineto{\pgfqpoint{0.320017in}{0.208344in}}%
\pgfpathlineto{\pgfqpoint{0.317893in}{0.204519in}}%
\pgfpathlineto{\pgfqpoint{0.315359in}{0.200895in}}%
\pgfpathlineto{\pgfqpoint{0.312159in}{0.197116in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{0.193079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116894in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{0.695919in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.693588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116894in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.703213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097644in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{1.097952in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{1.097326in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{1.095459in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{1.092716in}{0.638478in}}%
\pgfpathlineto{\pgfqpoint{1.089559in}{0.634286in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{0.630248in}}%
\pgfpathlineto{\pgfqpoint{1.082426in}{0.625953in}}%
\pgfpathlineto{\pgfqpoint{1.078442in}{0.621347in}}%
\pgfpathlineto{\pgfqpoint{1.074620in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{1.071406in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{0.606961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097644in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{0.667663in}}%
\pgfpathlineto{\pgfqpoint{1.113420in}{0.672942in}}%
\pgfpathlineto{\pgfqpoint{1.116634in}{0.679098in}}%
\pgfpathlineto{\pgfqpoint{1.119483in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.693588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{2.276928in}}%
\pgfpathlineto{\pgfqpoint{0.078415in}{2.283078in}}%
\pgfpathlineto{\pgfqpoint{0.080069in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{0.082508in}{2.291510in}}%
\pgfpathlineto{\pgfqpoint{0.085507in}{2.293473in}}%
\pgfpathlineto{\pgfqpoint{0.088867in}{2.294571in}}%
\pgfpathlineto{\pgfqpoint{0.092589in}{2.295562in}}%
\pgfpathlineto{\pgfqpoint{0.096570in}{2.297006in}}%
\pgfpathlineto{\pgfqpoint{0.100349in}{2.298921in}}%
\pgfpathlineto{\pgfqpoint{0.103352in}{2.301048in}}%
\pgfpathlineto{\pgfqpoint{0.105424in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{0.107078in}{2.306063in}}%
\pgfpathlineto{\pgfqpoint{0.109157in}{2.309114in}}%
\pgfpathlineto{\pgfqpoint{0.112207in}{2.312483in}}%
\pgfpathlineto{\pgfqpoint{0.116192in}{2.316208in}}%
\pgfpathlineto{\pgfqpoint{0.120694in}{2.320241in}}%
\pgfpathlineto{\pgfqpoint{0.125243in}{2.324274in}}%
\pgfpathlineto{\pgfqpoint{0.129483in}{2.328008in}}%
\pgfpathlineto{\pgfqpoint{0.133262in}{2.331416in}}%
\pgfpathlineto{\pgfqpoint{0.136678in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{0.139940in}{2.337942in}}%
\pgfpathlineto{\pgfqpoint{0.143207in}{2.341349in}}%
\pgfpathlineto{\pgfqpoint{0.146674in}{2.345084in}}%
\pgfpathlineto{\pgfqpoint{0.150711in}{2.349116in}}%
\pgfpathlineto{\pgfqpoint{0.155731in}{2.353149in}}%
\pgfpathlineto{\pgfqpoint{0.161888in}{2.356932in}}%
\pgfpathlineto{\pgfqpoint{0.168876in}{2.360551in}}%
\pgfpathlineto{\pgfqpoint{0.176114in}{2.364334in}}%
\pgfpathlineto{\pgfqpoint{0.183253in}{2.368367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{2.276928in}}%
\pgfpathlineto{\pgfqpoint{0.073339in}{2.275994in}}%
\pgfpathlineto{\pgfqpoint{0.069560in}{2.275012in}}%
\pgfpathlineto{\pgfqpoint{0.065942in}{2.273511in}}%
\pgfpathlineto{\pgfqpoint{0.062163in}{2.271085in}}%
\pgfpathlineto{\pgfqpoint{0.058126in}{2.268082in}}%
\pgfpathlineto{\pgfqpoint{0.054093in}{2.265339in}}%
\pgfpathlineto{\pgfqpoint{0.050362in}{2.263375in}}%
\pgfpathlineto{\pgfqpoint{0.046950in}{2.262028in}}%
\pgfpathlineto{\pgfqpoint{0.043693in}{2.260940in}}%
\pgfpathlineto{\pgfqpoint{0.040483in}{2.260007in}}%
\pgfpathlineto{\pgfqpoint{0.037325in}{2.259169in}}%
\pgfpathlineto{\pgfqpoint{0.034321in}{2.257985in}}%
\pgfpathlineto{\pgfqpoint{0.031633in}{2.255810in}}%
\pgfpathlineto{\pgfqpoint{0.029250in}{2.252605in}}%
\pgfpathlineto{\pgfqpoint{0.026868in}{2.249082in}}%
\pgfpathlineto{\pgfqpoint{0.024179in}{2.246137in}}%
\pgfpathlineto{\pgfqpoint{0.021176in}{2.244067in}}%
\pgfpathlineto{\pgfqpoint{0.018018in}{2.242470in}}%
\pgfpathlineto{\pgfqpoint{0.014813in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{0.011603in}{2.238427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780441in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{2.234702in}}%
\pgfpathlineto{\pgfqpoint{2.774030in}{2.233932in}}%
\pgfpathlineto{\pgfqpoint{2.770873in}{2.233672in}}%
\pgfpathlineto{\pgfqpoint{2.767870in}{2.233614in}}%
\pgfpathlineto{\pgfqpoint{2.765185in}{2.233614in}}%
\pgfpathlineto{\pgfqpoint{2.762798in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{0.669324in}{0.508378in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{0.510710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{0.501084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332443in}{0.221955in}}%
\pgfpathlineto{\pgfqpoint{0.335958in}{0.228008in}}%
\pgfpathlineto{\pgfqpoint{0.339897in}{0.233436in}}%
\pgfpathlineto{\pgfqpoint{0.344451in}{0.237727in}}%
\pgfpathlineto{\pgfqpoint{0.349315in}{0.240885in}}%
\pgfpathlineto{\pgfqpoint{0.353921in}{0.243474in}}%
\pgfpathlineto{\pgfqpoint{0.358113in}{0.245961in}}%
\pgfpathlineto{\pgfqpoint{0.362352in}{0.248241in}}%
\pgfpathlineto{\pgfqpoint{0.367160in}{0.250059in}}%
\pgfpathlineto{\pgfqpoint{0.372494in}{0.251662in}}%
\pgfpathlineto{\pgfqpoint{0.377674in}{0.253730in}}%
\pgfpathlineto{\pgfqpoint{0.381965in}{0.256728in}}%
\pgfpathlineto{\pgfqpoint{0.385382in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332443in}{0.221955in}}%
\pgfpathlineto{\pgfqpoint{0.329905in}{0.217194in}}%
\pgfpathlineto{\pgfqpoint{0.327316in}{0.212592in}}%
\pgfpathlineto{\pgfqpoint{0.324214in}{0.208344in}}%
\pgfpathlineto{\pgfqpoint{0.320229in}{0.204519in}}%
\pgfpathlineto{\pgfqpoint{0.315778in}{0.200895in}}%
\pgfpathlineto{\pgfqpoint{0.311740in}{0.197116in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{0.193079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327631in}{0.101640in}}%
\pgfpathlineto{\pgfqpoint{0.323852in}{0.092015in}}%
\pgfpathlineto{\pgfqpoint{0.320646in}{0.082390in}}%
\pgfpathlineto{\pgfqpoint{0.318062in}{0.072764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315684in}{2.835187in}}%
\pgfpathlineto{\pgfqpoint{0.313250in}{2.825620in}}%
\pgfpathlineto{\pgfqpoint{0.311026in}{2.816255in}}%
\pgfpathlineto{\pgfqpoint{0.309471in}{2.807400in}}%
\pgfpathlineto{\pgfqpoint{0.308690in}{2.799324in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{2.791874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327631in}{0.101640in}}%
\pgfpathlineto{\pgfqpoint{0.327631in}{0.110231in}}%
\pgfpathlineto{\pgfqpoint{0.327631in}{0.118254in}}%
\pgfpathlineto{\pgfqpoint{0.327631in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{0.327626in}{0.133157in}}%
\pgfpathlineto{\pgfqpoint{0.327574in}{0.141231in}}%
\pgfpathlineto{\pgfqpoint{0.327311in}{0.150076in}}%
\pgfpathlineto{\pgfqpoint{0.326484in}{0.159386in}}%
\pgfpathlineto{\pgfqpoint{0.324670in}{0.168645in}}%
\pgfpathlineto{\pgfqpoint{0.321672in}{0.177179in}}%
\pgfpathlineto{\pgfqpoint{0.317686in}{0.184220in}}%
\pgfpathlineto{\pgfqpoint{0.313136in}{0.189347in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{0.193079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260254in}{2.633059in}}%
\pgfpathlineto{\pgfqpoint{0.260564in}{2.640345in}}%
\pgfpathlineto{\pgfqpoint{0.261350in}{2.647449in}}%
\pgfpathlineto{\pgfqpoint{0.262952in}{2.654427in}}%
\pgfpathlineto{\pgfqpoint{0.265382in}{2.661367in}}%
\pgfpathlineto{\pgfqpoint{0.268329in}{2.668249in}}%
\pgfpathlineto{\pgfqpoint{0.271430in}{2.675246in}}%
\pgfpathlineto{\pgfqpoint{0.274382in}{2.682840in}}%
\pgfpathlineto{\pgfqpoint{0.276864in}{2.691339in}}%
\pgfpathlineto{\pgfqpoint{0.278724in}{2.700531in}}%
\pgfpathlineto{\pgfqpoint{0.280285in}{2.709964in}}%
\pgfpathlineto{\pgfqpoint{0.282146in}{2.719156in}}%
\pgfpathlineto{\pgfqpoint{0.284627in}{2.727655in}}%
\pgfpathlineto{\pgfqpoint{0.287579in}{2.735307in}}%
\pgfpathlineto{\pgfqpoint{0.290685in}{2.742507in}}%
\pgfpathlineto{\pgfqpoint{0.293684in}{2.749899in}}%
\pgfpathlineto{\pgfqpoint{0.296372in}{2.757618in}}%
\pgfpathlineto{\pgfqpoint{0.298750in}{2.765212in}}%
\pgfpathlineto{\pgfqpoint{0.301086in}{2.772316in}}%
\pgfpathlineto{\pgfqpoint{0.303568in}{2.778986in}}%
\pgfpathlineto{\pgfqpoint{0.306049in}{2.785454in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{2.791874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260254in}{2.633059in}}%
\pgfpathlineto{\pgfqpoint{0.256476in}{2.628246in}}%
\pgfpathlineto{\pgfqpoint{0.253266in}{2.623434in}}%
\pgfpathlineto{\pgfqpoint{0.250624in}{2.618621in}}%
\pgfpathlineto{\pgfqpoint{0.247931in}{2.613857in}}%
\pgfpathlineto{\pgfqpoint{0.244407in}{2.609256in}}%
\pgfpathlineto{\pgfqpoint{0.239547in}{2.605011in}}%
\pgfpathlineto{\pgfqpoint{0.233231in}{2.601238in}}%
\pgfpathlineto{\pgfqpoint{0.225730in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{0.217712in}{2.594818in}}%
\pgfpathlineto{\pgfqpoint{0.209901in}{2.592133in}}%
\pgfpathlineto{\pgfqpoint{0.202503in}{2.589746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664511in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.669324in}{0.487427in}}%
\pgfpathlineto{\pgfqpoint{0.674132in}{0.483699in}}%
\pgfpathlineto{\pgfqpoint{0.678892in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{0.683447in}{0.477341in}}%
\pgfpathlineto{\pgfqpoint{0.687484in}{0.474902in}}%
\pgfpathlineto{\pgfqpoint{0.690746in}{0.473247in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.472209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664511in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.662133in}{0.491516in}}%
\pgfpathlineto{\pgfqpoint{0.659501in}{0.491774in}}%
\pgfpathlineto{\pgfqpoint{0.656813in}{0.492555in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{0.494157in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.496591in}}%
\pgfpathlineto{\pgfqpoint{0.655418in}{0.499590in}}%
\pgfpathlineto{\pgfqpoint{0.658214in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{0.661461in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{0.510710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049518in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.576695in}}%
\pgfpathlineto{\pgfqpoint{1.048373in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{1.046563in}{0.567220in}}%
\pgfpathlineto{\pgfqpoint{1.043618in}{0.563648in}}%
\pgfpathlineto{\pgfqpoint{1.039893in}{0.560071in}}%
\pgfpathlineto{\pgfqpoint{1.036168in}{0.555828in}}%
\pgfpathlineto{\pgfqpoint{1.033165in}{0.550291in}}%
\pgfpathlineto{\pgfqpoint{1.031047in}{0.543364in}}%
\pgfpathlineto{\pgfqpoint{1.029180in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{1.026533in}{0.529194in}}%
\pgfpathlineto{\pgfqpoint{1.022452in}{0.524433in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{0.521740in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049518in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.054273in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{0.592523in}}%
\pgfpathlineto{\pgfqpoint{1.062868in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{1.066131in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{0.606961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693387in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.475988in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693387in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.472209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054331in}{0.534772in}}%
\pgfpathlineto{\pgfqpoint{1.057844in}{0.538288in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.542226in}}%
\pgfpathlineto{\pgfqpoint{1.066343in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{1.071194in}{0.551701in}}%
\pgfpathlineto{\pgfqpoint{1.075756in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{1.079683in}{0.561477in}}%
\pgfpathlineto{\pgfqpoint{1.083158in}{0.567008in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.573216in}}%
\pgfpathlineto{\pgfqpoint{1.089876in}{0.579223in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{0.584041in}}%
\pgfpathlineto{\pgfqpoint{1.097644in}{0.587711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054331in}{0.534772in}}%
\pgfpathlineto{\pgfqpoint{1.048430in}{0.529970in}}%
\pgfpathlineto{\pgfqpoint{1.041808in}{0.525260in}}%
\pgfpathlineto{\pgfqpoint{1.034310in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{1.026601in}{0.517759in}}%
\pgfpathlineto{\pgfqpoint{1.019882in}{0.516311in}}%
\pgfpathlineto{\pgfqpoint{1.015118in}{0.516669in}}%
\pgfpathlineto{\pgfqpoint{1.012480in}{0.518018in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{0.519357in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026473in}{0.284518in}}%
\pgfpathlineto{\pgfqpoint{2.023267in}{0.277276in}}%
\pgfpathlineto{\pgfqpoint{2.020110in}{0.270339in}}%
\pgfpathlineto{\pgfqpoint{2.017107in}{0.263712in}}%
\pgfpathlineto{\pgfqpoint{2.014422in}{0.257193in}}%
\pgfpathlineto{\pgfqpoint{2.012035in}{0.250515in}}%
\pgfpathlineto{\pgfqpoint{2.009705in}{0.243320in}}%
\pgfpathlineto{\pgfqpoint{2.007280in}{0.235297in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.226457in}}%
\pgfpathlineto{\pgfqpoint{2.003497in}{0.217142in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{0.207827in}}%
\pgfpathlineto{\pgfqpoint{2.002467in}{0.198982in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.190908in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.183459in}}%
\pgfpathlineto{\pgfqpoint{2.002352in}{0.176056in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{0.168240in}}%
\pgfpathlineto{\pgfqpoint{2.001322in}{0.160171in}}%
\pgfpathlineto{\pgfqpoint{1.999820in}{0.152407in}}%
\pgfpathlineto{\pgfqpoint{1.997857in}{0.145263in}}%
\pgfpathlineto{\pgfqpoint{1.996201in}{0.138590in}}%
\pgfpathlineto{\pgfqpoint{1.995479in}{0.132066in}}%
\pgfpathlineto{\pgfqpoint{1.995585in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.996105in}{0.118249in}}%
\pgfpathlineto{\pgfqpoint{1.996991in}{0.110485in}}%
\pgfpathlineto{\pgfqpoint{1.998425in}{0.102415in}}%
\pgfpathlineto{\pgfqpoint{2.000340in}{0.094600in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.087202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026473in}{0.284518in}}%
\pgfpathlineto{\pgfqpoint{2.029735in}{0.288038in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.292024in}}%
\pgfpathlineto{\pgfqpoint{2.036935in}{0.296784in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{0.302166in}}%
\pgfpathlineto{\pgfqpoint{2.046031in}{0.307547in}}%
\pgfpathlineto{\pgfqpoint{2.051315in}{0.312360in}}%
\pgfpathlineto{\pgfqpoint{2.056907in}{0.316599in}}%
\pgfpathlineto{\pgfqpoint{2.062384in}{0.320792in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{0.325397in}}%
\pgfpathlineto{\pgfqpoint{2.072163in}{0.330266in}}%
\pgfpathlineto{\pgfqpoint{2.077188in}{0.334867in}}%
\pgfpathlineto{\pgfqpoint{2.082664in}{0.339007in}}%
\pgfpathlineto{\pgfqpoint{2.088256in}{0.342993in}}%
\pgfpathlineto{\pgfqpoint{2.093598in}{0.347077in}}%
\pgfpathlineto{\pgfqpoint{2.098661in}{0.351114in}}%
\pgfpathlineto{\pgfqpoint{2.103782in}{0.354842in}}%
\pgfpathlineto{\pgfqpoint{2.109374in}{0.358202in}}%
\pgfpathlineto{\pgfqpoint{2.115746in}{0.361200in}}%
\pgfpathlineto{\pgfqpoint{2.122782in}{0.363639in}}%
\pgfpathlineto{\pgfqpoint{2.130020in}{0.365293in}}%
\pgfpathlineto{\pgfqpoint{2.137162in}{0.366332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.650069in}{0.491149in}}%
\pgfpathlineto{\pgfqpoint{0.659642in}{0.490369in}}%
\pgfpathlineto{\pgfqpoint{0.669009in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{0.677859in}{0.486590in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{0.484160in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.633154in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097644in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{1.096614in}{0.121981in}}%
\pgfpathlineto{\pgfqpoint{1.095007in}{0.119034in}}%
\pgfpathlineto{\pgfqpoint{1.092774in}{0.117224in}}%
\pgfpathlineto{\pgfqpoint{1.090348in}{0.116393in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097644in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{1.100031in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{1.102716in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{1.105710in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{1.108819in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{1.111774in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{1.114257in}{0.125698in}}%
\pgfpathlineto{\pgfqpoint{1.116115in}{0.125646in}}%
\pgfpathlineto{\pgfqpoint{1.117674in}{0.125383in}}%
\pgfpathlineto{\pgfqpoint{1.119483in}{0.124556in}}%
\pgfpathlineto{\pgfqpoint{1.121755in}{0.122747in}}%
\pgfpathlineto{\pgfqpoint{1.124190in}{0.119800in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736700in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{0.739962in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{0.743374in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{0.747106in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{0.751138in}{0.472209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736700in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{0.727136in}{0.472266in}}%
\pgfpathlineto{\pgfqpoint{0.717826in}{0.472528in}}%
\pgfpathlineto{\pgfqpoint{0.709287in}{0.473355in}}%
\pgfpathlineto{\pgfqpoint{0.702246in}{0.475165in}}%
\pgfpathlineto{\pgfqpoint{0.697119in}{0.478112in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121707in}{0.534772in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{0.536634in}}%
\pgfpathlineto{\pgfqpoint{1.103554in}{0.537399in}}%
\pgfpathlineto{\pgfqpoint{1.095526in}{0.536572in}}%
\pgfpathlineto{\pgfqpoint{1.088336in}{0.534401in}}%
\pgfpathlineto{\pgfqpoint{1.081656in}{0.531502in}}%
\pgfpathlineto{\pgfqpoint{1.075131in}{0.528357in}}%
\pgfpathlineto{\pgfqpoint{1.068451in}{0.525204in}}%
\pgfpathlineto{\pgfqpoint{1.061261in}{0.522257in}}%
\pgfpathlineto{\pgfqpoint{1.053243in}{0.519878in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{0.518478in}}%
\pgfpathlineto{\pgfqpoint{1.035340in}{0.518220in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{0.518793in}}%
\pgfpathlineto{\pgfqpoint{1.018467in}{0.519611in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121707in}{0.534772in}}%
\pgfpathlineto{\pgfqpoint{1.131332in}{0.530275in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{0.526294in}}%
\pgfpathlineto{\pgfqpoint{1.150265in}{0.523295in}}%
\pgfpathlineto{\pgfqpoint{1.159120in}{0.521481in}}%
\pgfpathlineto{\pgfqpoint{1.167195in}{0.520649in}}%
\pgfpathlineto{\pgfqpoint{1.174645in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223788in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{2.233414in}{1.040094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223788in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{2.223788in}{1.030469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016847in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.026473in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.036098in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.045723in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.064973in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.074598in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.084224in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.093849in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.112724in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{1.771549in}}%
\pgfpathlineto{\pgfqpoint{2.128249in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{2.133110in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{2.136017in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{2.137942in}{1.764368in}}%
\pgfpathlineto{\pgfqpoint{2.140117in}{1.760374in}}%
\pgfpathlineto{\pgfqpoint{2.143438in}{1.757072in}}%
\pgfpathlineto{\pgfqpoint{2.148250in}{1.754945in}}%
\pgfpathlineto{\pgfqpoint{2.154612in}{1.753713in}}%
\pgfpathlineto{\pgfqpoint{2.162322in}{1.752982in}}%
\pgfpathlineto{\pgfqpoint{2.170850in}{1.752568in}}%
\pgfpathlineto{\pgfqpoint{2.179378in}{1.752404in}}%
\pgfpathlineto{\pgfqpoint{2.187088in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.193450in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.198320in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.201843in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{1.752356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016847in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.011977in}{1.767882in}}%
\pgfpathlineto{\pgfqpoint{2.006905in}{1.764936in}}%
\pgfpathlineto{\pgfqpoint{2.001264in}{1.763127in}}%
\pgfpathlineto{\pgfqpoint{1.994632in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{1.986826in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{1.978029in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.959096in}{1.761924in}}%
\pgfpathlineto{\pgfqpoint{1.949529in}{1.761664in}}%
\pgfpathlineto{\pgfqpoint{1.940164in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{1.931308in}{1.759026in}}%
\pgfpathlineto{\pgfqpoint{1.923233in}{1.756081in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.752356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.677558in}{0.482144in}}%
\pgfpathlineto{\pgfqpoint{0.681905in}{0.482925in}}%
\pgfpathlineto{\pgfqpoint{0.687394in}{0.484475in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{0.700897in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{0.708858in}{0.490313in}}%
\pgfpathlineto{\pgfqpoint{0.717389in}{0.490825in}}%
\pgfpathlineto{\pgfqpoint{0.725670in}{0.490256in}}%
\pgfpathlineto{\pgfqpoint{0.732659in}{0.488499in}}%
\pgfpathlineto{\pgfqpoint{0.737781in}{0.485556in}}%
\pgfpathlineto{\pgfqpoint{0.741513in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.677925in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.681962in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.687338in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035080in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{1.029488in}{0.504497in}}%
\pgfpathlineto{\pgfqpoint{1.023597in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035080in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{1.042376in}{0.493790in}}%
\pgfpathlineto{\pgfqpoint{1.049518in}{0.491459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073581in}{0.477021in}}%
\pgfpathlineto{\pgfqpoint{1.064986in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{1.056968in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{1.049518in}{0.491459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073581in}{0.477021in}}%
\pgfpathlineto{\pgfqpoint{1.076064in}{0.474540in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{0.472209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929203in}{0.501084in}}%
\pgfpathlineto{\pgfqpoint{0.919578in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{0.909953in}{0.500770in}}%
\pgfpathlineto{\pgfqpoint{0.900328in}{0.499994in}}%
\pgfpathlineto{\pgfqpoint{0.890703in}{0.498443in}}%
\pgfpathlineto{\pgfqpoint{0.881078in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{0.871452in}{0.494100in}}%
\pgfpathlineto{\pgfqpoint{0.861827in}{0.492550in}}%
\pgfpathlineto{\pgfqpoint{0.852207in}{0.491769in}}%
\pgfpathlineto{\pgfqpoint{0.842634in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.833267in}{0.491149in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{0.490369in}}%
\pgfpathlineto{\pgfqpoint{0.816347in}{0.488818in}}%
\pgfpathlineto{\pgfqpoint{0.808946in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{0.801750in}{0.484475in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{0.482925in}}%
\pgfpathlineto{\pgfqpoint{0.787157in}{0.482144in}}%
\pgfpathlineto{\pgfqpoint{0.780013in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929203in}{0.501084in}}%
\pgfpathlineto{\pgfqpoint{0.938829in}{0.503411in}}%
\pgfpathlineto{\pgfqpoint{0.948454in}{0.505845in}}%
\pgfpathlineto{\pgfqpoint{0.958079in}{0.508120in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{0.509934in}}%
\pgfpathlineto{\pgfqpoint{0.977272in}{0.511485in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.513299in}}%
\pgfpathlineto{\pgfqpoint{0.995492in}{0.515574in}}%
\pgfpathlineto{\pgfqpoint{1.003567in}{0.518008in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358541in}{1.064157in}}%
\pgfpathlineto{\pgfqpoint{2.365991in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{2.374066in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{2.382921in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{2.392287in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{1.071607in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{2.421047in}{1.075957in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{1.077507in}}%
\pgfpathlineto{\pgfqpoint{2.439267in}{1.078277in}}%
\pgfpathlineto{\pgfqpoint{2.447343in}{1.078537in}}%
\pgfpathlineto{\pgfqpoint{2.454792in}{1.078594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358541in}{1.064157in}}%
\pgfpathlineto{\pgfqpoint{2.351091in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{2.343015in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{2.334160in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{2.324795in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{2.315228in}{1.059036in}}%
\pgfpathlineto{\pgfqpoint{2.305602in}{1.058256in}}%
\pgfpathlineto{\pgfqpoint{2.295977in}{1.056697in}}%
\pgfpathlineto{\pgfqpoint{2.286352in}{1.054474in}}%
\pgfpathlineto{\pgfqpoint{2.276727in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{2.267159in}{1.049719in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{1.047390in}}%
\pgfpathlineto{\pgfqpoint{2.248939in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{2.240863in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{2.233414in}{1.040094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121707in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{0.448094in}}%
\pgfpathlineto{\pgfqpoint{1.105460in}{0.452696in}}%
\pgfpathlineto{\pgfqpoint{1.099049in}{0.456940in}}%
\pgfpathlineto{\pgfqpoint{1.093977in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.464083in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{0.467134in}}%
\pgfpathlineto{\pgfqpoint{1.082426in}{0.469826in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{0.472209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121707in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{1.127299in}{0.443023in}}%
\pgfpathlineto{\pgfqpoint{1.133141in}{0.442243in}}%
\pgfpathlineto{\pgfqpoint{1.139148in}{0.440687in}}%
\pgfpathlineto{\pgfqpoint{1.144942in}{0.438464in}}%
\pgfpathlineto{\pgfqpoint{1.150322in}{0.436035in}}%
\pgfpathlineto{\pgfqpoint{1.155395in}{0.433708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458588in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{1.468213in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{1.477838in}{0.434804in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{0.434080in}}%
\pgfpathlineto{\pgfqpoint{1.496771in}{0.434080in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{0.434804in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{1.528601in}{0.440692in}}%
\pgfpathlineto{\pgfqpoint{1.536677in}{0.442243in}}%
\pgfpathlineto{\pgfqpoint{1.545532in}{0.443019in}}%
\pgfpathlineto{\pgfqpoint{1.554887in}{0.443281in}}%
\pgfpathlineto{\pgfqpoint{1.564416in}{0.443385in}}%
\pgfpathlineto{\pgfqpoint{1.573772in}{0.443648in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{0.444424in}}%
\pgfpathlineto{\pgfqpoint{1.590703in}{0.445975in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.448141in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{0.450261in}}%
\pgfpathlineto{\pgfqpoint{1.613370in}{0.451553in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{0.451548in}}%
\pgfpathlineto{\pgfqpoint{1.629251in}{0.450205in}}%
\pgfpathlineto{\pgfqpoint{1.636653in}{0.447826in}}%
\pgfpathlineto{\pgfqpoint{1.644103in}{0.444884in}}%
\pgfpathlineto{\pgfqpoint{1.652179in}{0.441783in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{0.438836in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{0.436406in}}%
\pgfpathlineto{\pgfqpoint{1.679966in}{0.434799in}}%
\pgfpathlineto{\pgfqpoint{1.689592in}{0.433967in}}%
\pgfpathlineto{\pgfqpoint{1.699159in}{0.433445in}}%
\pgfpathlineto{\pgfqpoint{1.708524in}{0.432566in}}%
\pgfpathlineto{\pgfqpoint{1.717380in}{0.430752in}}%
\pgfpathlineto{\pgfqpoint{1.725455in}{0.427805in}}%
\pgfpathlineto{\pgfqpoint{1.732905in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458588in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{1.448962in}{0.440692in}}%
\pgfpathlineto{\pgfqpoint{1.439337in}{0.442238in}}%
\pgfpathlineto{\pgfqpoint{1.429770in}{0.442962in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.442962in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{0.442238in}}%
\pgfpathlineto{\pgfqpoint{1.403474in}{0.440692in}}%
\pgfpathlineto{\pgfqpoint{1.396024in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{1.388574in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{1.380499in}{0.434794in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{0.433967in}}%
\pgfpathlineto{\pgfqpoint{1.362596in}{0.433449in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{0.432623in}}%
\pgfpathlineto{\pgfqpoint{1.345723in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{1.330823in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{0.425174in}}%
\pgfpathlineto{\pgfqpoint{1.313893in}{0.424398in}}%
\pgfpathlineto{\pgfqpoint{1.304537in}{0.424135in}}%
\pgfpathlineto{\pgfqpoint{1.295008in}{0.424026in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{0.423707in}}%
\pgfpathlineto{\pgfqpoint{1.276855in}{0.422626in}}%
\pgfpathlineto{\pgfqpoint{1.269039in}{0.420092in}}%
\pgfpathlineto{\pgfqpoint{1.262359in}{0.415858in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{0.410792in}}%
\pgfpathlineto{\pgfqpoint{1.250559in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{1.243879in}{0.405162in}}%
\pgfpathlineto{\pgfqpoint{1.236063in}{0.406351in}}%
\pgfpathlineto{\pgfqpoint{1.227266in}{0.409246in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{0.412653in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.415961in}}%
\pgfpathlineto{\pgfqpoint{1.198766in}{0.419008in}}%
\pgfpathlineto{\pgfqpoint{1.189401in}{0.421700in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{0.424078in}}%
\pgfpathlineto{\pgfqpoint{1.172845in}{0.426409in}}%
\pgfpathlineto{\pgfqpoint{1.166483in}{0.428839in}}%
\pgfpathlineto{\pgfqpoint{1.161613in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{1.158090in}{0.432674in}}%
\pgfpathlineto{\pgfqpoint{1.155395in}{0.433708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765576in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.772870in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.780013in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765576in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.756984in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.748962in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{0.741513in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227584in}{0.347082in}}%
\pgfpathlineto{\pgfqpoint{1.230847in}{0.340662in}}%
\pgfpathlineto{\pgfqpoint{1.234321in}{0.334190in}}%
\pgfpathlineto{\pgfqpoint{1.238364in}{0.327517in}}%
\pgfpathlineto{\pgfqpoint{1.243427in}{0.320321in}}%
\pgfpathlineto{\pgfqpoint{1.249847in}{0.312298in}}%
\pgfpathlineto{\pgfqpoint{1.257614in}{0.303459in}}%
\pgfpathlineto{\pgfqpoint{1.266402in}{0.294148in}}%
\pgfpathlineto{\pgfqpoint{1.275767in}{0.284890in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{0.276359in}}%
\pgfpathlineto{\pgfqpoint{1.294960in}{0.269376in}}%
\pgfpathlineto{\pgfqpoint{1.304527in}{0.264563in}}%
\pgfpathlineto{\pgfqpoint{1.313893in}{0.261921in}}%
\pgfpathlineto{\pgfqpoint{1.322748in}{0.260832in}}%
\pgfpathlineto{\pgfqpoint{1.330823in}{0.260516in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227584in}{0.347082in}}%
\pgfpathlineto{\pgfqpoint{1.222771in}{0.351899in}}%
\pgfpathlineto{\pgfqpoint{1.217958in}{0.356764in}}%
\pgfpathlineto{\pgfqpoint{1.213088in}{0.361839in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{0.367478in}}%
\pgfpathlineto{\pgfqpoint{1.202433in}{0.374105in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{0.381916in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{0.390710in}}%
\pgfpathlineto{\pgfqpoint{1.182095in}{0.400015in}}%
\pgfpathlineto{\pgfqpoint{1.175742in}{0.409274in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{0.417805in}}%
\pgfpathlineto{\pgfqpoint{1.165395in}{0.424788in}}%
\pgfpathlineto{\pgfqpoint{1.161305in}{0.429605in}}%
\pgfpathlineto{\pgfqpoint{1.158032in}{0.432303in}}%
\pgfpathlineto{\pgfqpoint{1.155395in}{0.433708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459605in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{2.465197in}{1.092253in}}%
\pgfpathlineto{\pgfqpoint{2.471040in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{2.477046in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{2.482840in}{1.102397in}}%
\pgfpathlineto{\pgfqpoint{2.488221in}{1.105083in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459605in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.454792in}{1.078594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872470in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.862845in}{1.735377in}}%
\pgfpathlineto{\pgfqpoint{1.853219in}{1.732788in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{1.729689in}}%
\pgfpathlineto{\pgfqpoint{1.833969in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{1.824344in}{1.721315in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{1.715261in}}%
\pgfpathlineto{\pgfqpoint{1.795786in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{1.786931in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{1.778855in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{1.713855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872470in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.882037in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{1.891345in}{1.741961in}}%
\pgfpathlineto{\pgfqpoint{1.899882in}{1.743559in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{1.745628in}}%
\pgfpathlineto{\pgfqpoint{1.912049in}{1.748631in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.752356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328648in}{0.265268in}}%
\pgfpathlineto{\pgfqpoint{1.333460in}{0.267749in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.270080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328648in}{0.265268in}}%
\pgfpathlineto{\pgfqpoint{1.333460in}{0.262786in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241004in}{2.421305in}}%
\pgfpathlineto{\pgfqpoint{0.245036in}{2.425858in}}%
\pgfpathlineto{\pgfqpoint{0.248768in}{2.430103in}}%
\pgfpathlineto{\pgfqpoint{0.252180in}{2.433876in}}%
\pgfpathlineto{\pgfqpoint{0.255442in}{2.437283in}}%
\pgfpathlineto{\pgfqpoint{0.258704in}{2.440450in}}%
\pgfpathlineto{\pgfqpoint{0.262116in}{2.443299in}}%
\pgfpathlineto{\pgfqpoint{0.265843in}{2.445628in}}%
\pgfpathlineto{\pgfqpoint{0.269828in}{2.447640in}}%
\pgfpathlineto{\pgfqpoint{0.273654in}{2.450027in}}%
\pgfpathlineto{\pgfqpoint{0.276864in}{2.453386in}}%
\pgfpathlineto{\pgfqpoint{0.279453in}{2.457380in}}%
\pgfpathlineto{\pgfqpoint{0.281883in}{2.460990in}}%
\pgfpathlineto{\pgfqpoint{0.284576in}{2.463531in}}%
\pgfpathlineto{\pgfqpoint{0.287574in}{2.465340in}}%
\pgfpathlineto{\pgfqpoint{0.290685in}{2.467208in}}%
\pgfpathlineto{\pgfqpoint{0.293684in}{2.469479in}}%
\pgfpathlineto{\pgfqpoint{0.296372in}{2.471914in}}%
\pgfpathlineto{\pgfqpoint{0.298755in}{2.474244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241004in}{2.421305in}}%
\pgfpathlineto{\pgfqpoint{0.236972in}{2.415819in}}%
\pgfpathlineto{\pgfqpoint{0.233240in}{2.410342in}}%
\pgfpathlineto{\pgfqpoint{0.229828in}{2.405260in}}%
\pgfpathlineto{\pgfqpoint{0.226566in}{2.400929in}}%
\pgfpathlineto{\pgfqpoint{0.223299in}{2.397194in}}%
\pgfpathlineto{\pgfqpoint{0.219832in}{2.393729in}}%
\pgfpathlineto{\pgfqpoint{0.215795in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{0.210780in}{2.387781in}}%
\pgfpathlineto{\pgfqpoint{0.204680in}{2.385018in}}%
\pgfpathlineto{\pgfqpoint{0.198001in}{2.381717in}}%
\pgfpathlineto{\pgfqpoint{0.191792in}{2.377674in}}%
\pgfpathlineto{\pgfqpoint{0.186928in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{0.183253in}{2.368367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483668in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{1.078594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483668in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.484756in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{2.486623in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{2.489568in}{1.103735in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193896in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{1.205638in}{0.402192in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{0.399963in}}%
\pgfpathlineto{\pgfqpoint{1.214753in}{0.397534in}}%
\pgfpathlineto{\pgfqpoint{1.218998in}{0.395208in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.392876in}}%
\pgfpathlineto{\pgfqpoint{1.229499in}{0.390395in}}%
\pgfpathlineto{\pgfqpoint{1.235659in}{0.387914in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{0.385582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193896in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{1.191509in}{0.405871in}}%
\pgfpathlineto{\pgfqpoint{1.188765in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{1.185502in}{0.410017in}}%
\pgfpathlineto{\pgfqpoint{1.181575in}{0.413222in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{0.417099in}}%
\pgfpathlineto{\pgfqpoint{1.171440in}{0.421597in}}%
\pgfpathlineto{\pgfqpoint{1.166108in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{0.429977in}}%
\pgfpathlineto{\pgfqpoint{1.158090in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{1.155395in}{0.433708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935033in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.931674in}{1.778902in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{1.923243in}{1.773993in}}%
\pgfpathlineto{\pgfqpoint{1.919518in}{1.771914in}}%
\pgfpathlineto{\pgfqpoint{1.917188in}{1.770307in}}%
\pgfpathlineto{\pgfqpoint{1.916158in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{1.915841in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.766322in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.759556in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.756033in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.753694in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{1.752356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935033in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.931626in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.929451in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.929201in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.930596in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.935033in}{1.781232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545214in}{0.178641in}}%
\pgfpathlineto{\pgfqpoint{1.554839in}{0.173829in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{0.169016in}}%
\pgfpathlineto{\pgfqpoint{1.574090in}{0.164208in}}%
\pgfpathlineto{\pgfqpoint{1.583657in}{0.159443in}}%
\pgfpathlineto{\pgfqpoint{1.593022in}{0.154842in}}%
\pgfpathlineto{\pgfqpoint{1.601878in}{0.150598in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.146819in}}%
\pgfpathlineto{\pgfqpoint{1.617345in}{0.143402in}}%
\pgfpathlineto{\pgfqpoint{1.624545in}{0.140145in}}%
\pgfpathlineto{\pgfqpoint{1.631841in}{0.136931in}}%
\pgfpathlineto{\pgfqpoint{1.639137in}{0.133725in}}%
\pgfpathlineto{\pgfqpoint{1.646336in}{0.130511in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{0.127254in}}%
\pgfpathlineto{\pgfqpoint{1.661804in}{0.123837in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{0.120058in}}%
\pgfpathlineto{\pgfqpoint{1.680024in}{0.115819in}}%
\pgfpathlineto{\pgfqpoint{1.689592in}{0.111275in}}%
\pgfpathlineto{\pgfqpoint{1.699217in}{0.106819in}}%
\pgfpathlineto{\pgfqpoint{1.708842in}{0.103045in}}%
\pgfpathlineto{\pgfqpoint{1.718458in}{0.100559in}}%
\pgfpathlineto{\pgfqpoint{1.727929in}{0.099464in}}%
\pgfpathlineto{\pgfqpoint{1.736880in}{0.098947in}}%
\pgfpathlineto{\pgfqpoint{1.744599in}{0.097650in}}%
\pgfpathlineto{\pgfqpoint{1.750702in}{0.094647in}}%
\pgfpathlineto{\pgfqpoint{1.755784in}{0.090093in}}%
\pgfpathlineto{\pgfqpoint{1.761261in}{0.084970in}}%
\pgfpathlineto{\pgfqpoint{1.768210in}{0.080214in}}%
\pgfpathlineto{\pgfqpoint{1.776632in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{1.785911in}{0.072045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795468in}{2.840058in}}%
\pgfpathlineto{\pgfqpoint{1.805094in}{2.836227in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{2.833012in}}%
\pgfpathlineto{\pgfqpoint{1.824286in}{2.830433in}}%
\pgfpathlineto{\pgfqpoint{1.833652in}{2.828046in}}%
\pgfpathlineto{\pgfqpoint{1.842507in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{1.850582in}{2.823079in}}%
\pgfpathlineto{\pgfqpoint{1.858032in}{2.820750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545214in}{0.178641in}}%
\pgfpathlineto{\pgfqpoint{1.535589in}{0.181903in}}%
\pgfpathlineto{\pgfqpoint{1.525964in}{0.185315in}}%
\pgfpathlineto{\pgfqpoint{1.516339in}{0.189042in}}%
\pgfpathlineto{\pgfqpoint{1.506713in}{0.193027in}}%
\pgfpathlineto{\pgfqpoint{1.497146in}{0.196853in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{0.200063in}}%
\pgfpathlineto{\pgfqpoint{1.478926in}{0.202652in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{0.205083in}}%
\pgfpathlineto{\pgfqpoint{1.463400in}{0.207776in}}%
\pgfpathlineto{\pgfqpoint{1.455998in}{0.210774in}}%
\pgfpathlineto{\pgfqpoint{1.448183in}{0.213880in}}%
\pgfpathlineto{\pgfqpoint{1.440117in}{0.216832in}}%
\pgfpathlineto{\pgfqpoint{1.432301in}{0.219313in}}%
\pgfpathlineto{\pgfqpoint{1.424900in}{0.221179in}}%
\pgfpathlineto{\pgfqpoint{1.417450in}{0.222786in}}%
\pgfpathlineto{\pgfqpoint{1.409374in}{0.224855in}}%
\pgfpathlineto{\pgfqpoint{1.400519in}{0.227858in}}%
\pgfpathlineto{\pgfqpoint{1.391154in}{0.231637in}}%
\pgfpathlineto{\pgfqpoint{1.381586in}{0.235621in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.239395in}}%
\pgfpathlineto{\pgfqpoint{1.362711in}{0.243019in}}%
\pgfpathlineto{\pgfqpoint{1.354174in}{0.246844in}}%
\pgfpathlineto{\pgfqpoint{1.347128in}{0.251093in}}%
\pgfpathlineto{\pgfqpoint{1.342008in}{0.255695in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502918in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502918in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.498106in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072564in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{0.070082in}{2.219956in}}%
\pgfpathlineto{\pgfqpoint{0.067746in}{2.216174in}}%
\pgfpathlineto{\pgfqpoint{0.065368in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{0.062680in}{2.208772in}}%
\pgfpathlineto{\pgfqpoint{0.059681in}{2.204739in}}%
\pgfpathlineto{\pgfqpoint{0.056570in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{0.053572in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{0.050883in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{0.048501in}{2.189522in}}%
\pgfpathlineto{\pgfqpoint{0.046118in}{2.185489in}}%
\pgfpathlineto{\pgfqpoint{0.043430in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{0.040431in}{2.177721in}}%
\pgfpathlineto{\pgfqpoint{0.037320in}{2.174314in}}%
\pgfpathlineto{\pgfqpoint{0.034321in}{2.171051in}}%
\pgfpathlineto{\pgfqpoint{0.031633in}{2.167788in}}%
\pgfpathlineto{\pgfqpoint{0.029250in}{2.164381in}}%
\pgfpathlineto{\pgfqpoint{0.026868in}{2.160646in}}%
\pgfpathlineto{\pgfqpoint{0.024179in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{0.021176in}{2.152522in}}%
\pgfpathlineto{\pgfqpoint{0.018018in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{0.014808in}{2.144351in}}%
\pgfpathlineto{\pgfqpoint{0.011551in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{0.008333in}{2.134417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776408in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{2.772163in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{2.763048in}{2.113358in}}%
\pgfpathlineto{\pgfqpoint{2.758765in}{2.108747in}}%
\pgfpathlineto{\pgfqpoint{2.754722in}{2.104454in}}%
\pgfpathlineto{\pgfqpoint{2.750535in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{2.745723in}{2.096225in}}%
\pgfpathlineto{\pgfqpoint{2.740285in}{2.091412in}}%
\pgfpathlineto{\pgfqpoint{2.734644in}{2.085974in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{2.080391in}}%
\pgfpathlineto{\pgfqpoint{2.723267in}{2.075059in}}%
\pgfpathlineto{\pgfqpoint{2.716895in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{2.710119in}{2.065232in}}%
\pgfpathlineto{\pgfqpoint{2.703699in}{2.060621in}}%
\pgfpathlineto{\pgfqpoint{2.698319in}{2.056377in}}%
\pgfpathlineto{\pgfqpoint{2.693872in}{2.052546in}}%
\pgfpathlineto{\pgfqpoint{2.689579in}{2.048869in}}%
\pgfpathlineto{\pgfqpoint{2.684767in}{2.044778in}}%
\pgfpathlineto{\pgfqpoint{2.679434in}{2.039754in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{2.033604in}}%
\pgfpathlineto{\pgfqpoint{2.670329in}{2.026616in}}%
\pgfpathlineto{\pgfqpoint{2.667894in}{2.019378in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{2.012236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072564in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{0.077371in}{2.229052in}}%
\pgfpathlineto{\pgfqpoint{0.082137in}{2.234394in}}%
\pgfpathlineto{\pgfqpoint{0.086738in}{2.239977in}}%
\pgfpathlineto{\pgfqpoint{0.090982in}{2.245405in}}%
\pgfpathlineto{\pgfqpoint{0.094761in}{2.250170in}}%
\pgfpathlineto{\pgfqpoint{0.098177in}{2.254155in}}%
\pgfpathlineto{\pgfqpoint{0.101434in}{2.257620in}}%
\pgfpathlineto{\pgfqpoint{0.104649in}{2.260883in}}%
\pgfpathlineto{\pgfqpoint{0.107854in}{2.264097in}}%
\pgfpathlineto{\pgfqpoint{0.111069in}{2.267303in}}%
\pgfpathlineto{\pgfqpoint{0.114326in}{2.270565in}}%
\pgfpathlineto{\pgfqpoint{0.117738in}{2.273973in}}%
\pgfpathlineto{\pgfqpoint{0.121470in}{2.277707in}}%
\pgfpathlineto{\pgfqpoint{0.125502in}{2.281740in}}%
\pgfpathlineto{\pgfqpoint{0.129534in}{2.285773in}}%
\pgfpathlineto{\pgfqpoint{0.133266in}{2.289508in}}%
\pgfpathlineto{\pgfqpoint{0.136683in}{2.292925in}}%
\pgfpathlineto{\pgfqpoint{0.139997in}{2.296236in}}%
\pgfpathlineto{\pgfqpoint{0.143516in}{2.299759in}}%
\pgfpathlineto{\pgfqpoint{0.147703in}{2.304003in}}%
\pgfpathlineto{\pgfqpoint{0.152982in}{2.309596in}}%
\pgfpathlineto{\pgfqpoint{0.159138in}{2.316834in}}%
\pgfpathlineto{\pgfqpoint{0.165136in}{2.325419in}}%
\pgfpathlineto{\pgfqpoint{0.169901in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{0.173313in}{2.343996in}}%
\pgfpathlineto{\pgfqpoint{0.176208in}{2.352841in}}%
\pgfpathlineto{\pgfqpoint{0.179469in}{2.360917in}}%
\pgfpathlineto{\pgfqpoint{0.183253in}{2.368367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708842in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.702172in}{1.758256in}}%
\pgfpathlineto{\pgfqpoint{1.697311in}{1.755311in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{1.694212in}{1.752674in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{1.752414in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.752356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708842in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{1.752356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930221in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927680in}{2.832916in}}%
\pgfpathlineto{\pgfqpoint{1.925033in}{2.825938in}}%
\pgfpathlineto{\pgfqpoint{1.921674in}{2.819729in}}%
\pgfpathlineto{\pgfqpoint{1.916861in}{2.815177in}}%
\pgfpathlineto{\pgfqpoint{1.910595in}{2.812588in}}%
\pgfpathlineto{\pgfqpoint{1.903617in}{2.811500in}}%
\pgfpathlineto{\pgfqpoint{1.896533in}{2.811124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930221in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{1.938749in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{1.952878in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{1.957951in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{1.962032in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{1.965661in}{0.067957in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{0.068008in}}%
\pgfpathlineto{\pgfqpoint{1.972446in}{0.068267in}}%
\pgfpathlineto{\pgfqpoint{1.974930in}{0.069042in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{0.070593in}}%
\pgfpathlineto{\pgfqpoint{1.977731in}{0.072769in}}%
\pgfpathlineto{\pgfqpoint{1.979434in}{0.074992in}}%
\pgfpathlineto{\pgfqpoint{1.981869in}{0.076806in}}%
\pgfpathlineto{\pgfqpoint{1.984767in}{0.078409in}}%
\pgfpathlineto{\pgfqpoint{1.987722in}{0.080472in}}%
\pgfpathlineto{\pgfqpoint{1.990397in}{0.083419in}}%
\pgfpathlineto{\pgfqpoint{1.992784in}{0.086883in}}%
\pgfpathlineto{\pgfqpoint{1.995114in}{0.089778in}}%
\pgfpathlineto{\pgfqpoint{1.997597in}{0.090920in}}%
\pgfpathlineto{\pgfqpoint{2.000080in}{0.089834in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{0.087202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526981in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.523468in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.519531in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.515027in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.510368in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.506287in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526981in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.531794in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732905in}{2.180676in}}%
\pgfpathlineto{\pgfqpoint{1.732539in}{2.190301in}}%
\pgfpathlineto{\pgfqpoint{1.731500in}{2.199926in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{1.725186in}{2.219177in}}%
\pgfpathlineto{\pgfqpoint{1.720277in}{2.228744in}}%
\pgfpathlineto{\pgfqpoint{1.715464in}{2.238052in}}%
\pgfpathlineto{\pgfqpoint{1.711479in}{2.246647in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{2.253943in}}%
\pgfpathlineto{\pgfqpoint{1.704645in}{2.259785in}}%
\pgfpathlineto{\pgfqpoint{1.700709in}{2.264752in}}%
\pgfpathlineto{\pgfqpoint{1.696406in}{2.269564in}}%
\pgfpathlineto{\pgfqpoint{1.691651in}{2.274175in}}%
\pgfpathlineto{\pgfqpoint{1.685857in}{2.277746in}}%
\pgfpathlineto{\pgfqpoint{1.678619in}{2.279613in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{2.280133in}}%
\pgfpathlineto{\pgfqpoint{1.661746in}{2.280595in}}%
\pgfpathlineto{\pgfqpoint{1.653728in}{2.282145in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.284686in}}%
\pgfpathlineto{\pgfqpoint{1.638838in}{2.286861in}}%
\pgfpathlineto{\pgfqpoint{1.630869in}{2.287438in}}%
\pgfpathlineto{\pgfqpoint{1.622591in}{2.286553in}}%
\pgfpathlineto{\pgfqpoint{1.615025in}{2.285725in}}%
\pgfpathlineto{\pgfqpoint{1.609337in}{2.286553in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{2.289508in}}%
\pgfpathlineto{\pgfqpoint{1.602494in}{2.293589in}}%
\pgfpathlineto{\pgfqpoint{1.598143in}{2.297208in}}%
\pgfpathlineto{\pgfqpoint{1.591617in}{2.299268in}}%
\pgfpathlineto{\pgfqpoint{1.583291in}{2.299528in}}%
\pgfpathlineto{\pgfqpoint{1.574022in}{2.298228in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{2.295793in}}%
\pgfpathlineto{\pgfqpoint{1.554839in}{2.292540in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.288353in}}%
\pgfpathlineto{\pgfqpoint{1.535964in}{2.282761in}}%
\pgfpathlineto{\pgfqpoint{1.527427in}{2.275522in}}%
\pgfpathlineto{\pgfqpoint{1.520449in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{1.515636in}{2.257620in}}%
\pgfpathlineto{\pgfqpoint{1.512989in}{2.248052in}}%
\pgfpathlineto{\pgfqpoint{1.511844in}{2.238427in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{2.228860in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{2.219552in}}%
\pgfpathlineto{\pgfqpoint{1.507426in}{2.210957in}}%
\pgfpathlineto{\pgfqpoint{1.502661in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{1.495933in}{2.198078in}}%
\pgfpathlineto{\pgfqpoint{1.488175in}{2.193622in}}%
\pgfpathlineto{\pgfqpoint{1.480418in}{2.189579in}}%
\pgfpathlineto{\pgfqpoint{1.473025in}{2.185489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732905in}{2.180676in}}%
\pgfpathlineto{\pgfqpoint{1.736678in}{2.171051in}}%
\pgfpathlineto{\pgfqpoint{1.739835in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{1.742155in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{1.743762in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{1.744705in}{2.132608in}}%
\pgfpathlineto{\pgfqpoint{1.745071in}{2.123243in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{2.114388in}}%
\pgfpathlineto{\pgfqpoint{1.747295in}{2.106312in}}%
\pgfpathlineto{\pgfqpoint{1.750962in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{1.755678in}{2.091412in}}%
\pgfpathlineto{\pgfqpoint{1.759509in}{2.083394in}}%
\pgfpathlineto{\pgfqpoint{1.761367in}{2.074799in}}%
\pgfpathlineto{\pgfqpoint{1.762137in}{2.066204in}}%
\pgfpathlineto{\pgfqpoint{1.763744in}{2.058186in}}%
\pgfpathlineto{\pgfqpoint{1.766843in}{2.050736in}}%
\pgfpathlineto{\pgfqpoint{1.770212in}{2.043286in}}%
\pgfpathlineto{\pgfqpoint{1.772233in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{1.772647in}{2.026414in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{2.017308in}}%
\pgfpathlineto{\pgfqpoint{1.773061in}{2.008511in}}%
\pgfpathlineto{\pgfqpoint{1.775188in}{2.000435in}}%
\pgfpathlineto{\pgfqpoint{1.778865in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{1.783206in}{1.985535in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.977518in}}%
\pgfpathlineto{\pgfqpoint{1.789568in}{1.968922in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{1.793235in}{1.952309in}}%
\pgfpathlineto{\pgfqpoint{1.795468in}{1.944859in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{1.799193in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.799963in}{1.920479in}}%
\pgfpathlineto{\pgfqpoint{1.800223in}{1.911114in}}%
\pgfpathlineto{\pgfqpoint{1.800214in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{1.799906in}{1.891979in}}%
\pgfpathlineto{\pgfqpoint{1.798818in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{1.796239in}{1.874076in}}%
\pgfpathlineto{\pgfqpoint{1.791734in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{1.785843in}{1.860870in}}%
\pgfpathlineto{\pgfqpoint{1.779943in}{1.855596in}}%
\pgfpathlineto{\pgfqpoint{1.775400in}{1.849686in}}%
\pgfpathlineto{\pgfqpoint{1.772551in}{1.842390in}}%
\pgfpathlineto{\pgfqpoint{1.770626in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{1.824487in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{1.814920in}}%
\pgfpathlineto{\pgfqpoint{1.760317in}{1.805352in}}%
\pgfpathlineto{\pgfqpoint{1.753955in}{1.796045in}}%
\pgfpathlineto{\pgfqpoint{1.746255in}{1.787507in}}%
\pgfpathlineto{\pgfqpoint{1.737775in}{1.780529in}}%
\pgfpathlineto{\pgfqpoint{1.729498in}{1.775716in}}%
\pgfpathlineto{\pgfqpoint{1.722510in}{1.773069in}}%
\pgfpathlineto{\pgfqpoint{1.717389in}{1.771982in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910971in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.919190in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.926178in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.935033in}{1.781232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910971in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{1.903983in}{1.778902in}}%
\pgfpathlineto{\pgfqpoint{1.897620in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{1.892028in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852202in}{0.116078in}}%
\pgfpathlineto{\pgfqpoint{0.855779in}{0.122122in}}%
\pgfpathlineto{\pgfqpoint{0.860027in}{0.127446in}}%
\pgfpathlineto{\pgfqpoint{0.865620in}{0.131220in}}%
\pgfpathlineto{\pgfqpoint{0.872863in}{0.132823in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.132259in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{0.130144in}}%
\pgfpathlineto{\pgfqpoint{0.900276in}{0.127291in}}%
\pgfpathlineto{\pgfqpoint{0.909638in}{0.124307in}}%
\pgfpathlineto{\pgfqpoint{0.918483in}{0.121459in}}%
\pgfpathlineto{\pgfqpoint{0.926506in}{0.118719in}}%
\pgfpathlineto{\pgfqpoint{0.933696in}{0.115932in}}%
\pgfpathlineto{\pgfqpoint{0.940319in}{0.113192in}}%
\pgfpathlineto{\pgfqpoint{0.946532in}{0.111072in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{0.110344in}}%
\pgfpathlineto{\pgfqpoint{0.956988in}{0.111486in}}%
\pgfpathlineto{\pgfqpoint{0.961030in}{0.114315in}}%
\pgfpathlineto{\pgfqpoint{0.964757in}{0.117845in}}%
\pgfpathlineto{\pgfqpoint{0.968850in}{0.120716in}}%
\pgfpathlineto{\pgfqpoint{0.973922in}{0.122023in}}%
\pgfpathlineto{\pgfqpoint{0.980342in}{0.121647in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{0.119950in}}%
\pgfpathlineto{\pgfqpoint{0.996897in}{0.117412in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{0.114480in}}%
\pgfpathlineto{\pgfqpoint{1.015830in}{0.111575in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.109150in}}%
\pgfpathlineto{\pgfqpoint{1.035080in}{0.107548in}}%
\pgfpathlineto{\pgfqpoint{1.044705in}{0.106767in}}%
\pgfpathlineto{\pgfqpoint{1.054273in}{0.106509in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{0.106462in}}%
\pgfpathlineto{\pgfqpoint{1.072118in}{0.106509in}}%
\pgfpathlineto{\pgfqpoint{1.079096in}{0.106772in}}%
\pgfpathlineto{\pgfqpoint{1.083909in}{0.107599in}}%
\pgfpathlineto{\pgfqpoint{1.086556in}{0.109409in}}%
\pgfpathlineto{\pgfqpoint{1.087643in}{0.112355in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852202in}{0.116078in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{0.117779in}}%
\pgfpathlineto{\pgfqpoint{0.842577in}{0.119706in}}%
\pgfpathlineto{\pgfqpoint{0.837764in}{0.122018in}}%
\pgfpathlineto{\pgfqpoint{0.832952in}{0.124472in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{0.126464in}}%
\pgfpathlineto{\pgfqpoint{0.823327in}{0.127686in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{0.128532in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{0.129754in}}%
\pgfpathlineto{\pgfqpoint{0.808889in}{0.131737in}}%
\pgfpathlineto{\pgfqpoint{0.804071in}{0.134101in}}%
\pgfpathlineto{\pgfqpoint{0.799207in}{0.136033in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{0.136996in}}%
\pgfpathlineto{\pgfqpoint{0.788492in}{0.137076in}}%
\pgfpathlineto{\pgfqpoint{0.781865in}{0.136837in}}%
\pgfpathlineto{\pgfqpoint{0.774054in}{0.137029in}}%
\pgfpathlineto{\pgfqpoint{0.765256in}{0.138186in}}%
\pgfpathlineto{\pgfqpoint{0.755894in}{0.140188in}}%
\pgfpathlineto{\pgfqpoint{0.746320in}{0.142317in}}%
\pgfpathlineto{\pgfqpoint{0.736700in}{0.143863in}}%
\pgfpathlineto{\pgfqpoint{0.727075in}{0.144638in}}%
\pgfpathlineto{\pgfqpoint{0.717450in}{0.144897in}}%
\pgfpathlineto{\pgfqpoint{0.707825in}{0.144948in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{0.144953in}}%
\pgfpathlineto{\pgfqpoint{0.688574in}{0.144953in}}%
\pgfpathlineto{\pgfqpoint{0.678949in}{0.144953in}}%
\pgfpathlineto{\pgfqpoint{0.669324in}{0.144953in}}%
\pgfpathlineto{\pgfqpoint{0.659704in}{0.144948in}}%
\pgfpathlineto{\pgfqpoint{0.650134in}{0.144897in}}%
\pgfpathlineto{\pgfqpoint{0.640825in}{0.144634in}}%
\pgfpathlineto{\pgfqpoint{0.632289in}{0.143811in}}%
\pgfpathlineto{\pgfqpoint{0.625306in}{0.142058in}}%
\pgfpathlineto{\pgfqpoint{0.620494in}{0.139422in}}%
\pgfpathlineto{\pgfqpoint{0.617851in}{0.136733in}}%
\pgfpathlineto{\pgfqpoint{0.616762in}{0.135337in}}%
\pgfpathlineto{\pgfqpoint{0.616446in}{0.136118in}}%
\pgfpathlineto{\pgfqpoint{0.616390in}{0.138703in}}%
\pgfpathlineto{\pgfqpoint{0.616390in}{0.141856in}}%
\pgfpathlineto{\pgfqpoint{0.616442in}{0.144690in}}%
\pgfpathlineto{\pgfqpoint{0.616700in}{0.147172in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.149390in}}%
\pgfpathlineto{\pgfqpoint{0.619027in}{0.150837in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{0.150790in}}%
\pgfpathlineto{\pgfqpoint{0.623370in}{0.149131in}}%
\pgfpathlineto{\pgfqpoint{0.624920in}{0.146391in}}%
\pgfpathlineto{\pgfqpoint{0.625696in}{0.143083in}}%
\pgfpathlineto{\pgfqpoint{0.625954in}{0.139361in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.135328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915783in}{2.806312in}}%
\pgfpathlineto{\pgfqpoint{1.920596in}{2.803829in}}%
\pgfpathlineto{\pgfqpoint{1.925408in}{2.801499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915783in}{2.806312in}}%
\pgfpathlineto{\pgfqpoint{1.909363in}{2.808487in}}%
\pgfpathlineto{\pgfqpoint{1.902953in}{2.810095in}}%
\pgfpathlineto{\pgfqpoint{1.896533in}{2.811124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882095in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{1.889391in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{1.896533in}{2.811124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882095in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{1.873500in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{2.820750in}}%
\pgfpathlineto{\pgfqpoint{1.858032in}{2.820750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704029in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{1.693317in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{1.686945in}{1.759334in}}%
\pgfpathlineto{\pgfqpoint{1.679909in}{1.760894in}}%
\pgfpathlineto{\pgfqpoint{1.672671in}{1.761673in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704029in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.701392in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.698187in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.752356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795468in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.785843in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.766968in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.758373in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.751077in}{1.752414in}}%
\pgfpathlineto{\pgfqpoint{1.745177in}{1.752731in}}%
\pgfpathlineto{\pgfqpoint{1.739951in}{1.753761in}}%
\pgfpathlineto{\pgfqpoint{1.734358in}{1.756091in}}%
\pgfpathlineto{\pgfqpoint{1.728150in}{1.759816in}}%
\pgfpathlineto{\pgfqpoint{1.722144in}{1.764214in}}%
\pgfpathlineto{\pgfqpoint{1.717322in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795468in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{1.805094in}{1.756081in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{1.759084in}}%
\pgfpathlineto{\pgfqpoint{1.824344in}{1.761154in}}%
\pgfpathlineto{\pgfqpoint{1.833969in}{1.762751in}}%
\pgfpathlineto{\pgfqpoint{1.843594in}{1.764570in}}%
\pgfpathlineto{\pgfqpoint{1.853162in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{1.862527in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{1.871382in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{1.879458in}{1.771298in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612590in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.631783in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.641148in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.650003in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.658079in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612590in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.610107in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708842in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{1.705627in}{1.700765in}}%
\pgfpathlineto{\pgfqpoint{1.702316in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{1.698649in}{1.687944in}}%
\pgfpathlineto{\pgfqpoint{1.694202in}{1.683488in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{1.679397in}}%
\pgfpathlineto{\pgfqpoint{1.683383in}{1.675095in}}%
\pgfpathlineto{\pgfqpoint{1.678773in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{1.675154in}{1.665730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708842in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{1.701546in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.728235in}}%
\pgfpathlineto{\pgfqpoint{1.687262in}{1.737601in}}%
\pgfpathlineto{\pgfqpoint{1.679966in}{1.746456in}}%
\pgfpathlineto{\pgfqpoint{1.672671in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703012in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{0.703069in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{0.703327in}{0.432618in}}%
\pgfpathlineto{\pgfqpoint{0.704103in}{0.433393in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.433651in}}%
\pgfpathlineto{\pgfqpoint{0.707825in}{0.433703in}}%
\pgfpathlineto{\pgfqpoint{0.709996in}{0.433708in}}%
\pgfpathlineto{\pgfqpoint{0.711547in}{0.433708in}}%
\pgfpathlineto{\pgfqpoint{0.712322in}{0.433708in}}%
\pgfpathlineto{\pgfqpoint{0.712580in}{0.433708in}}%
\pgfpathlineto{\pgfqpoint{0.712632in}{0.433708in}}%
\pgfpathlineto{\pgfqpoint{0.712637in}{0.433713in}}%
\pgfpathlineto{\pgfqpoint{0.712637in}{0.433765in}}%
\pgfpathlineto{\pgfqpoint{0.712637in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{0.712637in}{0.434799in}}%
\pgfpathlineto{\pgfqpoint{0.712637in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{0.712637in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{0.712642in}{0.440692in}}%
\pgfpathlineto{\pgfqpoint{0.712694in}{0.442248in}}%
\pgfpathlineto{\pgfqpoint{0.712952in}{0.443074in}}%
\pgfpathlineto{\pgfqpoint{0.713728in}{0.443592in}}%
\pgfpathlineto{\pgfqpoint{0.715274in}{0.444419in}}%
\pgfpathlineto{\pgfqpoint{0.717393in}{0.445979in}}%
\pgfpathlineto{\pgfqpoint{0.719306in}{0.448203in}}%
\pgfpathlineto{\pgfqpoint{0.720081in}{0.450632in}}%
\pgfpathlineto{\pgfqpoint{0.719306in}{0.452963in}}%
\pgfpathlineto{\pgfqpoint{0.717389in}{0.455342in}}%
\pgfpathlineto{\pgfqpoint{0.715213in}{0.458030in}}%
\pgfpathlineto{\pgfqpoint{0.713356in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.711547in}{0.464191in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{0.467401in}}%
\pgfpathlineto{\pgfqpoint{0.705183in}{0.470658in}}%
\pgfpathlineto{\pgfqpoint{0.700780in}{0.474070in}}%
\pgfpathlineto{\pgfqpoint{0.696747in}{0.477802in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.481834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703012in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{0.703059in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{0.701137in}{0.425174in}}%
\pgfpathlineto{\pgfqpoint{0.696682in}{0.424398in}}%
\pgfpathlineto{\pgfqpoint{0.690520in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{0.683644in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{0.676298in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.668238in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{0.659440in}{0.424144in}}%
\pgfpathlineto{\pgfqpoint{0.650336in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{0.641591in}{0.425493in}}%
\pgfpathlineto{\pgfqpoint{0.633784in}{0.427875in}}%
\pgfpathlineto{\pgfqpoint{0.627157in}{0.431908in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{0.437285in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637671in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.633994in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.629123in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.622857in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.615879in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.608795in}{1.117095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637671in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.642483in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.647296in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708842in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{1.702942in}{1.764619in}}%
\pgfpathlineto{\pgfqpoint{1.696320in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{1.688764in}{1.762299in}}%
\pgfpathlineto{\pgfqpoint{1.680737in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{1.672930in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708842in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{1.711325in}{1.769277in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579920in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.572835in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.565799in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.559274in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.553691in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.548773in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.543960in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.539244in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.535163in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.531794in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579920in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.583596in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{1.108615in}}%
\pgfpathlineto{\pgfqpoint{2.594733in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{2.601711in}{1.113370in}}%
\pgfpathlineto{\pgfqpoint{2.608795in}{1.117095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679966in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{1.670717in}{1.814920in}}%
\pgfpathlineto{\pgfqpoint{1.662247in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{1.795727in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{1.786420in}}%
\pgfpathlineto{\pgfqpoint{1.651534in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{1.654479in}{1.770836in}}%
\pgfpathlineto{\pgfqpoint{1.659542in}{1.765716in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679966in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{1.683229in}{1.826720in}}%
\pgfpathlineto{\pgfqpoint{1.686637in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{1.690371in}{1.829049in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.829357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616386in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.452959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616386in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.448146in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641466in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{1.651871in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{1.655904in}{1.742731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641466in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{1.640696in}{1.746764in}}%
\pgfpathlineto{\pgfqpoint{1.641793in}{1.750489in}}%
\pgfpathlineto{\pgfqpoint{1.645576in}{1.753858in}}%
\pgfpathlineto{\pgfqpoint{1.651524in}{1.756909in}}%
\pgfpathlineto{\pgfqpoint{1.658454in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949471in}{2.724498in}}%
\pgfpathlineto{\pgfqpoint{1.952012in}{2.717414in}}%
\pgfpathlineto{\pgfqpoint{1.954601in}{2.710378in}}%
\pgfpathlineto{\pgfqpoint{1.957701in}{2.703852in}}%
\pgfpathlineto{\pgfqpoint{1.961724in}{2.698260in}}%
\pgfpathlineto{\pgfqpoint{1.966296in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{1.970425in}{2.688230in}}%
\pgfpathlineto{\pgfqpoint{1.973486in}{2.682792in}}%
\pgfpathlineto{\pgfqpoint{1.975748in}{2.677402in}}%
\pgfpathlineto{\pgfqpoint{1.978193in}{2.672589in}}%
\pgfpathlineto{\pgfqpoint{1.981552in}{2.668297in}}%
\pgfpathlineto{\pgfqpoint{1.985594in}{2.663850in}}%
\pgfpathlineto{\pgfqpoint{1.989416in}{2.658469in}}%
\pgfpathlineto{\pgfqpoint{1.992476in}{2.652049in}}%
\pgfpathlineto{\pgfqpoint{1.995114in}{2.645321in}}%
\pgfpathlineto{\pgfqpoint{1.997847in}{2.639219in}}%
\pgfpathlineto{\pgfqpoint{2.000850in}{2.634147in}}%
\pgfpathlineto{\pgfqpoint{2.003969in}{2.629806in}}%
\pgfpathlineto{\pgfqpoint{2.006962in}{2.625349in}}%
\pgfpathlineto{\pgfqpoint{2.009648in}{2.620017in}}%
\pgfpathlineto{\pgfqpoint{2.012035in}{2.613809in}}%
\pgfpathlineto{\pgfqpoint{2.014364in}{2.607600in}}%
\pgfpathlineto{\pgfqpoint{2.016799in}{2.602268in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{2.020880in}{2.593779in}}%
\pgfpathlineto{\pgfqpoint{2.022440in}{2.589438in}}%
\pgfpathlineto{\pgfqpoint{2.024297in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{2.026781in}{2.579283in}}%
\pgfpathlineto{\pgfqpoint{2.029735in}{2.573441in}}%
\pgfpathlineto{\pgfqpoint{2.032844in}{2.567184in}}%
\pgfpathlineto{\pgfqpoint{2.035838in}{2.560610in}}%
\pgfpathlineto{\pgfqpoint{2.038523in}{2.553728in}}%
\pgfpathlineto{\pgfqpoint{2.040910in}{2.546750in}}%
\pgfpathlineto{\pgfqpoint{2.043240in}{2.540282in}}%
\pgfpathlineto{\pgfqpoint{2.045675in}{2.534901in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{2.530493in}}%
\pgfpathlineto{\pgfqpoint{2.049756in}{2.526412in}}%
\pgfpathlineto{\pgfqpoint{2.051315in}{2.522119in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{2.517557in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{2.513052in}}%
\pgfpathlineto{\pgfqpoint{2.057523in}{2.509019in}}%
\pgfpathlineto{\pgfqpoint{2.059131in}{2.505756in}}%
\pgfpathlineto{\pgfqpoint{2.060161in}{2.503119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949471in}{2.724498in}}%
\pgfpathlineto{\pgfqpoint{1.942541in}{2.727193in}}%
\pgfpathlineto{\pgfqpoint{1.936381in}{2.730658in}}%
\pgfpathlineto{\pgfqpoint{1.931308in}{2.735211in}}%
\pgfpathlineto{\pgfqpoint{1.927016in}{2.740543in}}%
\pgfpathlineto{\pgfqpoint{1.922771in}{2.745924in}}%
\pgfpathlineto{\pgfqpoint{1.917901in}{2.750678in}}%
\pgfpathlineto{\pgfqpoint{1.912260in}{2.754663in}}%
\pgfpathlineto{\pgfqpoint{1.906110in}{2.758186in}}%
\pgfpathlineto{\pgfqpoint{1.899796in}{2.761767in}}%
\pgfpathlineto{\pgfqpoint{1.893636in}{2.766002in}}%
\pgfpathlineto{\pgfqpoint{1.887995in}{2.771546in}}%
\pgfpathlineto{\pgfqpoint{1.883135in}{2.778534in}}%
\pgfpathlineto{\pgfqpoint{1.878890in}{2.786340in}}%
\pgfpathlineto{\pgfqpoint{1.874703in}{2.794049in}}%
\pgfpathlineto{\pgfqpoint{1.870150in}{2.801124in}}%
\pgfpathlineto{\pgfqpoint{1.865540in}{2.807496in}}%
\pgfpathlineto{\pgfqpoint{1.861767in}{2.812982in}}%
\pgfpathlineto{\pgfqpoint{1.859380in}{2.817333in}}%
\pgfpathlineto{\pgfqpoint{1.858032in}{2.820750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233414in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{2.240401in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{2.243039in}{0.857216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233414in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{2.233414in}{0.840296in}}%
\pgfpathlineto{\pgfqpoint{2.233414in}{0.837965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599170in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.601499in}{1.114766in}}%
\pgfpathlineto{\pgfqpoint{2.603983in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.606466in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{2.608795in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599170in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.603983in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{2.608795in}{1.117095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650074in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.646554in}{0.424144in}}%
\pgfpathlineto{\pgfqpoint{0.642568in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{0.637802in}{0.425493in}}%
\pgfpathlineto{\pgfqpoint{0.632374in}{0.427875in}}%
\pgfpathlineto{\pgfqpoint{0.626786in}{0.431908in}}%
\pgfpathlineto{\pgfqpoint{0.621452in}{0.437285in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650074in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.652245in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{0.428181in}}%
\pgfpathlineto{\pgfqpoint{0.654571in}{0.432947in}}%
\pgfpathlineto{\pgfqpoint{0.654829in}{0.439672in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{0.447432in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.455191in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.462584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.584023in}{1.740094in}}%
\pgfpathlineto{\pgfqpoint{1.589615in}{1.741691in}}%
\pgfpathlineto{\pgfqpoint{1.595929in}{1.742683in}}%
\pgfpathlineto{\pgfqpoint{1.602648in}{1.743511in}}%
\pgfpathlineto{\pgfqpoint{1.608865in}{1.744646in}}%
\pgfpathlineto{\pgfqpoint{1.613726in}{1.746312in}}%
\pgfpathlineto{\pgfqpoint{1.617403in}{1.748631in}}%
\pgfpathlineto{\pgfqpoint{1.621137in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{1.626258in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{1.633246in}{1.758507in}}%
\pgfpathlineto{\pgfqpoint{1.641524in}{1.760624in}}%
\pgfpathlineto{\pgfqpoint{1.650061in}{1.761616in}}%
\pgfpathlineto{\pgfqpoint{1.658079in}{1.761924in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{1.761981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578902in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.574090in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{1.733106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645261in}{0.347082in}}%
\pgfpathlineto{\pgfqpoint{0.641539in}{0.349351in}}%
\pgfpathlineto{\pgfqpoint{0.638592in}{0.351518in}}%
\pgfpathlineto{\pgfqpoint{0.636782in}{0.352915in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.352660in}}%
\pgfpathlineto{\pgfqpoint{0.635693in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{0.347082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645261in}{0.347082in}}%
\pgfpathlineto{\pgfqpoint{0.648678in}{0.339628in}}%
\pgfpathlineto{\pgfqpoint{0.652969in}{0.331558in}}%
\pgfpathlineto{\pgfqpoint{0.658143in}{0.322765in}}%
\pgfpathlineto{\pgfqpoint{0.663421in}{0.313713in}}%
\pgfpathlineto{\pgfqpoint{0.667919in}{0.305226in}}%
\pgfpathlineto{\pgfqpoint{0.671129in}{0.298190in}}%
\pgfpathlineto{\pgfqpoint{0.673041in}{0.293062in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597135in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{0.600867in}{0.444414in}}%
\pgfpathlineto{\pgfqpoint{0.605994in}{0.448912in}}%
\pgfpathlineto{\pgfqpoint{0.613030in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{0.452582in}}%
\pgfpathlineto{\pgfqpoint{0.630509in}{0.452902in}}%
\pgfpathlineto{\pgfqpoint{0.638986in}{0.453011in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.453278in}}%
\pgfpathlineto{\pgfqpoint{0.650778in}{0.454105in}}%
\pgfpathlineto{\pgfqpoint{0.653420in}{0.455914in}}%
\pgfpathlineto{\pgfqpoint{0.654515in}{0.458862in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.462584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597135in}{0.438521in}}%
\pgfpathlineto{\pgfqpoint{0.594499in}{0.429929in}}%
\pgfpathlineto{\pgfqpoint{0.591289in}{0.421907in}}%
\pgfpathlineto{\pgfqpoint{0.587510in}{0.414458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262289in}{0.910154in}}%
\pgfpathlineto{\pgfqpoint{2.264676in}{0.917448in}}%
\pgfpathlineto{\pgfqpoint{2.267362in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{2.270355in}{0.931674in}}%
\pgfpathlineto{\pgfqpoint{2.273474in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{2.276467in}{0.944923in}}%
\pgfpathlineto{\pgfqpoint{2.279152in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.953467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262289in}{0.910154in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{2.261144in}{0.897578in}}%
\pgfpathlineto{\pgfqpoint{2.259325in}{0.889813in}}%
\pgfpathlineto{\pgfqpoint{2.256331in}{0.881274in}}%
\pgfpathlineto{\pgfqpoint{2.252346in}{0.872687in}}%
\pgfpathlineto{\pgfqpoint{2.247794in}{0.864664in}}%
\pgfpathlineto{\pgfqpoint{2.243039in}{0.857216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286352in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{2.288527in}{0.957246in}}%
\pgfpathlineto{\pgfqpoint{2.290135in}{0.960456in}}%
\pgfpathlineto{\pgfqpoint{2.291165in}{0.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286352in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{2.283869in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{0.953467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{0.637238in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{0.634033in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{1.024030in}}%
\pgfpathlineto{\pgfqpoint{0.627613in}{1.021553in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{1.011158in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{1.005103in}}%
\pgfpathlineto{\pgfqpoint{0.614840in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{0.611883in}{0.994299in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{0.989336in}}%
\pgfpathlineto{\pgfqpoint{0.607541in}{0.983856in}}%
\pgfpathlineto{\pgfqpoint{0.605980in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{0.604119in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{0.601638in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{0.598686in}{0.971637in}}%
\pgfpathlineto{\pgfqpoint{0.595589in}{0.973855in}}%
\pgfpathlineto{\pgfqpoint{0.592694in}{0.974879in}}%
\pgfpathlineto{\pgfqpoint{0.590523in}{0.973112in}}%
\pgfpathlineto{\pgfqpoint{0.589696in}{0.968709in}}%
\pgfpathlineto{\pgfqpoint{0.590471in}{0.962660in}}%
\pgfpathlineto{\pgfqpoint{0.592435in}{0.955629in}}%
\pgfpathlineto{\pgfqpoint{0.594809in}{0.947874in}}%
\pgfpathlineto{\pgfqpoint{0.597078in}{0.939805in}}%
\pgfpathlineto{\pgfqpoint{0.599152in}{0.931994in}}%
\pgfpathlineto{\pgfqpoint{0.600857in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{0.601793in}{0.917513in}}%
\pgfpathlineto{\pgfqpoint{0.602005in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{0.602413in}{0.904261in}}%
\pgfpathlineto{\pgfqpoint{0.604015in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{0.895716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{1.020843in}}%
\pgfpathlineto{\pgfqpoint{0.645002in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{0.649247in}{1.029115in}}%
\pgfpathlineto{\pgfqpoint{0.653072in}{1.031816in}}%
\pgfpathlineto{\pgfqpoint{0.656696in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{0.660475in}{1.034973in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{0.668543in}{1.041393in}}%
\pgfpathlineto{\pgfqpoint{0.672275in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{0.675687in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{0.678949in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{0.682211in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{0.685623in}{1.056803in}}%
\pgfpathlineto{\pgfqpoint{0.689350in}{1.057737in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{1.058622in}}%
\pgfpathlineto{\pgfqpoint{0.697104in}{1.059402in}}%
\pgfpathlineto{\pgfqpoint{0.700056in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{1.062039in}}%
\pgfpathlineto{\pgfqpoint{0.702692in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{0.702955in}{1.067420in}}%
\pgfpathlineto{\pgfqpoint{0.703007in}{1.070577in}}%
\pgfpathlineto{\pgfqpoint{0.703012in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{0.703012in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{0.703012in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{0.703012in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{0.703012in}{1.088220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291165in}{0.967905in}}%
\pgfpathlineto{\pgfqpoint{2.295977in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{0.982343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291165in}{0.967905in}}%
\pgfpathlineto{\pgfqpoint{2.291165in}{0.963092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818514in}{0.303768in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{0.297870in}}%
\pgfpathlineto{\pgfqpoint{0.818453in}{0.291248in}}%
\pgfpathlineto{\pgfqpoint{0.818143in}{0.283742in}}%
\pgfpathlineto{\pgfqpoint{0.817109in}{0.275979in}}%
\pgfpathlineto{\pgfqpoint{0.814787in}{0.268948in}}%
\pgfpathlineto{\pgfqpoint{0.811116in}{0.263148in}}%
\pgfpathlineto{\pgfqpoint{0.807037in}{0.258134in}}%
\pgfpathlineto{\pgfqpoint{0.804133in}{0.253057in}}%
\pgfpathlineto{\pgfqpoint{0.803522in}{0.247568in}}%
\pgfpathlineto{\pgfqpoint{0.805007in}{0.241924in}}%
\pgfpathlineto{\pgfqpoint{0.807239in}{0.236332in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{0.230489in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{0.223867in}}%
\pgfpathlineto{\pgfqpoint{0.806972in}{0.216315in}}%
\pgfpathlineto{\pgfqpoint{0.804890in}{0.208344in}}%
\pgfpathlineto{\pgfqpoint{0.803094in}{0.200792in}}%
\pgfpathlineto{\pgfqpoint{0.801797in}{0.194170in}}%
\pgfpathlineto{\pgfqpoint{0.800509in}{0.188323in}}%
\pgfpathlineto{\pgfqpoint{0.798643in}{0.182683in}}%
\pgfpathlineto{\pgfqpoint{0.796261in}{0.176832in}}%
\pgfpathlineto{\pgfqpoint{0.794029in}{0.170826in}}%
\pgfpathlineto{\pgfqpoint{0.792322in}{0.164975in}}%
\pgfpathlineto{\pgfqpoint{0.790569in}{0.159335in}}%
\pgfpathlineto{\pgfqpoint{0.787716in}{0.153488in}}%
\pgfpathlineto{\pgfqpoint{0.783388in}{0.146866in}}%
\pgfpathlineto{\pgfqpoint{0.778453in}{0.139309in}}%
\pgfpathlineto{\pgfqpoint{0.774332in}{0.131286in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{0.123475in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818514in}{0.303768in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{0.311067in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{0.318263in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{0.325665in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{0.333735in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{0.342584in}}%
\pgfpathlineto{\pgfqpoint{0.818457in}{0.351946in}}%
\pgfpathlineto{\pgfqpoint{0.818199in}{0.361467in}}%
\pgfpathlineto{\pgfqpoint{0.817424in}{0.370825in}}%
\pgfpathlineto{\pgfqpoint{0.815873in}{0.379623in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{0.387439in}}%
\pgfpathlineto{\pgfqpoint{0.811525in}{0.394112in}}%
\pgfpathlineto{\pgfqpoint{0.809923in}{0.399960in}}%
\pgfpathlineto{\pgfqpoint{0.808884in}{0.405547in}}%
\pgfpathlineto{\pgfqpoint{0.807798in}{0.411140in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{0.416370in}}%
\pgfpathlineto{\pgfqpoint{0.802986in}{0.420666in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659699in}{0.270080in}}%
\pgfpathlineto{\pgfqpoint{0.655201in}{0.269042in}}%
\pgfpathlineto{\pgfqpoint{0.651220in}{0.267392in}}%
\pgfpathlineto{\pgfqpoint{0.648222in}{0.265009in}}%
\pgfpathlineto{\pgfqpoint{0.646407in}{0.262325in}}%
\pgfpathlineto{\pgfqpoint{0.645581in}{0.260046in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.258857in}}%
\pgfpathlineto{\pgfqpoint{0.645266in}{0.259115in}}%
\pgfpathlineto{\pgfqpoint{0.645261in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659699in}{0.270080in}}%
\pgfpathlineto{\pgfqpoint{0.664197in}{0.274836in}}%
\pgfpathlineto{\pgfqpoint{0.668178in}{0.279391in}}%
\pgfpathlineto{\pgfqpoint{0.671181in}{0.283428in}}%
\pgfpathlineto{\pgfqpoint{0.673046in}{0.286690in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478855in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{1.080202in}}%
\pgfpathlineto{\pgfqpoint{2.462242in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{2.454850in}{1.074042in}}%
\pgfpathlineto{\pgfqpoint{2.447651in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{2.440355in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{2.433059in}{1.066582in}}%
\pgfpathlineto{\pgfqpoint{2.425859in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{2.418457in}{1.060903in}}%
\pgfpathlineto{\pgfqpoint{2.410392in}{1.057785in}}%
\pgfpathlineto{\pgfqpoint{2.401594in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{2.392489in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{2.383691in}{1.049661in}}%
\pgfpathlineto{\pgfqpoint{2.375625in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{1.043501in}}%
\pgfpathlineto{\pgfqpoint{2.361034in}{1.038688in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.032586in}}%
\pgfpathlineto{\pgfqpoint{2.346750in}{1.025651in}}%
\pgfpathlineto{\pgfqpoint{2.340378in}{1.018667in}}%
\pgfpathlineto{\pgfqpoint{2.334786in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{2.329665in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{2.324593in}{1.000879in}}%
\pgfpathlineto{\pgfqpoint{2.319212in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.313360in}{0.990055in}}%
\pgfpathlineto{\pgfqpoint{2.307152in}{0.985760in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{0.982343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478855in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.488481in}{1.087960in}}%
\pgfpathlineto{\pgfqpoint{2.498106in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{2.507731in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{2.517298in}{1.099337in}}%
\pgfpathlineto{\pgfqpoint{2.526606in}{1.102340in}}%
\pgfpathlineto{\pgfqpoint{2.535201in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{2.542497in}{1.106430in}}%
\pgfpathlineto{\pgfqpoint{2.548407in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.553681in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{2.559591in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{2.566887in}{1.112225in}}%
\pgfpathlineto{\pgfqpoint{2.575415in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{2.584415in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{2.592904in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{2.599940in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{2.605061in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{2.608795in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064973in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.069844in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.074916in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.080556in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.087178in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.094936in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.111742in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.118932in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{1.752414in}}%
\pgfpathlineto{\pgfqpoint{2.128769in}{1.752674in}}%
\pgfpathlineto{\pgfqpoint{2.132349in}{1.753444in}}%
\pgfpathlineto{\pgfqpoint{2.135920in}{1.754993in}}%
\pgfpathlineto{\pgfqpoint{2.140117in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{2.145391in}{1.759392in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{1.761202in}}%
\pgfpathlineto{\pgfqpoint{2.157490in}{1.762761in}}%
\pgfpathlineto{\pgfqpoint{2.162043in}{1.764570in}}%
\pgfpathlineto{\pgfqpoint{2.164892in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{2.166750in}{1.769277in}}%
\pgfpathlineto{\pgfqpoint{2.168627in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{2.173333in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{1.778902in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.783619in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{1.786304in}}%
\pgfpathlineto{\pgfqpoint{2.184200in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.184970in}{1.792406in}}%
\pgfpathlineto{\pgfqpoint{2.185230in}{1.795352in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.799394in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.800222in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.800742in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.801570in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.807470in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.809019in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.809789in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.810049in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.185230in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.184970in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.184200in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.182650in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.180475in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.178252in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.176442in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.174883in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.173025in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.170532in}{1.810049in}}%
\pgfpathlineto{\pgfqpoint{2.167529in}{1.809799in}}%
\pgfpathlineto{\pgfqpoint{2.164112in}{1.809077in}}%
\pgfpathlineto{\pgfqpoint{2.160079in}{1.807778in}}%
\pgfpathlineto{\pgfqpoint{2.155065in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{2.148962in}{1.805766in}}%
\pgfpathlineto{\pgfqpoint{2.142234in}{1.806392in}}%
\pgfpathlineto{\pgfqpoint{2.135814in}{1.807826in}}%
\pgfpathlineto{\pgfqpoint{2.130444in}{1.809289in}}%
\pgfpathlineto{\pgfqpoint{2.126035in}{1.810406in}}%
\pgfpathlineto{\pgfqpoint{2.121954in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.117652in}{1.811907in}}%
\pgfpathlineto{\pgfqpoint{2.113041in}{1.812398in}}%
\pgfpathlineto{\pgfqpoint{2.108229in}{1.812947in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.814005in}}%
\pgfpathlineto{\pgfqpoint{2.097516in}{1.815844in}}%
\pgfpathlineto{\pgfqpoint{2.090942in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{2.083396in}{1.821340in}}%
\pgfpathlineto{\pgfqpoint{2.075368in}{1.824295in}}%
\pgfpathlineto{\pgfqpoint{2.067562in}{1.826970in}}%
\pgfpathlineto{\pgfqpoint{2.060161in}{1.829357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064973in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.061710in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.058293in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.054511in}{1.752414in}}%
\pgfpathlineto{\pgfqpoint{2.050218in}{1.752674in}}%
\pgfpathlineto{\pgfqpoint{2.045347in}{1.753444in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.754993in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{2.025327in}{1.759392in}}%
\pgfpathlineto{\pgfqpoint{2.016587in}{1.761202in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{1.762761in}}%
\pgfpathlineto{\pgfqpoint{1.998685in}{1.764570in}}%
\pgfpathlineto{\pgfqpoint{1.990609in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{1.983159in}{1.768969in}}%
\pgfpathlineto{\pgfqpoint{1.975709in}{1.770519in}}%
\pgfpathlineto{\pgfqpoint{1.967634in}{1.771289in}}%
\pgfpathlineto{\pgfqpoint{1.958779in}{1.771549in}}%
\pgfpathlineto{\pgfqpoint{1.949423in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.939904in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.930596in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.922001in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.914705in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.908853in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.903829in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.898708in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.893020in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262289in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{2.266322in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{2.270105in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{2.273724in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{2.281742in}{0.833402in}}%
\pgfpathlineto{\pgfqpoint{2.285967in}{0.842401in}}%
\pgfpathlineto{\pgfqpoint{2.289384in}{0.850626in}}%
\pgfpathlineto{\pgfqpoint{2.290722in}{0.856831in}}%
\pgfpathlineto{\pgfqpoint{2.288912in}{0.860092in}}%
\pgfpathlineto{\pgfqpoint{2.283744in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{2.276092in}{0.859532in}}%
\pgfpathlineto{\pgfqpoint{2.267362in}{0.858503in}}%
\pgfpathlineto{\pgfqpoint{2.258930in}{0.858296in}}%
\pgfpathlineto{\pgfqpoint{2.251961in}{0.858771in}}%
\pgfpathlineto{\pgfqpoint{2.247139in}{0.859133in}}%
\pgfpathlineto{\pgfqpoint{2.244444in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{2.243039in}{0.857216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262289in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.791137in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.787198in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.773178in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.765053in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{0.494819in}}%
\pgfpathlineto{\pgfqpoint{0.650840in}{0.498857in}}%
\pgfpathlineto{\pgfqpoint{0.653424in}{0.503312in}}%
\pgfpathlineto{\pgfqpoint{0.654515in}{0.507349in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.510710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.641637in}{0.485096in}}%
\pgfpathlineto{\pgfqpoint{0.644123in}{0.478887in}}%
\pgfpathlineto{\pgfqpoint{0.647804in}{0.473041in}}%
\pgfpathlineto{\pgfqpoint{0.651582in}{0.467655in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.462584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656921in}{2.026673in}}%
\pgfpathlineto{\pgfqpoint{2.656921in}{2.029157in}}%
\pgfpathlineto{\pgfqpoint{2.656921in}{2.031486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656921in}{2.026673in}}%
\pgfpathlineto{\pgfqpoint{2.661734in}{2.019378in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{2.012236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727075in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.717760in}{0.453268in}}%
\pgfpathlineto{\pgfqpoint{0.708915in}{0.454049in}}%
\pgfpathlineto{\pgfqpoint{0.700845in}{0.455595in}}%
\pgfpathlineto{\pgfqpoint{0.693444in}{0.457714in}}%
\pgfpathlineto{\pgfqpoint{0.686253in}{0.459633in}}%
\pgfpathlineto{\pgfqpoint{0.679010in}{0.460459in}}%
\pgfpathlineto{\pgfqpoint{0.672027in}{0.459947in}}%
\pgfpathlineto{\pgfqpoint{0.665917in}{0.458862in}}%
\pgfpathlineto{\pgfqpoint{0.661104in}{0.458547in}}%
\pgfpathlineto{\pgfqpoint{0.657584in}{0.459895in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.462584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727075in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.729556in}{0.448146in}}%
\pgfpathlineto{\pgfqpoint{0.731888in}{0.443333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654886in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654886in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.515522in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.510710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637671in}{1.978548in}}%
\pgfpathlineto{\pgfqpoint{2.636641in}{1.969962in}}%
\pgfpathlineto{\pgfqpoint{2.635033in}{1.961992in}}%
\pgfpathlineto{\pgfqpoint{2.632858in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{2.630635in}{1.948180in}}%
\pgfpathlineto{\pgfqpoint{2.628825in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{2.627266in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{2.625456in}{1.930422in}}%
\pgfpathlineto{\pgfqpoint{2.623233in}{1.924829in}}%
\pgfpathlineto{\pgfqpoint{2.621058in}{1.918929in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{1.912663in}}%
\pgfpathlineto{\pgfqpoint{2.618738in}{1.906041in}}%
\pgfpathlineto{\pgfqpoint{2.618478in}{1.898909in}}%
\pgfpathlineto{\pgfqpoint{2.618420in}{1.891141in}}%
\pgfpathlineto{\pgfqpoint{2.618420in}{1.883076in}}%
\pgfpathlineto{\pgfqpoint{2.618420in}{1.875260in}}%
\pgfpathlineto{\pgfqpoint{2.618420in}{1.867858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637671in}{1.978548in}}%
\pgfpathlineto{\pgfqpoint{2.641453in}{1.984390in}}%
\pgfpathlineto{\pgfqpoint{2.644707in}{1.990752in}}%
\pgfpathlineto{\pgfqpoint{2.647556in}{1.997480in}}%
\pgfpathlineto{\pgfqpoint{2.650770in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{2.655063in}{2.008193in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{2.010830in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{2.012236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635636in}{0.217142in}}%
\pgfpathlineto{\pgfqpoint{0.634245in}{0.207827in}}%
\pgfpathlineto{\pgfqpoint{0.633774in}{0.198982in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{0.190908in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{0.183454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635636in}{0.217142in}}%
\pgfpathlineto{\pgfqpoint{0.635951in}{0.226710in}}%
\pgfpathlineto{\pgfqpoint{0.636782in}{0.236078in}}%
\pgfpathlineto{\pgfqpoint{0.638592in}{0.244927in}}%
\pgfpathlineto{\pgfqpoint{0.641539in}{0.253001in}}%
\pgfpathlineto{\pgfqpoint{0.645261in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626011in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{0.563648in}}%
\pgfpathlineto{\pgfqpoint{0.626067in}{0.554023in}}%
\pgfpathlineto{\pgfqpoint{0.626330in}{0.544402in}}%
\pgfpathlineto{\pgfqpoint{0.627162in}{0.534833in}}%
\pgfpathlineto{\pgfqpoint{0.629023in}{0.525528in}}%
\pgfpathlineto{\pgfqpoint{0.632229in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{0.636726in}{0.510320in}}%
\pgfpathlineto{\pgfqpoint{0.641999in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{0.647118in}{0.505196in}}%
\pgfpathlineto{\pgfqpoint{0.651103in}{0.506329in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.508444in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.510710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626011in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{0.622289in}{0.579538in}}%
\pgfpathlineto{\pgfqpoint{0.619341in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{0.617532in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{0.616705in}{0.596198in}}%
\pgfpathlineto{\pgfqpoint{0.616442in}{0.603234in}}%
\pgfpathlineto{\pgfqpoint{0.616390in}{0.610998in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.618499in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.635837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647296in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{2.647296in}{2.021861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647296in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{2.651078in}{2.024498in}}%
\pgfpathlineto{\pgfqpoint{2.654284in}{2.027703in}}%
\pgfpathlineto{\pgfqpoint{2.656921in}{2.031486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645261in}{0.178641in}}%
\pgfpathlineto{\pgfqpoint{0.642625in}{0.176465in}}%
\pgfpathlineto{\pgfqpoint{0.639415in}{0.174862in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645261in}{0.178641in}}%
\pgfpathlineto{\pgfqpoint{0.640448in}{0.181123in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{0.183454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597135in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.599462in}{0.460356in}}%
\pgfpathlineto{\pgfqpoint{0.601896in}{0.468167in}}%
\pgfpathlineto{\pgfqpoint{0.604171in}{0.476190in}}%
\pgfpathlineto{\pgfqpoint{0.605989in}{0.483742in}}%
\pgfpathlineto{\pgfqpoint{0.607597in}{0.490313in}}%
\pgfpathlineto{\pgfqpoint{0.609716in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{0.612978in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.617537in}{0.504431in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{0.506663in}}%
\pgfpathlineto{\pgfqpoint{0.629273in}{0.506978in}}%
\pgfpathlineto{\pgfqpoint{0.635579in}{0.505892in}}%
\pgfpathlineto{\pgfqpoint{0.641680in}{0.504759in}}%
\pgfpathlineto{\pgfqpoint{0.647061in}{0.504816in}}%
\pgfpathlineto{\pgfqpoint{0.651098in}{0.506269in}}%
\pgfpathlineto{\pgfqpoint{0.653538in}{0.508440in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.510710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597135in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.604589in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.612663in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.621508in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.640139in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.648983in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.657058in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{0.452959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630823in}{0.159391in}}%
\pgfpathlineto{\pgfqpoint{0.633305in}{0.166685in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{0.173829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630823in}{0.159391in}}%
\pgfpathlineto{\pgfqpoint{0.628647in}{0.150800in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{0.142777in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.135328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{0.255643in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.256785in}}%
\pgfpathlineto{\pgfqpoint{0.636782in}{0.256785in}}%
\pgfpathlineto{\pgfqpoint{0.636270in}{0.255647in}}%
\pgfpathlineto{\pgfqpoint{0.636839in}{0.254562in}}%
\pgfpathlineto{\pgfqpoint{0.638597in}{0.254872in}}%
\pgfpathlineto{\pgfqpoint{0.641539in}{0.257043in}}%
\pgfpathlineto{\pgfqpoint{0.645261in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640448in}{0.255643in}}%
\pgfpathlineto{\pgfqpoint{0.642930in}{0.253161in}}%
\pgfpathlineto{\pgfqpoint{0.645261in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601948in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{0.600086in}{0.066608in}}%
\pgfpathlineto{\pgfqpoint{0.599983in}{0.066285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600148in}{2.832492in}}%
\pgfpathlineto{\pgfqpoint{0.602324in}{2.827882in}}%
\pgfpathlineto{\pgfqpoint{0.605270in}{2.823339in}}%
\pgfpathlineto{\pgfqpoint{0.608626in}{2.819200in}}%
\pgfpathlineto{\pgfqpoint{0.612354in}{2.815215in}}%
\pgfpathlineto{\pgfqpoint{0.616390in}{2.811124in}}%
\pgfpathlineto{\pgfqpoint{0.620474in}{2.807101in}}%
\pgfpathlineto{\pgfqpoint{0.624460in}{2.803415in}}%
\pgfpathlineto{\pgfqpoint{0.628600in}{2.800267in}}%
\pgfpathlineto{\pgfqpoint{0.633202in}{2.797774in}}%
\pgfpathlineto{\pgfqpoint{0.638065in}{2.796071in}}%
\pgfpathlineto{\pgfqpoint{0.642615in}{2.794819in}}%
\pgfpathlineto{\pgfqpoint{0.646497in}{2.793212in}}%
\pgfpathlineto{\pgfqpoint{0.649702in}{2.790517in}}%
\pgfpathlineto{\pgfqpoint{0.652183in}{2.786696in}}%
\pgfpathlineto{\pgfqpoint{0.653791in}{2.782191in}}%
\pgfpathlineto{\pgfqpoint{0.654576in}{2.777436in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{2.772624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601948in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{0.607841in}{0.071684in}}%
\pgfpathlineto{\pgfqpoint{0.612339in}{0.076811in}}%
\pgfpathlineto{\pgfqpoint{0.614923in}{0.083851in}}%
\pgfpathlineto{\pgfqpoint{0.616014in}{0.092386in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{0.101640in}}%
\pgfpathlineto{\pgfqpoint{0.616700in}{0.110894in}}%
\pgfpathlineto{\pgfqpoint{0.617532in}{0.119429in}}%
\pgfpathlineto{\pgfqpoint{0.619341in}{0.126469in}}%
\pgfpathlineto{\pgfqpoint{0.622289in}{0.131596in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.135328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597135in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.592523in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.631024in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{0.597140in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{0.597192in}{0.669468in}}%
\pgfpathlineto{\pgfqpoint{0.597450in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{0.598226in}{0.687685in}}%
\pgfpathlineto{\pgfqpoint{0.599776in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{0.703213in}}%
\pgfpathlineto{\pgfqpoint{0.604119in}{0.710667in}}%
\pgfpathlineto{\pgfqpoint{0.605670in}{0.718741in}}%
\pgfpathlineto{\pgfqpoint{0.606446in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{0.606704in}{0.736958in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{0.746531in}}%
\pgfpathlineto{\pgfqpoint{0.606765in}{0.756147in}}%
\pgfpathlineto{\pgfqpoint{0.606817in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{0.607075in}{0.775087in}}%
\pgfpathlineto{\pgfqpoint{0.607851in}{0.783936in}}%
\pgfpathlineto{\pgfqpoint{0.609402in}{0.792011in}}%
\pgfpathlineto{\pgfqpoint{0.611573in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{0.806918in}}%
\pgfpathlineto{\pgfqpoint{0.615295in}{0.814993in}}%
\pgfpathlineto{\pgfqpoint{0.616071in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{0.616329in}{0.833209in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{0.881274in}}%
\pgfpathlineto{\pgfqpoint{0.616329in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{0.616071in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{0.615295in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{0.613749in}{0.915479in}}%
\pgfpathlineto{\pgfqpoint{0.611630in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{0.609716in}{0.925673in}}%
\pgfpathlineto{\pgfqpoint{0.608946in}{0.930687in}}%
\pgfpathlineto{\pgfqpoint{0.609778in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{0.615154in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{0.619027in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{0.623525in}{0.950060in}}%
\pgfpathlineto{\pgfqpoint{0.628125in}{0.954929in}}%
\pgfpathlineto{\pgfqpoint{0.631899in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{0.634231in}{0.969056in}}%
\pgfpathlineto{\pgfqpoint{0.635264in}{0.977850in}}%
\pgfpathlineto{\pgfqpoint{0.635575in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{0.635631in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{0.635631in}{1.006406in}}%
\pgfpathlineto{\pgfqpoint{0.635575in}{1.016031in}}%
\pgfpathlineto{\pgfqpoint{0.635264in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{0.634231in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{0.631904in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{0.628182in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{0.623839in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{0.620117in}{1.073464in}}%
\pgfpathlineto{\pgfqpoint{0.617791in}{1.082319in}}%
\pgfpathlineto{\pgfqpoint{0.616752in}{1.090395in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597135in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{0.597196in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{0.597512in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{0.598601in}{0.560245in}}%
\pgfpathlineto{\pgfqpoint{0.601238in}{0.555169in}}%
\pgfpathlineto{\pgfqpoint{0.605999in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{0.612719in}{0.547406in}}%
\pgfpathlineto{\pgfqpoint{0.620422in}{0.543627in}}%
\pgfpathlineto{\pgfqpoint{0.627872in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{0.634231in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{0.639297in}{0.532860in}}%
\pgfpathlineto{\pgfqpoint{0.643334in}{0.530792in}}%
\pgfpathlineto{\pgfqpoint{0.646751in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{0.649754in}{0.527371in}}%
\pgfpathlineto{\pgfqpoint{0.652193in}{0.525095in}}%
\pgfpathlineto{\pgfqpoint{0.653848in}{0.522661in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328648in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{1.333711in}{1.656104in}}%
\pgfpathlineto{\pgfqpoint{1.339053in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{1.665730in}}%
\pgfpathlineto{\pgfqpoint{1.350122in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{1.355146in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{1.364925in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{1.370354in}{1.688705in}}%
\pgfpathlineto{\pgfqpoint{1.375744in}{1.691958in}}%
\pgfpathlineto{\pgfqpoint{1.380556in}{1.694490in}}%
\pgfpathlineto{\pgfqpoint{1.384791in}{1.696607in}}%
\pgfpathlineto{\pgfqpoint{1.389036in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{1.393907in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{1.399605in}{1.698330in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{1.696934in}}%
\pgfpathlineto{\pgfqpoint{1.413099in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{1.420809in}{1.694971in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.694980in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{1.441513in}{1.697242in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{1.452639in}{1.701593in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.467433in}{1.703970in}}%
\pgfpathlineto{\pgfqpoint{1.474941in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{1.481563in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{1.498946in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{1.505164in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{1.511526in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{1.517888in}{1.714885in}}%
\pgfpathlineto{\pgfqpoint{1.524106in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{1.535589in}{1.720891in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{1.547024in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{1.552972in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{1.558507in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{1.563107in}{1.730468in}}%
\pgfpathlineto{\pgfqpoint{1.566582in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{1.733106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328648in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{1.322536in}{1.644054in}}%
\pgfpathlineto{\pgfqpoint{1.316847in}{1.637172in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{1.630858in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{1.625391in}}%
\pgfpathlineto{\pgfqpoint{1.301168in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{1.294710in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{1.287972in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{1.281870in}{1.615072in}}%
\pgfpathlineto{\pgfqpoint{1.276797in}{1.612887in}}%
\pgfpathlineto{\pgfqpoint{1.272504in}{1.609528in}}%
\pgfpathlineto{\pgfqpoint{1.268308in}{1.605226in}}%
\pgfpathlineto{\pgfqpoint{1.263707in}{1.600635in}}%
\pgfpathlineto{\pgfqpoint{1.258837in}{1.596015in}}%
\pgfpathlineto{\pgfqpoint{1.254236in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{1.250039in}{1.586303in}}%
\pgfpathlineto{\pgfqpoint{1.245746in}{1.581692in}}%
\pgfpathlineto{\pgfqpoint{1.240674in}{1.577496in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{1.573203in}}%
\pgfpathlineto{\pgfqpoint{1.227526in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{1.220336in}{1.562028in}}%
\pgfpathlineto{\pgfqpoint{1.213406in}{1.555348in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.549140in}}%
\pgfpathlineto{\pgfqpoint{1.200316in}{1.544279in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{1.540602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344103in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{2.352381in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{2.359628in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{2.365519in}{0.617291in}}%
\pgfpathlineto{\pgfqpoint{2.370745in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{2.376338in}{0.607623in}}%
\pgfpathlineto{\pgfqpoint{2.382604in}{0.602139in}}%
\pgfpathlineto{\pgfqpoint{2.388870in}{0.596560in}}%
\pgfpathlineto{\pgfqpoint{2.394452in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{2.399631in}{0.584713in}}%
\pgfpathlineto{\pgfqpoint{2.405261in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{2.411739in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{2.418515in}{0.568517in}}%
\pgfpathlineto{\pgfqpoint{2.424829in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{2.430422in}{0.559098in}}%
\pgfpathlineto{\pgfqpoint{2.435542in}{0.554854in}}%
\pgfpathlineto{\pgfqpoint{2.440672in}{0.551080in}}%
\pgfpathlineto{\pgfqpoint{2.446313in}{0.547715in}}%
\pgfpathlineto{\pgfqpoint{2.452887in}{0.544717in}}%
\pgfpathlineto{\pgfqpoint{2.460433in}{0.542283in}}%
\pgfpathlineto{\pgfqpoint{2.468460in}{0.540680in}}%
\pgfpathlineto{\pgfqpoint{2.476266in}{0.539895in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.539585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344103in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{2.341870in}{0.623975in}}%
\pgfpathlineto{\pgfqpoint{2.340003in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{2.338145in}{0.639187in}}%
\pgfpathlineto{\pgfqpoint{2.335296in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{2.330753in}{0.648719in}}%
\pgfpathlineto{\pgfqpoint{2.324853in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{2.318952in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{2.314409in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{2.311560in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{0.668866in}}%
\pgfpathlineto{\pgfqpoint{2.307835in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{2.305602in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{2.303369in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{2.301502in}{0.699059in}}%
\pgfpathlineto{\pgfqpoint{2.299644in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{2.296795in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{2.292252in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{2.286352in}{0.717651in}}%
\pgfpathlineto{\pgfqpoint{2.280452in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{2.275909in}{0.722731in}}%
\pgfpathlineto{\pgfqpoint{2.273060in}{0.728733in}}%
\pgfpathlineto{\pgfqpoint{2.271202in}{0.736187in}}%
\pgfpathlineto{\pgfqpoint{2.269325in}{0.743631in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{0.750196in}}%
\pgfpathlineto{\pgfqpoint{2.264618in}{0.755837in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986954in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{1.585465in}}%
\pgfpathlineto{\pgfqpoint{0.990987in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{0.992547in}{1.597574in}}%
\pgfpathlineto{\pgfqpoint{0.994404in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{0.996888in}{1.608758in}}%
\pgfpathlineto{\pgfqpoint{0.999843in}{1.614601in}}%
\pgfpathlineto{\pgfqpoint{1.002951in}{1.620607in}}%
\pgfpathlineto{\pgfqpoint{1.005945in}{1.626401in}}%
\pgfpathlineto{\pgfqpoint{1.008630in}{1.631782in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{1.636854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986954in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{0.983230in}{1.563578in}}%
\pgfpathlineto{\pgfqpoint{0.982460in}{1.554723in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.545367in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.535838in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.517627in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.502102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252664in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{2.248631in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{2.244896in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{2.238226in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{2.231874in}{0.826173in}}%
\pgfpathlineto{\pgfqpoint{2.228976in}{0.818772in}}%
\pgfpathlineto{\pgfqpoint{2.226801in}{0.811590in}}%
\pgfpathlineto{\pgfqpoint{2.226031in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{0.797820in}}%
\pgfpathlineto{\pgfqpoint{2.229756in}{0.792533in}}%
\pgfpathlineto{\pgfqpoint{2.233481in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{2.237504in}{0.785492in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{0.781826in}}%
\pgfpathlineto{\pgfqpoint{2.245628in}{0.777516in}}%
\pgfpathlineto{\pgfqpoint{2.250181in}{0.773127in}}%
\pgfpathlineto{\pgfqpoint{2.254839in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{2.258920in}{0.765053in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{0.760964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252664in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{2.258776in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{2.264464in}{0.888732in}}%
\pgfpathlineto{\pgfqpoint{2.269527in}{0.893287in}}%
\pgfpathlineto{\pgfqpoint{2.274301in}{0.898146in}}%
\pgfpathlineto{\pgfqpoint{2.279374in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{2.285110in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{2.291473in}{0.909839in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{2.305083in}{0.914962in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.917293in}}%
\pgfpathlineto{\pgfqpoint{2.316469in}{0.919722in}}%
\pgfpathlineto{\pgfqpoint{2.321503in}{0.921946in}}%
\pgfpathlineto{\pgfqpoint{2.327596in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{2.335315in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{2.344257in}{0.924855in}}%
\pgfpathlineto{\pgfqpoint{2.353680in}{0.925734in}}%
\pgfpathlineto{\pgfqpoint{2.362920in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{0.930495in}}%
\pgfpathlineto{\pgfqpoint{2.377031in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{2.379196in}{0.937939in}}%
\pgfpathlineto{\pgfqpoint{2.377031in}{0.940886in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{2.362930in}{0.943527in}}%
\pgfpathlineto{\pgfqpoint{2.353824in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{2.344940in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{2.337221in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{2.331128in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{2.326094in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{2.320935in}{0.950882in}}%
\pgfpathlineto{\pgfqpoint{2.315141in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{2.309664in}{0.954243in}}%
\pgfpathlineto{\pgfqpoint{2.306295in}{0.956053in}}%
\pgfpathlineto{\pgfqpoint{2.306353in}{0.958280in}}%
\pgfpathlineto{\pgfqpoint{2.310020in}{0.960507in}}%
\pgfpathlineto{\pgfqpoint{2.316383in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{2.323765in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{0.965992in}}%
\pgfpathlineto{\pgfqpoint{2.335190in}{0.968996in}}%
\pgfpathlineto{\pgfqpoint{2.337827in}{0.972774in}}%
\pgfpathlineto{\pgfqpoint{2.338973in}{0.976759in}}%
\pgfpathlineto{\pgfqpoint{2.339541in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{2.340378in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{2.341985in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{2.344411in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{2.347308in}{0.996005in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{0.999784in}}%
\pgfpathlineto{\pgfqpoint{2.352381in}{1.003407in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{2.353728in}{1.011477in}}%
\pgfpathlineto{\pgfqpoint{2.353940in}{1.016031in}}%
\pgfpathlineto{\pgfqpoint{2.355076in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{2.357299in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{2.360148in}{1.028603in}}%
\pgfpathlineto{\pgfqpoint{2.363045in}{1.032018in}}%
\pgfpathlineto{\pgfqpoint{2.365471in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{2.367078in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{2.367906in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{2.368426in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{2.369254in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{2.373296in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{2.376241in}{1.057737in}}%
\pgfpathlineto{\pgfqpoint{2.379350in}{1.060951in}}%
\pgfpathlineto{\pgfqpoint{2.382344in}{1.064157in}}%
\pgfpathlineto{\pgfqpoint{2.385029in}{1.067362in}}%
\pgfpathlineto{\pgfqpoint{2.387416in}{1.070519in}}%
\pgfpathlineto{\pgfqpoint{2.389746in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{2.392229in}{1.076207in}}%
\pgfpathlineto{\pgfqpoint{2.394712in}{1.078594in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{1.080924in}}%
\pgfpathlineto{\pgfqpoint{2.399371in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{1.085890in}}%
\pgfpathlineto{\pgfqpoint{2.404395in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{2.406984in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{2.410084in}{1.093032in}}%
\pgfpathlineto{\pgfqpoint{2.414068in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{2.418515in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{2.422500in}{1.100174in}}%
\pgfpathlineto{\pgfqpoint{2.425609in}{1.102600in}}%
\pgfpathlineto{\pgfqpoint{2.428246in}{1.104823in}}%
\pgfpathlineto{\pgfqpoint{2.431038in}{1.106382in}}%
\pgfpathlineto{\pgfqpoint{2.434300in}{1.107152in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{2.442742in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.447660in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.452521in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.457487in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{2.463282in}{1.107152in}}%
\pgfpathlineto{\pgfqpoint{2.470318in}{1.106325in}}%
\pgfpathlineto{\pgfqpoint{2.478133in}{1.104515in}}%
\pgfpathlineto{\pgfqpoint{2.485901in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611573in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{0.608368in}{0.231890in}}%
\pgfpathlineto{\pgfqpoint{0.605215in}{0.232670in}}%
\pgfpathlineto{\pgfqpoint{0.602263in}{0.234221in}}%
\pgfpathlineto{\pgfqpoint{0.599833in}{0.236392in}}%
\pgfpathlineto{\pgfqpoint{0.598231in}{0.238564in}}%
\pgfpathlineto{\pgfqpoint{0.597450in}{0.240114in}}%
\pgfpathlineto{\pgfqpoint{0.597192in}{0.240895in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.241205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611573in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{0.614783in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.231585in}}%
\pgfpathlineto{\pgfqpoint{0.621255in}{0.231640in}}%
\pgfpathlineto{\pgfqpoint{0.624718in}{0.231951in}}%
\pgfpathlineto{\pgfqpoint{0.628647in}{0.232990in}}%
\pgfpathlineto{\pgfqpoint{0.633154in}{0.235372in}}%
\pgfpathlineto{\pgfqpoint{0.637812in}{0.239405in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.244782in}}%
\pgfpathlineto{\pgfqpoint{0.645261in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577885in}{0.558835in}}%
\pgfpathlineto{\pgfqpoint{0.583995in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{0.589686in}{0.557745in}}%
\pgfpathlineto{\pgfqpoint{0.594804in}{0.556189in}}%
\pgfpathlineto{\pgfqpoint{0.599776in}{0.553966in}}%
\pgfpathlineto{\pgfqpoint{0.605365in}{0.551532in}}%
\pgfpathlineto{\pgfqpoint{0.611832in}{0.549153in}}%
\pgfpathlineto{\pgfqpoint{0.618609in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{0.624920in}{0.543364in}}%
\pgfpathlineto{\pgfqpoint{0.630457in}{0.539590in}}%
\pgfpathlineto{\pgfqpoint{0.635316in}{0.535858in}}%
\pgfpathlineto{\pgfqpoint{0.639612in}{0.532860in}}%
\pgfpathlineto{\pgfqpoint{0.643391in}{0.530792in}}%
\pgfpathlineto{\pgfqpoint{0.646756in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{0.649754in}{0.527371in}}%
\pgfpathlineto{\pgfqpoint{0.652193in}{0.525095in}}%
\pgfpathlineto{\pgfqpoint{0.653848in}{0.522661in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{0.520335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577885in}{0.558835in}}%
\pgfpathlineto{\pgfqpoint{0.574468in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{0.570172in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{0.564947in}{0.569960in}}%
\pgfpathlineto{\pgfqpoint{0.559406in}{0.573010in}}%
\pgfpathlineto{\pgfqpoint{0.554076in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{0.549009in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{0.543938in}{0.580412in}}%
\pgfpathlineto{\pgfqpoint{0.538553in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{0.532701in}{0.585065in}}%
\pgfpathlineto{\pgfqpoint{0.526441in}{0.586620in}}%
\pgfpathlineto{\pgfqpoint{0.519819in}{0.587396in}}%
\pgfpathlineto{\pgfqpoint{0.512680in}{0.587654in}}%
\pgfpathlineto{\pgfqpoint{0.504916in}{0.587706in}}%
\pgfpathlineto{\pgfqpoint{0.496847in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{0.489031in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{0.481633in}{0.587711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309398in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.319071in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.324095in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{1.329428in}{1.685298in}}%
\pgfpathlineto{\pgfqpoint{1.335010in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{1.340448in}{1.687617in}}%
\pgfpathlineto{\pgfqpoint{1.345261in}{1.689793in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{1.691968in}}%
\pgfpathlineto{\pgfqpoint{1.353750in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{1.358611in}{1.694287in}}%
\pgfpathlineto{\pgfqpoint{1.364194in}{1.694557in}}%
\pgfpathlineto{\pgfqpoint{1.370103in}{1.694653in}}%
\pgfpathlineto{\pgfqpoint{1.375686in}{1.694913in}}%
\pgfpathlineto{\pgfqpoint{1.380547in}{1.695635in}}%
\pgfpathlineto{\pgfqpoint{1.384791in}{1.696934in}}%
\pgfpathlineto{\pgfqpoint{1.389036in}{1.698330in}}%
\pgfpathlineto{\pgfqpoint{1.393907in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{1.399605in}{1.698330in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{1.696934in}}%
\pgfpathlineto{\pgfqpoint{1.413099in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{1.420809in}{1.694971in}}%
\pgfpathlineto{\pgfqpoint{1.428625in}{1.694980in}}%
\pgfpathlineto{\pgfqpoint{1.435661in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{1.441513in}{1.697242in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{1.452639in}{1.701593in}}%
\pgfpathlineto{\pgfqpoint{1.459675in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.467433in}{1.703970in}}%
\pgfpathlineto{\pgfqpoint{1.474941in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{1.481563in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{1.706868in}}%
\pgfpathlineto{\pgfqpoint{1.493055in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{1.498946in}{1.711218in}}%
\pgfpathlineto{\pgfqpoint{1.505164in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{1.511526in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{1.517888in}{1.714885in}}%
\pgfpathlineto{\pgfqpoint{1.524106in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{1.529997in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{1.535589in}{1.720891in}}%
\pgfpathlineto{\pgfqpoint{1.541181in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{1.547024in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{1.552972in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{1.558507in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{1.563107in}{1.730468in}}%
\pgfpathlineto{\pgfqpoint{1.566582in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{1.733106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309398in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.303497in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.299455in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{1.294902in}{1.683892in}}%
\pgfpathlineto{\pgfqpoint{1.290147in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{1.677992in}}%
\pgfpathlineto{\pgfqpoint{1.275709in}{1.676442in}}%
\pgfpathlineto{\pgfqpoint{1.270897in}{1.675672in}}%
\pgfpathlineto{\pgfqpoint{1.266084in}{1.675413in}}%
\pgfpathlineto{\pgfqpoint{1.261272in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.256459in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.251647in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.246834in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.232396in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{1.227632in}{1.675413in}}%
\pgfpathlineto{\pgfqpoint{1.223031in}{1.675672in}}%
\pgfpathlineto{\pgfqpoint{1.218786in}{1.676442in}}%
\pgfpathlineto{\pgfqpoint{1.214955in}{1.677992in}}%
\pgfpathlineto{\pgfqpoint{1.211336in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{1.207506in}{1.682343in}}%
\pgfpathlineto{\pgfqpoint{1.203261in}{1.683892in}}%
\pgfpathlineto{\pgfqpoint{1.198660in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.184270in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{1.179458in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{1.174587in}{1.685298in}}%
\pgfpathlineto{\pgfqpoint{1.169515in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{1.163875in}{1.687627in}}%
\pgfpathlineto{\pgfqpoint{1.157243in}{1.689850in}}%
\pgfpathlineto{\pgfqpoint{1.149437in}{1.692285in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{1.131650in}{1.697242in}}%
\pgfpathlineto{\pgfqpoint{1.123170in}{1.700457in}}%
\pgfpathlineto{\pgfqpoint{1.116182in}{1.704288in}}%
\pgfpathlineto{\pgfqpoint{1.111321in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{1.108424in}{1.712354in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.716704in}}%
\pgfpathlineto{\pgfqpoint{1.104680in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{1.727465in}}%
\pgfpathlineto{\pgfqpoint{1.099973in}{1.732692in}}%
\pgfpathlineto{\pgfqpoint{1.097644in}{1.736888in}}%
\pgfpathlineto{\pgfqpoint{1.095257in}{1.740556in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{1.744858in}}%
\pgfpathlineto{\pgfqpoint{1.089520in}{1.750498in}}%
\pgfpathlineto{\pgfqpoint{1.086151in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{1.082426in}{1.764474in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593340in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{1.595823in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.793812in}}%
\pgfpathlineto{\pgfqpoint{1.600482in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{1.602965in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{1.605448in}{1.789827in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{1.610165in}{1.786044in}}%
\pgfpathlineto{\pgfqpoint{1.612850in}{1.783869in}}%
\pgfpathlineto{\pgfqpoint{1.615844in}{1.782319in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{1.781482in}}%
\pgfpathlineto{\pgfqpoint{1.621840in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{1.624015in}{1.779826in}}%
\pgfpathlineto{\pgfqpoint{1.624843in}{1.777507in}}%
\pgfpathlineto{\pgfqpoint{1.624131in}{1.773830in}}%
\pgfpathlineto{\pgfqpoint{1.622533in}{1.769749in}}%
\pgfpathlineto{\pgfqpoint{1.621445in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.766024in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{1.767111in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{1.631841in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{1.632611in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{1.631475in}{1.765648in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.758256in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.755311in}}%
\pgfpathlineto{\pgfqpoint{1.629781in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{1.632168in}{1.752616in}}%
\pgfpathlineto{\pgfqpoint{1.635161in}{1.752096in}}%
\pgfpathlineto{\pgfqpoint{1.638521in}{1.751268in}}%
\pgfpathlineto{\pgfqpoint{1.642294in}{1.749709in}}%
\pgfpathlineto{\pgfqpoint{1.646538in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{1.651139in}{1.745060in}}%
\pgfpathlineto{\pgfqpoint{1.655904in}{1.742731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593340in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{1.590135in}{1.800790in}}%
\pgfpathlineto{\pgfqpoint{1.586978in}{1.801570in}}%
\pgfpathlineto{\pgfqpoint{1.583975in}{1.803129in}}%
\pgfpathlineto{\pgfqpoint{1.581289in}{1.805352in}}%
\pgfpathlineto{\pgfqpoint{1.578902in}{1.807778in}}%
\pgfpathlineto{\pgfqpoint{1.576515in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{1.573830in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{1.570836in}{1.814872in}}%
\pgfpathlineto{\pgfqpoint{1.567727in}{1.817143in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.819020in}}%
\pgfpathlineto{\pgfqpoint{1.562347in}{1.820878in}}%
\pgfpathlineto{\pgfqpoint{1.560749in}{1.823727in}}%
\pgfpathlineto{\pgfqpoint{1.559970in}{1.828337in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{1.559652in}{1.841524in}}%
\pgfpathlineto{\pgfqpoint{1.559652in}{1.848608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680984in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{2.685845in}{2.132550in}}%
\pgfpathlineto{\pgfqpoint{2.690869in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{2.696201in}{2.151743in}}%
\pgfpathlineto{\pgfqpoint{2.701784in}{2.161108in}}%
\pgfpathlineto{\pgfqpoint{2.707212in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.711977in}{2.177981in}}%
\pgfpathlineto{\pgfqpoint{2.715962in}{2.185171in}}%
\pgfpathlineto{\pgfqpoint{2.719436in}{2.191851in}}%
\pgfpathlineto{\pgfqpoint{2.722738in}{2.198367in}}%
\pgfpathlineto{\pgfqpoint{2.726155in}{2.204989in}}%
\pgfpathlineto{\pgfqpoint{2.729889in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{2.218869in}}%
\pgfpathlineto{\pgfqpoint{2.737955in}{2.225385in}}%
\pgfpathlineto{\pgfqpoint{2.741738in}{2.231025in}}%
\pgfpathlineto{\pgfqpoint{2.745357in}{2.236204in}}%
\pgfpathlineto{\pgfqpoint{2.749130in}{2.241786in}}%
\pgfpathlineto{\pgfqpoint{2.753115in}{2.248052in}}%
\pgfpathlineto{\pgfqpoint{2.756888in}{2.254318in}}%
\pgfpathlineto{\pgfqpoint{2.759843in}{2.259901in}}%
\pgfpathlineto{\pgfqpoint{2.761710in}{2.265079in}}%
\pgfpathlineto{\pgfqpoint{2.762846in}{2.270719in}}%
\pgfpathlineto{\pgfqpoint{2.764155in}{2.277236in}}%
\pgfpathlineto{\pgfqpoint{2.766580in}{2.284224in}}%
\pgfpathlineto{\pgfqpoint{2.770575in}{2.291115in}}%
\pgfpathlineto{\pgfqpoint{2.775744in}{2.297737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.009286in}{2.304254in}}%
\pgfpathlineto{\pgfqpoint{0.014869in}{2.310924in}}%
\pgfpathlineto{\pgfqpoint{0.020659in}{2.318066in}}%
\pgfpathlineto{\pgfqpoint{0.027023in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{0.033800in}{2.333841in}}%
\pgfpathlineto{\pgfqpoint{0.040220in}{2.341349in}}%
\pgfpathlineto{\pgfqpoint{0.045596in}{2.347711in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{2.352784in}}%
\pgfpathlineto{\pgfqpoint{0.054084in}{2.356874in}}%
\pgfpathlineto{\pgfqpoint{0.058384in}{2.360551in}}%
\pgfpathlineto{\pgfqpoint{0.062990in}{2.364334in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{2.368367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680984in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{2.678501in}{2.116717in}}%
\pgfpathlineto{\pgfqpoint{2.676171in}{2.111384in}}%
\pgfpathlineto{\pgfqpoint{2.673842in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{2.102953in}}%
\pgfpathlineto{\pgfqpoint{2.669135in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{2.667326in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{2.665766in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{2.663957in}{2.086648in}}%
\pgfpathlineto{\pgfqpoint{2.661734in}{2.082037in}}%
\pgfpathlineto{\pgfqpoint{2.659558in}{2.077129in}}%
\pgfpathlineto{\pgfqpoint{2.658009in}{2.072316in}}%
\pgfpathlineto{\pgfqpoint{2.657181in}{2.067657in}}%
\pgfpathlineto{\pgfqpoint{2.656661in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{2.655833in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{2.654284in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.652108in}{2.048099in}}%
\pgfpathlineto{\pgfqpoint{2.649933in}{2.042565in}}%
\pgfpathlineto{\pgfqpoint{2.648383in}{2.036356in}}%
\pgfpathlineto{\pgfqpoint{2.647613in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{2.647354in}{2.025528in}}%
\pgfpathlineto{\pgfqpoint{2.647296in}{2.021861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765576in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{0.759987in}{1.170091in}}%
\pgfpathlineto{\pgfqpoint{0.754146in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{0.748191in}{1.151880in}}%
\pgfpathlineto{\pgfqpoint{0.742603in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{0.737791in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{0.733749in}{1.130041in}}%
\pgfpathlineto{\pgfqpoint{0.730026in}{1.123775in}}%
\pgfpathlineto{\pgfqpoint{0.725989in}{1.117875in}}%
\pgfpathlineto{\pgfqpoint{0.721229in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.715899in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{0.710720in}{1.100800in}}%
\pgfpathlineto{\pgfqpoint{0.706429in}{1.094582in}}%
\pgfpathlineto{\pgfqpoint{0.703012in}{1.088220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765576in}{1.179659in}}%
\pgfpathlineto{\pgfqpoint{0.770129in}{1.185501in}}%
\pgfpathlineto{\pgfqpoint{0.774374in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{0.778204in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{0.785916in}{1.213395in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{0.796313in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{0.802215in}{1.236630in}}%
\pgfpathlineto{\pgfqpoint{0.807803in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{0.812663in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{0.816911in}{1.259297in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{0.826020in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{0.831664in}{1.285584in}}%
\pgfpathlineto{\pgfqpoint{0.837816in}{1.295113in}}%
\pgfpathlineto{\pgfqpoint{0.844128in}{1.304468in}}%
\pgfpathlineto{\pgfqpoint{0.850285in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{0.855924in}{1.321399in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.328849in}}%
\pgfpathlineto{\pgfqpoint{0.865089in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{0.869540in}{1.344374in}}%
\pgfpathlineto{\pgfqpoint{0.874921in}{1.353229in}}%
\pgfpathlineto{\pgfqpoint{0.881340in}{1.362585in}}%
\pgfpathlineto{\pgfqpoint{0.888114in}{1.372114in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.381470in}}%
\pgfpathlineto{\pgfqpoint{0.899961in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{0.904821in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{0.909122in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{1.412212in}}%
\pgfpathlineto{\pgfqpoint{0.916636in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{0.920721in}{1.425418in}}%
\pgfpathlineto{\pgfqpoint{0.925739in}{1.432608in}}%
\pgfpathlineto{\pgfqpoint{0.931845in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{0.938575in}{1.449481in}}%
\pgfpathlineto{\pgfqpoint{0.945042in}{1.458837in}}%
\pgfpathlineto{\pgfqpoint{0.950677in}{1.468356in}}%
\pgfpathlineto{\pgfqpoint{0.955856in}{1.477663in}}%
\pgfpathlineto{\pgfqpoint{0.961496in}{1.486201in}}%
\pgfpathlineto{\pgfqpoint{0.968019in}{1.493247in}}%
\pgfpathlineto{\pgfqpoint{0.975058in}{1.498367in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.502102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226566in}{0.246017in}}%
\pgfpathlineto{\pgfqpoint{0.229048in}{0.248499in}}%
\pgfpathlineto{\pgfqpoint{0.231379in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226566in}{0.246017in}}%
\pgfpathlineto{\pgfqpoint{0.224085in}{0.243536in}}%
\pgfpathlineto{\pgfqpoint{0.221754in}{0.241205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{0.082447in}{2.387617in}}%
\pgfpathlineto{\pgfqpoint{0.087833in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{0.093680in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{0.099888in}{2.402055in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{2.406867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{0.074740in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{0.071530in}{2.373179in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{2.368367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250629in}{0.260455in}}%
\pgfpathlineto{\pgfqpoint{0.253012in}{0.264492in}}%
\pgfpathlineto{\pgfqpoint{0.255705in}{0.268271in}}%
\pgfpathlineto{\pgfqpoint{0.258755in}{0.271895in}}%
\pgfpathlineto{\pgfqpoint{0.262125in}{0.275720in}}%
\pgfpathlineto{\pgfqpoint{0.265899in}{0.279968in}}%
\pgfpathlineto{\pgfqpoint{0.270142in}{0.284570in}}%
\pgfpathlineto{\pgfqpoint{0.274744in}{0.289336in}}%
\pgfpathlineto{\pgfqpoint{0.279505in}{0.294143in}}%
\pgfpathlineto{\pgfqpoint{0.284260in}{0.298956in}}%
\pgfpathlineto{\pgfqpoint{0.288810in}{0.303768in}}%
\pgfpathlineto{\pgfqpoint{0.292796in}{0.308581in}}%
\pgfpathlineto{\pgfqpoint{0.295799in}{0.313394in}}%
\pgfpathlineto{\pgfqpoint{0.297664in}{0.318201in}}%
\pgfpathlineto{\pgfqpoint{0.298750in}{0.322967in}}%
\pgfpathlineto{\pgfqpoint{0.299789in}{0.327569in}}%
\pgfpathlineto{\pgfqpoint{0.301391in}{0.331817in}}%
\pgfpathlineto{\pgfqpoint{0.303568in}{0.335642in}}%
\pgfpathlineto{\pgfqpoint{0.305744in}{0.339266in}}%
\pgfpathlineto{\pgfqpoint{0.307346in}{0.343045in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{0.347082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250629in}{0.260455in}}%
\pgfpathlineto{\pgfqpoint{0.245873in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{0.241319in}{0.257814in}}%
\pgfpathlineto{\pgfqpoint{0.237282in}{0.255586in}}%
\pgfpathlineto{\pgfqpoint{0.234020in}{0.253156in}}%
\pgfpathlineto{\pgfqpoint{0.231379in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483668in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{2.488481in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{0.539585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483668in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.539585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693387in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{0.688574in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{0.678949in}{1.059036in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{1.057015in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{1.055571in}}%
\pgfpathlineto{\pgfqpoint{0.659379in}{1.054743in}}%
\pgfpathlineto{\pgfqpoint{0.653744in}{1.054907in}}%
\pgfpathlineto{\pgfqpoint{0.647174in}{1.055841in}}%
\pgfpathlineto{\pgfqpoint{0.639677in}{1.057602in}}%
\pgfpathlineto{\pgfqpoint{0.631970in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{0.625249in}{1.066601in}}%
\pgfpathlineto{\pgfqpoint{0.620489in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{0.617851in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{0.616757in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693387in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{0.692358in}{1.057381in}}%
\pgfpathlineto{\pgfqpoint{0.690806in}{1.055995in}}%
\pgfpathlineto{\pgfqpoint{0.688894in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{0.687550in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{0.687808in}{1.063233in}}%
\pgfpathlineto{\pgfqpoint{0.689980in}{1.069027in}}%
\pgfpathlineto{\pgfqpoint{0.693448in}{1.075023in}}%
\pgfpathlineto{\pgfqpoint{0.697171in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{0.700376in}{1.084803in}}%
\pgfpathlineto{\pgfqpoint{0.703012in}{1.088220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035080in}{1.530977in}}%
\pgfpathlineto{\pgfqpoint{1.044705in}{1.531285in}}%
\pgfpathlineto{\pgfqpoint{1.054331in}{1.532065in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{1.533615in}}%
\pgfpathlineto{\pgfqpoint{1.073581in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{1.083206in}{1.537965in}}%
\pgfpathlineto{\pgfqpoint{1.092831in}{1.539573in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{1.112082in}{1.541632in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{1.543240in}}%
\pgfpathlineto{\pgfqpoint{1.131332in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{1.140957in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{1.150525in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{1.159890in}{1.549602in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{1.176493in}{1.547581in}}%
\pgfpathlineto{\pgfqpoint{1.183125in}{1.545357in}}%
\pgfpathlineto{\pgfqpoint{1.188765in}{1.542932in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{1.540602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035080in}{1.530977in}}%
\pgfpathlineto{\pgfqpoint{1.026485in}{1.529890in}}%
\pgfpathlineto{\pgfqpoint{1.018467in}{1.528022in}}%
\pgfpathlineto{\pgfqpoint{1.011075in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{1.003943in}{1.521034in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{0.990689in}{1.511727in}}%
\pgfpathlineto{\pgfqpoint{0.985819in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.502102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502918in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{0.539585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502918in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{2.498106in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{0.539585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217958in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{1.222771in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{1.227584in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{1.232444in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.237469in}{1.478039in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{1.248644in}{1.458846in}}%
\pgfpathlineto{\pgfqpoint{1.254650in}{1.449481in}}%
\pgfpathlineto{\pgfqpoint{1.260444in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{1.265824in}{1.432878in}}%
\pgfpathlineto{\pgfqpoint{1.270849in}{1.426246in}}%
\pgfpathlineto{\pgfqpoint{1.275709in}{1.420605in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{1.415533in}}%
\pgfpathlineto{\pgfqpoint{1.285287in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{1.289887in}{1.405850in}}%
\pgfpathlineto{\pgfqpoint{1.294132in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{1.297963in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{1.301582in}{1.391412in}}%
\pgfpathlineto{\pgfqpoint{1.305413in}{1.386600in}}%
\pgfpathlineto{\pgfqpoint{1.309657in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{1.314268in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{1.319080in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{1.324153in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.329736in}{1.362595in}}%
\pgfpathlineto{\pgfqpoint{1.336107in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{1.353999in}}%
\pgfpathlineto{\pgfqpoint{1.350382in}{1.350736in}}%
\pgfpathlineto{\pgfqpoint{1.357523in}{1.348099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217958in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{1.212366in}{1.524759in}}%
\pgfpathlineto{\pgfqpoint{1.206476in}{1.531747in}}%
\pgfpathlineto{\pgfqpoint{1.200258in}{1.536868in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{1.540602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664511in}{2.758186in}}%
\pgfpathlineto{\pgfqpoint{0.660789in}{2.762691in}}%
\pgfpathlineto{\pgfqpoint{0.657837in}{2.766724in}}%
\pgfpathlineto{\pgfqpoint{0.655977in}{2.769987in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{2.772624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664511in}{2.758186in}}%
\pgfpathlineto{\pgfqpoint{0.659699in}{2.755703in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{2.753373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616386in}{0.149766in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.151937in}}%
\pgfpathlineto{\pgfqpoint{0.619337in}{0.153488in}}%
\pgfpathlineto{\pgfqpoint{0.622289in}{0.154268in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.154578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616386in}{0.149766in}}%
\pgfpathlineto{\pgfqpoint{0.620108in}{0.144906in}}%
\pgfpathlineto{\pgfqpoint{0.623055in}{0.142016in}}%
\pgfpathlineto{\pgfqpoint{0.624864in}{0.141659in}}%
\pgfpathlineto{\pgfqpoint{0.625696in}{0.142998in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.144953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659699in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{0.666993in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{1.088220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659699in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{0.650130in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{0.640763in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{1.095207in}}%
\pgfpathlineto{\pgfqpoint{0.623839in}{1.096815in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592323in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{0.597916in}{1.076111in}}%
\pgfpathlineto{\pgfqpoint{0.603809in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{0.610022in}{1.090703in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592323in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{0.589841in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{0.587510in}{1.068969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563447in}{0.087202in}}%
\pgfpathlineto{\pgfqpoint{0.561276in}{0.092015in}}%
\pgfpathlineto{\pgfqpoint{0.559725in}{0.096827in}}%
\pgfpathlineto{\pgfqpoint{0.558949in}{0.101640in}}%
\pgfpathlineto{\pgfqpoint{0.558691in}{0.106448in}}%
\pgfpathlineto{\pgfqpoint{0.558639in}{0.111209in}}%
\pgfpathlineto{\pgfqpoint{0.558635in}{0.115763in}}%
\pgfpathlineto{\pgfqpoint{0.558635in}{0.119800in}}%
\pgfpathlineto{\pgfqpoint{0.558635in}{0.123062in}}%
\pgfpathlineto{\pgfqpoint{0.558635in}{0.125703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563447in}{0.087202in}}%
\pgfpathlineto{\pgfqpoint{0.567024in}{0.083485in}}%
\pgfpathlineto{\pgfqpoint{0.571272in}{0.080590in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.079043in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{0.079048in}}%
\pgfpathlineto{\pgfqpoint{0.592318in}{0.080646in}}%
\pgfpathlineto{\pgfqpoint{0.600543in}{0.083804in}}%
\pgfpathlineto{\pgfqpoint{0.607470in}{0.088354in}}%
\pgfpathlineto{\pgfqpoint{0.612282in}{0.093937in}}%
\pgfpathlineto{\pgfqpoint{0.614980in}{0.100094in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621198in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.623370in}{0.109094in}}%
\pgfpathlineto{\pgfqpoint{0.624920in}{0.112355in}}%
\pgfpathlineto{\pgfqpoint{0.625696in}{0.116393in}}%
\pgfpathlineto{\pgfqpoint{0.625954in}{0.120947in}}%
\pgfpathlineto{\pgfqpoint{0.626006in}{0.125703in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.130459in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.135013in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.139050in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.142312in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.144953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621198in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.619027in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.616695in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630823in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{1.126720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630823in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{0.624930in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{0.620427in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.617786in}{1.104987in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{2.700435in}}%
\pgfpathlineto{\pgfqpoint{0.669639in}{2.704016in}}%
\pgfpathlineto{\pgfqpoint{0.666326in}{2.708251in}}%
\pgfpathlineto{\pgfqpoint{0.664629in}{2.713795in}}%
\pgfpathlineto{\pgfqpoint{0.664050in}{2.720773in}}%
\pgfpathlineto{\pgfqpoint{0.663736in}{2.728531in}}%
\pgfpathlineto{\pgfqpoint{0.663163in}{2.735981in}}%
\pgfpathlineto{\pgfqpoint{0.662175in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{0.660573in}{2.747156in}}%
\pgfpathlineto{\pgfqpoint{0.658091in}{2.750678in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{2.753373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{2.700435in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.695882in}}%
\pgfpathlineto{\pgfqpoint{0.673361in}{2.691638in}}%
\pgfpathlineto{\pgfqpoint{0.673620in}{2.687807in}}%
\pgfpathlineto{\pgfqpoint{0.673930in}{2.684188in}}%
\pgfpathlineto{\pgfqpoint{0.674089in}{2.680405in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{2.676372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592323in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{0.586801in}{1.103803in}}%
\pgfpathlineto{\pgfqpoint{0.583398in}{1.099048in}}%
\pgfpathlineto{\pgfqpoint{0.583449in}{1.093408in}}%
\pgfpathlineto{\pgfqpoint{0.587125in}{1.088547in}}%
\pgfpathlineto{\pgfqpoint{0.593535in}{1.086429in}}%
\pgfpathlineto{\pgfqpoint{0.601238in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{0.608992in}{1.092166in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592323in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{0.594804in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{1.107470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630823in}{2.531995in}}%
\pgfpathlineto{\pgfqpoint{0.633000in}{2.539445in}}%
\pgfpathlineto{\pgfqpoint{0.634602in}{2.547520in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{2.556366in}}%
\pgfpathlineto{\pgfqpoint{0.636670in}{2.565683in}}%
\pgfpathlineto{\pgfqpoint{0.638272in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{0.640448in}{2.583788in}}%
\pgfpathlineto{\pgfqpoint{0.642625in}{2.591594in}}%
\pgfpathlineto{\pgfqpoint{0.644227in}{2.598225in}}%
\pgfpathlineto{\pgfqpoint{0.645261in}{2.603866in}}%
\pgfpathlineto{\pgfqpoint{0.646295in}{2.608938in}}%
\pgfpathlineto{\pgfqpoint{0.647897in}{2.613809in}}%
\pgfpathlineto{\pgfqpoint{0.650074in}{2.618679in}}%
\pgfpathlineto{\pgfqpoint{0.652245in}{2.623751in}}%
\pgfpathlineto{\pgfqpoint{0.653796in}{2.629392in}}%
\pgfpathlineto{\pgfqpoint{0.654571in}{2.636023in}}%
\pgfpathlineto{\pgfqpoint{0.654829in}{2.643829in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{2.652627in}}%
\pgfpathlineto{\pgfqpoint{0.654891in}{2.661983in}}%
\pgfpathlineto{\pgfqpoint{0.654943in}{2.671511in}}%
\pgfpathlineto{\pgfqpoint{0.655201in}{2.680867in}}%
\pgfpathlineto{\pgfqpoint{0.655977in}{2.689722in}}%
\pgfpathlineto{\pgfqpoint{0.657527in}{2.697798in}}%
\pgfpathlineto{\pgfqpoint{0.659694in}{2.705248in}}%
\pgfpathlineto{\pgfqpoint{0.661823in}{2.712649in}}%
\pgfpathlineto{\pgfqpoint{0.663205in}{2.720455in}}%
\pgfpathlineto{\pgfqpoint{0.663576in}{2.728473in}}%
\pgfpathlineto{\pgfqpoint{0.663148in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{0.662175in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{0.660573in}{2.747156in}}%
\pgfpathlineto{\pgfqpoint{0.658091in}{2.750678in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{2.753373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630823in}{2.531995in}}%
\pgfpathlineto{\pgfqpoint{0.627613in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{0.624408in}{2.534565in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{2.534680in}}%
\pgfpathlineto{\pgfqpoint{0.617988in}{2.532717in}}%
\pgfpathlineto{\pgfqpoint{0.614778in}{2.529213in}}%
\pgfpathlineto{\pgfqpoint{0.611516in}{2.526152in}}%
\pgfpathlineto{\pgfqpoint{0.608048in}{2.525286in}}%
\pgfpathlineto{\pgfqpoint{0.604067in}{2.526884in}}%
\pgfpathlineto{\pgfqpoint{0.599302in}{2.529993in}}%
\pgfpathlineto{\pgfqpoint{0.593878in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{0.588342in}{2.537539in}}%
\pgfpathlineto{\pgfqpoint{0.583271in}{2.541552in}}%
\pgfpathlineto{\pgfqpoint{0.579031in}{2.545277in}}%
\pgfpathlineto{\pgfqpoint{0.575770in}{2.547972in}}%
\pgfpathlineto{\pgfqpoint{0.573335in}{2.549012in}}%
\pgfpathlineto{\pgfqpoint{0.571258in}{2.548280in}}%
\pgfpathlineto{\pgfqpoint{0.568984in}{2.546317in}}%
\pgfpathlineto{\pgfqpoint{0.566131in}{2.543939in}}%
\pgfpathlineto{\pgfqpoint{0.562564in}{2.541620in}}%
\pgfpathlineto{\pgfqpoint{0.558372in}{2.539291in}}%
\pgfpathlineto{\pgfqpoint{0.553827in}{2.536865in}}%
\pgfpathlineto{\pgfqpoint{0.549319in}{2.534642in}}%
\pgfpathlineto{\pgfqpoint{0.545287in}{2.533082in}}%
\pgfpathlineto{\pgfqpoint{0.542025in}{2.532303in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{2.531995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626011in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{0.630043in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{0.633774in}{2.806312in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{2.796744in}}%
\pgfpathlineto{\pgfqpoint{0.640444in}{2.787379in}}%
\pgfpathlineto{\pgfqpoint{0.643654in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{0.646807in}{2.770449in}}%
\pgfpathlineto{\pgfqpoint{0.649764in}{2.762999in}}%
\pgfpathlineto{\pgfqpoint{0.652245in}{2.755549in}}%
\pgfpathlineto{\pgfqpoint{0.654106in}{2.747473in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{2.738618in}}%
\pgfpathlineto{\pgfqpoint{0.657527in}{2.729253in}}%
\pgfpathlineto{\pgfqpoint{0.660009in}{2.719685in}}%
\pgfpathlineto{\pgfqpoint{0.662961in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.666067in}{2.700753in}}%
\pgfpathlineto{\pgfqpoint{0.669065in}{2.691898in}}%
\pgfpathlineto{\pgfqpoint{0.671753in}{2.683822in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{2.676372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626011in}{2.825562in}}%
\pgfpathlineto{\pgfqpoint{0.625954in}{2.835130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625696in}{0.072445in}}%
\pgfpathlineto{\pgfqpoint{0.624920in}{0.081243in}}%
\pgfpathlineto{\pgfqpoint{0.623365in}{0.089054in}}%
\pgfpathlineto{\pgfqpoint{0.621141in}{0.095681in}}%
\pgfpathlineto{\pgfqpoint{0.618712in}{0.101325in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611573in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611573in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.614054in}{0.106453in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823327in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{0.825808in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{1.478039in}}%
\pgfpathlineto{\pgfqpoint{0.830466in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{0.832900in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{0.835175in}{1.506857in}}%
\pgfpathlineto{\pgfqpoint{0.836989in}{1.516222in}}%
\pgfpathlineto{\pgfqpoint{0.838545in}{1.525077in}}%
\pgfpathlineto{\pgfqpoint{0.840406in}{1.533153in}}%
\pgfpathlineto{\pgfqpoint{0.842887in}{1.540602in}}%
\pgfpathlineto{\pgfqpoint{0.845839in}{1.548052in}}%
\pgfpathlineto{\pgfqpoint{0.848940in}{1.556128in}}%
\pgfpathlineto{\pgfqpoint{0.851887in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{0.855919in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{1.598353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823327in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{0.821404in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{0.820319in}{1.439538in}}%
\pgfpathlineto{\pgfqpoint{0.820009in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{0.819336in}{1.420288in}}%
\pgfpathlineto{\pgfqpoint{0.816959in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{0.812606in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{0.807436in}{1.391412in}}%
\pgfpathlineto{\pgfqpoint{0.802939in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{0.799626in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{0.796942in}{1.362537in}}%
\pgfpathlineto{\pgfqpoint{0.794192in}{1.352912in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{1.343287in}}%
\pgfpathlineto{\pgfqpoint{0.787712in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{0.783680in}{1.324036in}}%
\pgfpathlineto{\pgfqpoint{0.778660in}{1.314411in}}%
\pgfpathlineto{\pgfqpoint{0.772508in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{0.765576in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{0.758644in}{1.285536in}}%
\pgfpathlineto{\pgfqpoint{0.752486in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{0.747416in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{0.743120in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{0.738876in}{1.248180in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{0.728682in}{1.233752in}}%
\pgfpathlineto{\pgfqpoint{0.723353in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{0.718798in}{1.223290in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{1.218987in}}%
\pgfpathlineto{\pgfqpoint{0.712642in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{0.710001in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{0.706786in}{1.207706in}}%
\pgfpathlineto{\pgfqpoint{0.702960in}{1.203462in}}%
\pgfpathlineto{\pgfqpoint{0.698970in}{1.198861in}}%
\pgfpathlineto{\pgfqpoint{0.695196in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{0.691577in}{1.189332in}}%
\pgfpathlineto{\pgfqpoint{0.687803in}{1.184731in}}%
\pgfpathlineto{\pgfqpoint{0.683814in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{0.679988in}{1.176656in}}%
\pgfpathlineto{\pgfqpoint{0.676773in}{1.173037in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{1.169254in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{0.668285in}{1.161188in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{0.656437in}{1.149955in}}%
\pgfpathlineto{\pgfqpoint{0.652301in}{1.145711in}}%
\pgfpathlineto{\pgfqpoint{0.647747in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{0.643085in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{0.639001in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{1.126720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650074in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{0.641854in}{1.032856in}}%
\pgfpathlineto{\pgfqpoint{0.634926in}{1.035541in}}%
\pgfpathlineto{\pgfqpoint{0.630119in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{0.627473in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{0.626330in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{0.625757in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{0.624925in}{1.051269in}}%
\pgfpathlineto{\pgfqpoint{0.623370in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{1.057024in}}%
\pgfpathlineto{\pgfqpoint{0.619027in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{0.616700in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{0.616442in}{1.074927in}}%
\pgfpathlineto{\pgfqpoint{0.616390in}{1.082695in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.090453in}}%
\pgfpathlineto{\pgfqpoint{0.616386in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650074in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{0.652301in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{0.654110in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{0.655662in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{0.657472in}{1.015260in}}%
\pgfpathlineto{\pgfqpoint{0.659694in}{1.011270in}}%
\pgfpathlineto{\pgfqpoint{0.661875in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{0.663478in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{1.001593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440355in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{1.497347in}}%
\pgfpathlineto{\pgfqpoint{2.436168in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{2.436688in}{1.479126in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{2.440355in}{1.463659in}}%
\pgfpathlineto{\pgfqpoint{2.442530in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{2.444080in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{2.444859in}{1.441867in}}%
\pgfpathlineto{\pgfqpoint{2.445167in}{1.434726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440355in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.442578in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{2.445947in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.449970in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{2.452097in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{2.453387in}{1.583858in}}%
\pgfpathlineto{\pgfqpoint{2.453329in}{1.593223in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.602078in}}%
\pgfpathlineto{\pgfqpoint{2.448883in}{1.610154in}}%
\pgfpathlineto{\pgfqpoint{2.445167in}{1.617604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765576in}{2.719685in}}%
\pgfpathlineto{\pgfqpoint{0.771469in}{2.723199in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{2.727135in}}%
\pgfpathlineto{\pgfqpoint{0.778551in}{2.731678in}}%
\pgfpathlineto{\pgfqpoint{0.779637in}{2.736385in}}%
\pgfpathlineto{\pgfqpoint{0.779953in}{2.740206in}}%
\pgfpathlineto{\pgfqpoint{0.780004in}{2.741977in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{2.741150in}}%
\pgfpathlineto{\pgfqpoint{0.779699in}{2.738368in}}%
\pgfpathlineto{\pgfqpoint{0.778918in}{2.735528in}}%
\pgfpathlineto{\pgfqpoint{0.777315in}{2.734662in}}%
\pgfpathlineto{\pgfqpoint{0.774886in}{2.736674in}}%
\pgfpathlineto{\pgfqpoint{0.771934in}{2.740919in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{2.745981in}}%
\pgfpathlineto{\pgfqpoint{0.765580in}{2.750688in}}%
\pgfpathlineto{\pgfqpoint{0.762427in}{2.754663in}}%
\pgfpathlineto{\pgfqpoint{0.759537in}{2.758186in}}%
\pgfpathlineto{\pgfqpoint{0.757413in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{0.756792in}{2.765597in}}%
\pgfpathlineto{\pgfqpoint{0.758132in}{2.769987in}}%
\pgfpathlineto{\pgfqpoint{0.761022in}{2.774491in}}%
\pgfpathlineto{\pgfqpoint{0.764227in}{2.778668in}}%
\pgfpathlineto{\pgfqpoint{0.766347in}{2.782615in}}%
\pgfpathlineto{\pgfqpoint{0.766605in}{2.786802in}}%
\pgfpathlineto{\pgfqpoint{0.765313in}{2.791306in}}%
\pgfpathlineto{\pgfqpoint{0.763658in}{2.795753in}}%
\pgfpathlineto{\pgfqpoint{0.762882in}{2.799902in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{2.804137in}}%
\pgfpathlineto{\pgfqpoint{0.764589in}{2.808949in}}%
\pgfpathlineto{\pgfqpoint{0.765322in}{2.814330in}}%
\pgfpathlineto{\pgfqpoint{0.765054in}{2.819662in}}%
\pgfpathlineto{\pgfqpoint{0.764133in}{2.824215in}}%
\pgfpathlineto{\pgfqpoint{0.763292in}{2.827738in}}%
\pgfpathlineto{\pgfqpoint{0.763094in}{2.830635in}}%
\pgfpathlineto{\pgfqpoint{0.763714in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{2.838085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765468in}{0.071214in}}%
\pgfpathlineto{\pgfqpoint{0.765580in}{0.076548in}}%
\pgfpathlineto{\pgfqpoint{0.765731in}{0.081360in}}%
\pgfpathlineto{\pgfqpoint{0.766609in}{0.085651in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{0.090097in}}%
\pgfpathlineto{\pgfqpoint{0.769354in}{0.095427in}}%
\pgfpathlineto{\pgfqpoint{0.770078in}{0.101588in}}%
\pgfpathlineto{\pgfqpoint{0.770331in}{0.107590in}}%
\pgfpathlineto{\pgfqpoint{0.770383in}{0.112407in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{0.116078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765576in}{2.719685in}}%
\pgfpathlineto{\pgfqpoint{0.758592in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{0.752233in}{2.712293in}}%
\pgfpathlineto{\pgfqpoint{0.746697in}{2.708049in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{2.704227in}}%
\pgfpathlineto{\pgfqpoint{0.737846in}{2.702052in}}%
\pgfpathlineto{\pgfqpoint{0.734788in}{2.702158in}}%
\pgfpathlineto{\pgfqpoint{0.732663in}{2.704073in}}%
\pgfpathlineto{\pgfqpoint{0.730797in}{2.706913in}}%
\pgfpathlineto{\pgfqpoint{0.728156in}{2.710070in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{2.716740in}}%
\pgfpathlineto{\pgfqpoint{0.713408in}{2.720513in}}%
\pgfpathlineto{\pgfqpoint{0.708084in}{2.724758in}}%
\pgfpathlineto{\pgfqpoint{0.703064in}{2.729359in}}%
\pgfpathlineto{\pgfqpoint{0.698199in}{2.734123in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{2.738820in}}%
\pgfpathlineto{\pgfqpoint{0.688269in}{2.743123in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{2.746376in}}%
\pgfpathlineto{\pgfqpoint{0.676834in}{2.748089in}}%
\pgfpathlineto{\pgfqpoint{0.670979in}{2.748503in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{2.748715in}}%
\pgfpathlineto{\pgfqpoint{0.661983in}{2.749649in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{2.751352in}}%
\pgfpathlineto{\pgfqpoint{0.654886in}{2.753373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707825in}{2.623434in}}%
\pgfpathlineto{\pgfqpoint{0.710306in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{0.712637in}{2.613760in}}%
\pgfpathlineto{\pgfqpoint{0.714968in}{2.611633in}}%
\pgfpathlineto{\pgfqpoint{0.717450in}{2.610141in}}%
\pgfpathlineto{\pgfqpoint{0.719936in}{2.607494in}}%
\pgfpathlineto{\pgfqpoint{0.722319in}{2.603096in}}%
\pgfpathlineto{\pgfqpoint{0.724904in}{2.597917in}}%
\pgfpathlineto{\pgfqpoint{0.728109in}{2.593355in}}%
\pgfpathlineto{\pgfqpoint{0.731888in}{2.589746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707825in}{2.623434in}}%
\pgfpathlineto{\pgfqpoint{0.701100in}{2.630672in}}%
\pgfpathlineto{\pgfqpoint{0.695981in}{2.637612in}}%
\pgfpathlineto{\pgfqpoint{0.692771in}{2.644234in}}%
\pgfpathlineto{\pgfqpoint{0.690501in}{2.650702in}}%
\pgfpathlineto{\pgfqpoint{0.688105in}{2.657064in}}%
\pgfpathlineto{\pgfqpoint{0.685214in}{2.663166in}}%
\pgfpathlineto{\pgfqpoint{0.681892in}{2.668605in}}%
\pgfpathlineto{\pgfqpoint{0.678169in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{0.674137in}{2.676372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399819in}{0.356707in}}%
\pgfpathlineto{\pgfqpoint{0.407113in}{0.356335in}}%
\pgfpathlineto{\pgfqpoint{0.414252in}{0.355254in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{0.352763in}}%
\pgfpathlineto{\pgfqpoint{0.428323in}{0.348684in}}%
\pgfpathlineto{\pgfqpoint{0.434588in}{0.343862in}}%
\pgfpathlineto{\pgfqpoint{0.439458in}{0.339633in}}%
\pgfpathlineto{\pgfqpoint{0.443137in}{0.336465in}}%
\pgfpathlineto{\pgfqpoint{0.446859in}{0.333476in}}%
\pgfpathlineto{\pgfqpoint{0.451936in}{0.329537in}}%
\pgfpathlineto{\pgfqpoint{0.458713in}{0.324527in}}%
\pgfpathlineto{\pgfqpoint{0.466420in}{0.319292in}}%
\pgfpathlineto{\pgfqpoint{0.473870in}{0.314794in}}%
\pgfpathlineto{\pgfqpoint{0.480233in}{0.311537in}}%
\pgfpathlineto{\pgfqpoint{0.485355in}{0.309413in}}%
\pgfpathlineto{\pgfqpoint{0.489708in}{0.307754in}}%
\pgfpathlineto{\pgfqpoint{0.494209in}{0.305681in}}%
\pgfpathlineto{\pgfqpoint{0.499798in}{0.302683in}}%
\pgfpathlineto{\pgfqpoint{0.506735in}{0.298951in}}%
\pgfpathlineto{\pgfqpoint{0.514288in}{0.295177in}}%
\pgfpathlineto{\pgfqpoint{0.521272in}{0.291967in}}%
\pgfpathlineto{\pgfqpoint{0.527066in}{0.289331in}}%
\pgfpathlineto{\pgfqpoint{0.532085in}{0.286694in}}%
\pgfpathlineto{\pgfqpoint{0.537208in}{0.283480in}}%
\pgfpathlineto{\pgfqpoint{0.542899in}{0.279654in}}%
\pgfpathlineto{\pgfqpoint{0.549009in}{0.275669in}}%
\pgfpathlineto{\pgfqpoint{0.555115in}{0.271946in}}%
\pgfpathlineto{\pgfqpoint{0.560749in}{0.268581in}}%
\pgfpathlineto{\pgfqpoint{0.565562in}{0.265531in}}%
\pgfpathlineto{\pgfqpoint{0.569548in}{0.262838in}}%
\pgfpathlineto{\pgfqpoint{0.573015in}{0.260460in}}%
\pgfpathlineto{\pgfqpoint{0.576273in}{0.258124in}}%
\pgfpathlineto{\pgfqpoint{0.579435in}{0.255643in}}%
\pgfpathlineto{\pgfqpoint{0.582439in}{0.253161in}}%
\pgfpathlineto{\pgfqpoint{0.585127in}{0.250830in}}%
\pgfpathlineto{\pgfqpoint{0.587505in}{0.248504in}}%
\pgfpathlineto{\pgfqpoint{0.589841in}{0.246074in}}%
\pgfpathlineto{\pgfqpoint{0.592323in}{0.243846in}}%
\pgfpathlineto{\pgfqpoint{0.594804in}{0.242239in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{0.241205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399819in}{0.356707in}}%
\pgfpathlineto{\pgfqpoint{0.390251in}{0.356650in}}%
\pgfpathlineto{\pgfqpoint{0.380884in}{0.356392in}}%
\pgfpathlineto{\pgfqpoint{0.372034in}{0.355616in}}%
\pgfpathlineto{\pgfqpoint{0.363960in}{0.354066in}}%
\pgfpathlineto{\pgfqpoint{0.356506in}{0.351894in}}%
\pgfpathlineto{\pgfqpoint{0.349057in}{0.349723in}}%
\pgfpathlineto{\pgfqpoint{0.341035in}{0.348172in}}%
\pgfpathlineto{\pgfqpoint{0.332443in}{0.347396in}}%
\pgfpathlineto{\pgfqpoint{0.323852in}{0.347139in}}%
\pgfpathlineto{\pgfqpoint{0.315829in}{0.347087in}}%
\pgfpathlineto{\pgfqpoint{0.308380in}{0.347082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823327in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{1.677771in}}%
\pgfpathlineto{\pgfqpoint{0.814472in}{1.684595in}}%
\pgfpathlineto{\pgfqpoint{0.810384in}{1.690591in}}%
\pgfpathlineto{\pgfqpoint{0.805933in}{1.694932in}}%
\pgfpathlineto{\pgfqpoint{0.800345in}{1.696328in}}%
\pgfpathlineto{\pgfqpoint{0.793356in}{1.693902in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.687954in}}%
\pgfpathlineto{\pgfqpoint{0.777781in}{1.679734in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{0.762995in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{0.755231in}{1.653130in}}%
\pgfpathlineto{\pgfqpoint{0.747416in}{1.647182in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{1.644689in}}%
\pgfpathlineto{\pgfqpoint{0.734585in}{1.645729in}}%
\pgfpathlineto{\pgfqpoint{0.729622in}{1.648876in}}%
\pgfpathlineto{\pgfqpoint{0.724809in}{1.652187in}}%
\pgfpathlineto{\pgfqpoint{0.720156in}{1.654815in}}%
\pgfpathlineto{\pgfqpoint{0.716416in}{1.657231in}}%
\pgfpathlineto{\pgfqpoint{0.714197in}{1.660022in}}%
\pgfpathlineto{\pgfqpoint{0.713258in}{1.662717in}}%
\pgfpathlineto{\pgfqpoint{0.712590in}{1.664007in}}%
\pgfpathlineto{\pgfqpoint{0.711129in}{1.662765in}}%
\pgfpathlineto{\pgfqpoint{0.708492in}{1.658886in}}%
\pgfpathlineto{\pgfqpoint{0.705071in}{1.653342in}}%
\pgfpathlineto{\pgfqpoint{0.701357in}{1.647461in}}%
\pgfpathlineto{\pgfqpoint{0.697466in}{1.641965in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{1.636854in}}%
\pgfpathlineto{\pgfqpoint{0.689293in}{1.631724in}}%
\pgfpathlineto{\pgfqpoint{0.685256in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{1.619461in}}%
\pgfpathlineto{\pgfqpoint{0.675480in}{1.611704in}}%
\pgfpathlineto{\pgfqpoint{0.669065in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{0.662340in}{1.594571in}}%
\pgfpathlineto{\pgfqpoint{0.656235in}{1.586553in}}%
\pgfpathlineto{\pgfqpoint{0.651220in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{0.647188in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{0.643766in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{0.640711in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{0.638019in}{1.548004in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{1.540602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823327in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{0.828915in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{0.834757in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{0.840707in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{0.846243in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{0.850792in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{0.854007in}{1.613879in}}%
\pgfpathlineto{\pgfqpoint{0.855919in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{1.598353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{0.675472in}{1.966285in}}%
\pgfpathlineto{\pgfqpoint{0.675674in}{1.958210in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{1.949412in}}%
\pgfpathlineto{\pgfqpoint{0.670856in}{1.940307in}}%
\pgfpathlineto{\pgfqpoint{0.665790in}{1.931567in}}%
\pgfpathlineto{\pgfqpoint{0.659379in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{0.652400in}{1.917389in}}%
\pgfpathlineto{\pgfqpoint{0.645520in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{1.908226in}}%
\pgfpathlineto{\pgfqpoint{0.632689in}{1.904501in}}%
\pgfpathlineto{\pgfqpoint{0.626791in}{1.900459in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{1.895704in}}%
\pgfpathlineto{\pgfqpoint{0.615605in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{0.609711in}{1.885193in}}%
\pgfpathlineto{\pgfqpoint{0.603498in}{1.880900in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{1.877483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674137in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{0.674446in}{1.980877in}}%
\pgfpathlineto{\pgfqpoint{0.675227in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{0.676778in}{1.995469in}}%
\pgfpathlineto{\pgfqpoint{0.678949in}{2.002668in}}%
\pgfpathlineto{\pgfqpoint{0.681121in}{2.010070in}}%
\pgfpathlineto{\pgfqpoint{0.682671in}{2.018136in}}%
\pgfpathlineto{\pgfqpoint{0.683447in}{2.026991in}}%
\pgfpathlineto{\pgfqpoint{0.683705in}{2.036356in}}%
\pgfpathlineto{\pgfqpoint{0.683757in}{2.045924in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.065174in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.074741in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.084107in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.092962in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.101037in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368166in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{1.799394in}}%
\pgfpathlineto{\pgfqpoint{2.374894in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{2.376963in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{1.777189in}}%
\pgfpathlineto{\pgfqpoint{2.380428in}{1.769383in}}%
\pgfpathlineto{\pgfqpoint{2.382921in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{2.389284in}{1.746456in}}%
\pgfpathlineto{\pgfqpoint{2.393008in}{1.737658in}}%
\pgfpathlineto{\pgfqpoint{2.396993in}{1.728553in}}%
\pgfpathlineto{\pgfqpoint{2.400815in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{1.711998in}}%
\pgfpathlineto{\pgfqpoint{2.406618in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.409044in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{2.411739in}{1.693575in}}%
\pgfpathlineto{\pgfqpoint{2.414742in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{2.417899in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{2.421104in}{1.672862in}}%
\pgfpathlineto{\pgfqpoint{2.424367in}{1.665672in}}%
\pgfpathlineto{\pgfqpoint{2.427775in}{1.658280in}}%
\pgfpathlineto{\pgfqpoint{2.431509in}{1.650262in}}%
\pgfpathlineto{\pgfqpoint{2.435494in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{2.439315in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.442530in}{1.625054in}}%
\pgfpathlineto{\pgfqpoint{2.445167in}{1.617604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368166in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{2.365837in}{1.814920in}}%
\pgfpathlineto{\pgfqpoint{2.363411in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{2.361188in}{1.834112in}}%
\pgfpathlineto{\pgfqpoint{2.359628in}{1.843478in}}%
\pgfpathlineto{\pgfqpoint{2.358858in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{2.358599in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{1.867858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664511in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{0.991968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664511in}{0.991968in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{0.996781in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{1.001593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{0.432417in}{1.734405in}}%
\pgfpathlineto{\pgfqpoint{0.425739in}{1.730468in}}%
\pgfpathlineto{\pgfqpoint{0.417923in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{0.409125in}{1.721055in}}%
\pgfpathlineto{\pgfqpoint{0.399762in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{0.390189in}{1.712566in}}%
\pgfpathlineto{\pgfqpoint{0.380569in}{1.709101in}}%
\pgfpathlineto{\pgfqpoint{0.370949in}{1.705838in}}%
\pgfpathlineto{\pgfqpoint{0.361375in}{1.702623in}}%
\pgfpathlineto{\pgfqpoint{0.352008in}{1.699360in}}%
\pgfpathlineto{\pgfqpoint{0.343159in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{0.335084in}{1.691968in}}%
\pgfpathlineto{\pgfqpoint{0.327631in}{1.687463in}}%
\pgfpathlineto{\pgfqpoint{0.320177in}{1.682862in}}%
\pgfpathlineto{\pgfqpoint{0.312102in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{0.303253in}{1.676442in}}%
\pgfpathlineto{\pgfqpoint{0.293890in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{0.284369in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{0.275007in}{1.670234in}}%
\pgfpathlineto{\pgfqpoint{0.266157in}{1.667279in}}%
\pgfpathlineto{\pgfqpoint{0.258083in}{1.664180in}}%
\pgfpathlineto{\pgfqpoint{0.250629in}{1.661235in}}%
\pgfpathlineto{\pgfqpoint{0.243175in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{0.235101in}{1.657202in}}%
\pgfpathlineto{\pgfqpoint{0.226252in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{0.216884in}{1.656220in}}%
\pgfpathlineto{\pgfqpoint{0.207311in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{0.197691in}{1.657192in}}%
\pgfpathlineto{\pgfqpoint{0.188066in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{0.178440in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{0.168815in}{1.663140in}}%
\pgfpathlineto{\pgfqpoint{0.159190in}{1.664950in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{0.139997in}{1.668367in}}%
\pgfpathlineto{\pgfqpoint{0.130634in}{1.670850in}}%
\pgfpathlineto{\pgfqpoint{0.121836in}{1.673805in}}%
\pgfpathlineto{\pgfqpoint{0.114025in}{1.676914in}}%
\pgfpathlineto{\pgfqpoint{0.107398in}{1.679907in}}%
\pgfpathlineto{\pgfqpoint{0.101754in}{1.682593in}}%
\pgfpathlineto{\pgfqpoint{0.096627in}{1.684980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{0.444166in}{1.743453in}}%
\pgfpathlineto{\pgfqpoint{0.450581in}{1.749093in}}%
\pgfpathlineto{\pgfqpoint{0.457570in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{0.464554in}{1.759344in}}%
\pgfpathlineto{\pgfqpoint{0.470917in}{1.763531in}}%
\pgfpathlineto{\pgfqpoint{0.476506in}{1.767574in}}%
\pgfpathlineto{\pgfqpoint{0.481576in}{1.771866in}}%
\pgfpathlineto{\pgfqpoint{0.486441in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{0.491258in}{1.781232in}}%
\pgfpathlineto{\pgfqpoint{0.496071in}{1.786044in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{0.505696in}{1.795669in}}%
\pgfpathlineto{\pgfqpoint{0.510509in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{0.515321in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{0.524951in}{1.814872in}}%
\pgfpathlineto{\pgfqpoint{0.529816in}{1.819472in}}%
\pgfpathlineto{\pgfqpoint{0.534891in}{1.823775in}}%
\pgfpathlineto{\pgfqpoint{0.540527in}{1.827856in}}%
\pgfpathlineto{\pgfqpoint{0.547097in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{0.554598in}{1.837587in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{0.569341in}{1.850003in}}%
\pgfpathlineto{\pgfqpoint{0.574929in}{1.855336in}}%
\pgfpathlineto{\pgfqpoint{0.579375in}{1.859725in}}%
\pgfpathlineto{\pgfqpoint{0.583412in}{1.863758in}}%
\pgfpathlineto{\pgfqpoint{0.587453in}{1.867800in}}%
\pgfpathlineto{\pgfqpoint{0.591284in}{1.871631in}}%
\pgfpathlineto{\pgfqpoint{0.594499in}{1.874846in}}%
\pgfpathlineto{\pgfqpoint{0.597135in}{1.877483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707825in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{0.715119in}{2.106158in}}%
\pgfpathlineto{\pgfqpoint{0.722262in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707825in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{0.699233in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{0.691211in}{2.105744in}}%
\pgfpathlineto{\pgfqpoint{0.683762in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078394in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.818645in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.811965in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.804207in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.795669in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.779056in}}%
\pgfpathlineto{\pgfqpoint{1.078394in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078394in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{1.083158in}{1.829357in}}%
\pgfpathlineto{\pgfqpoint{1.087759in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{1.838723in}}%
\pgfpathlineto{\pgfqpoint{1.095777in}{1.843025in}}%
\pgfpathlineto{\pgfqpoint{1.099136in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{1.102139in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{1.104574in}{1.857213in}}%
\pgfpathlineto{\pgfqpoint{1.106172in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{1.106903in}{1.873046in}}%
\pgfpathlineto{\pgfqpoint{1.106951in}{1.882354in}}%
\pgfpathlineto{\pgfqpoint{1.106489in}{1.891921in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.901488in}}%
\pgfpathlineto{\pgfqpoint{1.105103in}{1.910854in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{1.105979in}{1.927784in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.935234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189083in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{1.360987in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.217958in}{1.348936in}}%
\pgfpathlineto{\pgfqpoint{1.227526in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{1.236891in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{1.245746in}{1.334759in}}%
\pgfpathlineto{\pgfqpoint{1.253822in}{1.331486in}}%
\pgfpathlineto{\pgfqpoint{1.261272in}{1.328849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189083in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.182875in}{1.372114in}}%
\pgfpathlineto{\pgfqpoint{1.177542in}{1.376715in}}%
\pgfpathlineto{\pgfqpoint{1.173086in}{1.381008in}}%
\pgfpathlineto{\pgfqpoint{1.168745in}{1.385050in}}%
\pgfpathlineto{\pgfqpoint{1.163615in}{1.389237in}}%
\pgfpathlineto{\pgfqpoint{1.157204in}{1.394050in}}%
\pgfpathlineto{\pgfqpoint{1.149495in}{1.399488in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.405070in}}%
\pgfpathlineto{\pgfqpoint{1.132689in}{1.410412in}}%
\pgfpathlineto{\pgfqpoint{1.125499in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{1.119907in}{1.420596in}}%
\pgfpathlineto{\pgfqpoint{1.115720in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.112457in}{1.432560in}}%
\pgfpathlineto{\pgfqpoint{1.109964in}{1.439596in}}%
\pgfpathlineto{\pgfqpoint{1.108309in}{1.446834in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.453976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121707in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{1.127289in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.131005in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.132044in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{1.130957in}{1.679850in}}%
\pgfpathlineto{\pgfqpoint{1.129099in}{1.670484in}}%
\pgfpathlineto{\pgfqpoint{1.127607in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{1.126837in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{1.126577in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.632042in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.622416in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.612791in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.593541in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.125432in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{1.123882in}{1.535848in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{1.517627in}}%
\pgfpathlineto{\pgfqpoint{1.117982in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{1.117212in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{1.116942in}{1.494652in}}%
\pgfpathlineto{\pgfqpoint{1.116846in}{1.486634in}}%
\pgfpathlineto{\pgfqpoint{1.116577in}{1.478097in}}%
\pgfpathlineto{\pgfqpoint{1.115749in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{1.462831in}}%
\pgfpathlineto{\pgfqpoint{1.110994in}{1.457711in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.453976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121707in}{1.709043in}}%
\pgfpathlineto{\pgfqpoint{1.119541in}{1.718668in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{1.117520in}{1.737918in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{1.747544in}}%
\pgfpathlineto{\pgfqpoint{1.119541in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{1.121707in}{1.766794in}}%
\pgfpathlineto{\pgfqpoint{1.123882in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{1.125432in}{1.786044in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{1.795669in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.814920in}}%
\pgfpathlineto{\pgfqpoint{1.126519in}{1.824535in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.834006in}}%
\pgfpathlineto{\pgfqpoint{1.126144in}{1.842900in}}%
\pgfpathlineto{\pgfqpoint{1.125114in}{1.850360in}}%
\pgfpathlineto{\pgfqpoint{1.122785in}{1.855682in}}%
\pgfpathlineto{\pgfqpoint{1.119070in}{1.859224in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.862526in}}%
\pgfpathlineto{\pgfqpoint{1.110994in}{1.867300in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{1.107385in}{1.882681in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.891979in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.901498in}}%
\pgfpathlineto{\pgfqpoint{1.105103in}{1.910854in}}%
\pgfpathlineto{\pgfqpoint{1.105152in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{1.105979in}{1.927784in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.935234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401854in}{1.882296in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{1.884471in}}%
\pgfpathlineto{\pgfqpoint{2.421104in}{1.886021in}}%
\pgfpathlineto{\pgfqpoint{2.430730in}{1.886791in}}%
\pgfpathlineto{\pgfqpoint{2.440355in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{2.449980in}{1.887108in}}%
\pgfpathlineto{\pgfqpoint{2.459605in}{1.887108in}}%
\pgfpathlineto{\pgfqpoint{2.469230in}{1.887166in}}%
\pgfpathlineto{\pgfqpoint{2.478855in}{1.887426in}}%
\pgfpathlineto{\pgfqpoint{2.488423in}{1.888196in}}%
\pgfpathlineto{\pgfqpoint{2.497788in}{1.889755in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{1.891979in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.894404in}}%
\pgfpathlineto{\pgfqpoint{2.522169in}{1.896734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401854in}{1.882296in}}%
\pgfpathlineto{\pgfqpoint{2.392287in}{1.880072in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{1.878263in}}%
\pgfpathlineto{\pgfqpoint{2.374182in}{1.876704in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{2.358098in}{1.870495in}}%
\pgfpathlineto{\pgfqpoint{2.357521in}{1.868888in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{1.867858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741513in}{2.565683in}}%
\pgfpathlineto{\pgfqpoint{0.745601in}{2.562170in}}%
\pgfpathlineto{\pgfqpoint{0.749592in}{2.558233in}}%
\pgfpathlineto{\pgfqpoint{0.753784in}{2.553728in}}%
\pgfpathlineto{\pgfqpoint{0.758644in}{2.549070in}}%
\pgfpathlineto{\pgfqpoint{0.764283in}{2.544989in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{2.541620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741513in}{2.565683in}}%
\pgfpathlineto{\pgfqpoint{0.741203in}{2.568946in}}%
\pgfpathlineto{\pgfqpoint{0.740422in}{2.572363in}}%
\pgfpathlineto{\pgfqpoint{0.738867in}{2.576136in}}%
\pgfpathlineto{\pgfqpoint{0.736643in}{2.580380in}}%
\pgfpathlineto{\pgfqpoint{0.734214in}{2.584981in}}%
\pgfpathlineto{\pgfqpoint{0.731888in}{2.589746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140957in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.132737in}{1.488434in}}%
\pgfpathlineto{\pgfqpoint{1.125807in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{1.483304in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{1.476893in}}%
\pgfpathlineto{\pgfqpoint{1.116124in}{1.469492in}}%
\pgfpathlineto{\pgfqpoint{1.113997in}{1.462773in}}%
\pgfpathlineto{\pgfqpoint{1.110994in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.453976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140957in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.143440in}{1.480368in}}%
\pgfpathlineto{\pgfqpoint{1.145770in}{1.473226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780013in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{0.772560in}{2.120442in}}%
\pgfpathlineto{\pgfqpoint{0.764490in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{0.755692in}{2.115783in}}%
\pgfpathlineto{\pgfqpoint{0.746584in}{2.113358in}}%
\pgfpathlineto{\pgfqpoint{0.737786in}{2.111125in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{2.109517in}}%
\pgfpathlineto{\pgfqpoint{0.722262in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780013in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.125408in}}%
\pgfpathlineto{\pgfqpoint{0.789639in}{2.127738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789639in}{2.127738in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{2.127738in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{2.127738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789639in}{2.127738in}}%
\pgfpathlineto{\pgfqpoint{0.789639in}{2.127738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991767in}{2.007423in}}%
\pgfpathlineto{\pgfqpoint{0.991767in}{1.998106in}}%
\pgfpathlineto{\pgfqpoint{0.991767in}{1.989260in}}%
\pgfpathlineto{\pgfqpoint{0.991767in}{1.981185in}}%
\pgfpathlineto{\pgfqpoint{0.991767in}{1.973735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991767in}{2.007423in}}%
\pgfpathlineto{\pgfqpoint{0.988042in}{2.013323in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{2.020003in}}%
\pgfpathlineto{\pgfqpoint{0.983230in}{2.027819in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{2.036616in}}%
\pgfpathlineto{\pgfqpoint{0.981054in}{2.045981in}}%
\pgfpathlineto{\pgfqpoint{0.979187in}{2.055549in}}%
\pgfpathlineto{\pgfqpoint{0.976242in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{0.972512in}{2.074482in}}%
\pgfpathlineto{\pgfqpoint{0.968738in}{2.083337in}}%
\pgfpathlineto{\pgfqpoint{0.965528in}{2.091412in}}%
\pgfpathlineto{\pgfqpoint{0.962892in}{2.098862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020643in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{1.023338in}{1.285853in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{1.029036in}{1.298125in}}%
\pgfpathlineto{\pgfqpoint{1.032972in}{1.305931in}}%
\pgfpathlineto{\pgfqpoint{1.037775in}{1.314729in}}%
\pgfpathlineto{\pgfqpoint{1.043416in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{1.049518in}{1.333604in}}%
\pgfpathlineto{\pgfqpoint{1.055572in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{1.061001in}{1.351449in}}%
\pgfpathlineto{\pgfqpoint{1.065294in}{1.358494in}}%
\pgfpathlineto{\pgfqpoint{1.068451in}{1.363615in}}%
\pgfpathlineto{\pgfqpoint{1.071098in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.073889in}{1.371026in}}%
\pgfpathlineto{\pgfqpoint{1.077104in}{1.375897in}}%
\pgfpathlineto{\pgfqpoint{1.080781in}{1.382163in}}%
\pgfpathlineto{\pgfqpoint{1.084756in}{1.389150in}}%
\pgfpathlineto{\pgfqpoint{1.088587in}{1.396283in}}%
\pgfpathlineto{\pgfqpoint{1.091744in}{1.403684in}}%
\pgfpathlineto{\pgfqpoint{1.094121in}{1.411750in}}%
\pgfpathlineto{\pgfqpoint{1.096036in}{1.420538in}}%
\pgfpathlineto{\pgfqpoint{1.097894in}{1.429595in}}%
\pgfpathlineto{\pgfqpoint{1.100031in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{1.445121in}}%
\pgfpathlineto{\pgfqpoint{1.104940in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.453976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020643in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{1.013558in}{1.266285in}}%
\pgfpathlineto{\pgfqpoint{1.006522in}{1.256718in}}%
\pgfpathlineto{\pgfqpoint{1.000054in}{1.247352in}}%
\pgfpathlineto{\pgfqpoint{0.994732in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{0.990583in}{1.230749in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{1.224117in}}%
\pgfpathlineto{\pgfqpoint{0.984529in}{1.218477in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.213347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804076in}{2.132550in}}%
\pgfpathlineto{\pgfqpoint{0.812353in}{2.135755in}}%
\pgfpathlineto{\pgfqpoint{0.819543in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{0.825179in}{2.141916in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{0.833723in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{0.838023in}{2.149375in}}%
\pgfpathlineto{\pgfqpoint{0.842629in}{2.152060in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.155112in}}%
\pgfpathlineto{\pgfqpoint{0.852145in}{2.158480in}}%
\pgfpathlineto{\pgfqpoint{0.856700in}{2.162253in}}%
\pgfpathlineto{\pgfqpoint{0.860737in}{2.166498in}}%
\pgfpathlineto{\pgfqpoint{0.863999in}{2.171099in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{2.175863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804076in}{2.132550in}}%
\pgfpathlineto{\pgfqpoint{0.801595in}{2.130067in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{2.127738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059143in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{1.052001in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{1.044763in}{1.995680in}}%
\pgfpathlineto{\pgfqpoint{1.037718in}{2.000503in}}%
\pgfpathlineto{\pgfqpoint{1.031298in}{2.006191in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.012601in}}%
\pgfpathlineto{\pgfqpoint{1.019555in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{1.012933in}{2.027453in}}%
\pgfpathlineto{\pgfqpoint{1.005377in}{2.035519in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{2.043335in}}%
\pgfpathlineto{\pgfqpoint{0.989861in}{2.050736in}}%
\pgfpathlineto{\pgfqpoint{0.983287in}{2.058186in}}%
\pgfpathlineto{\pgfqpoint{0.977705in}{2.066204in}}%
\pgfpathlineto{\pgfqpoint{0.972892in}{2.074799in}}%
\pgfpathlineto{\pgfqpoint{0.968799in}{2.083394in}}%
\pgfpathlineto{\pgfqpoint{0.965533in}{2.091412in}}%
\pgfpathlineto{\pgfqpoint{0.962892in}{2.098862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059143in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{1.064273in}{1.982272in}}%
\pgfpathlineto{\pgfqpoint{1.069914in}{1.975593in}}%
\pgfpathlineto{\pgfqpoint{1.076488in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{1.084034in}{1.959297in}}%
\pgfpathlineto{\pgfqpoint{1.092061in}{1.950702in}}%
\pgfpathlineto{\pgfqpoint{1.099867in}{1.942684in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.935234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030268in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{1.996768in}}%
\pgfpathlineto{\pgfqpoint{1.027255in}{2.004786in}}%
\pgfpathlineto{\pgfqpoint{1.023992in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{1.019180in}{2.019637in}}%
\pgfpathlineto{\pgfqpoint{1.012865in}{2.027453in}}%
\pgfpathlineto{\pgfqpoint{1.005377in}{2.035519in}}%
\pgfpathlineto{\pgfqpoint{0.997407in}{2.043335in}}%
\pgfpathlineto{\pgfqpoint{0.989861in}{2.050736in}}%
\pgfpathlineto{\pgfqpoint{0.983287in}{2.058186in}}%
\pgfpathlineto{\pgfqpoint{0.977705in}{2.066204in}}%
\pgfpathlineto{\pgfqpoint{0.972892in}{2.074799in}}%
\pgfpathlineto{\pgfqpoint{0.968799in}{2.083394in}}%
\pgfpathlineto{\pgfqpoint{0.965533in}{2.091412in}}%
\pgfpathlineto{\pgfqpoint{0.962892in}{2.098862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030268in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{1.023848in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{1.017437in}{1.990242in}}%
\pgfpathlineto{\pgfqpoint{1.011017in}{1.992985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799264in}{2.522369in}}%
\pgfpathlineto{\pgfqpoint{0.795589in}{2.525007in}}%
\pgfpathlineto{\pgfqpoint{0.790719in}{2.528270in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{2.532312in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{2.536865in}}%
\pgfpathlineto{\pgfqpoint{0.770388in}{2.541620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799264in}{2.522369in}}%
\pgfpathlineto{\pgfqpoint{0.803043in}{2.518587in}}%
\pgfpathlineto{\pgfqpoint{0.806253in}{2.515382in}}%
\pgfpathlineto{\pgfqpoint{0.808889in}{2.512744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919578in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{1.101108in}}%
\pgfpathlineto{\pgfqpoint{0.931590in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{0.936502in}{1.114978in}}%
\pgfpathlineto{\pgfqpoint{0.941310in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{0.945968in}{1.131793in}}%
\pgfpathlineto{\pgfqpoint{0.950723in}{1.140898in}}%
\pgfpathlineto{\pgfqpoint{0.955381in}{1.149696in}}%
\pgfpathlineto{\pgfqpoint{0.959217in}{1.157771in}}%
\pgfpathlineto{\pgfqpoint{0.961858in}{1.165221in}}%
\pgfpathlineto{\pgfqpoint{0.963925in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{0.966562in}{1.180689in}}%
\pgfpathlineto{\pgfqpoint{0.970345in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{0.974750in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{0.978783in}{1.205897in}}%
\pgfpathlineto{\pgfqpoint{0.982142in}{1.213347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919578in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{0.913732in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{0.907312in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{0.900271in}{1.076785in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{1.073002in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{1.068969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861827in}{2.613809in}}%
\pgfpathlineto{\pgfqpoint{0.860949in}{2.623376in}}%
\pgfpathlineto{\pgfqpoint{0.860220in}{2.632741in}}%
\pgfpathlineto{\pgfqpoint{0.859444in}{2.641596in}}%
\pgfpathlineto{\pgfqpoint{0.858363in}{2.649672in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.657122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861827in}{2.613809in}}%
\pgfpathlineto{\pgfqpoint{0.861366in}{2.607851in}}%
\pgfpathlineto{\pgfqpoint{0.859760in}{2.603038in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.599371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169833in}{1.959297in}}%
\pgfpathlineto{\pgfqpoint{1.179458in}{1.961781in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{1.964110in}}%
\pgfpathlineto{\pgfqpoint{1.198650in}{1.966497in}}%
\pgfpathlineto{\pgfqpoint{1.208016in}{1.969182in}}%
\pgfpathlineto{\pgfqpoint{1.216871in}{1.972176in}}%
\pgfpathlineto{\pgfqpoint{1.224946in}{1.975285in}}%
\pgfpathlineto{\pgfqpoint{1.232396in}{1.978240in}}%
\pgfpathlineto{\pgfqpoint{1.239846in}{1.980723in}}%
\pgfpathlineto{\pgfqpoint{1.247922in}{1.982580in}}%
\pgfpathlineto{\pgfqpoint{1.256767in}{1.984140in}}%
\pgfpathlineto{\pgfqpoint{1.266084in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{1.275401in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{1.284247in}{1.990348in}}%
\pgfpathlineto{\pgfqpoint{1.292323in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{1.992985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169833in}{1.959297in}}%
\pgfpathlineto{\pgfqpoint{1.160207in}{1.956756in}}%
\pgfpathlineto{\pgfqpoint{1.150582in}{1.954167in}}%
\pgfpathlineto{\pgfqpoint{1.141015in}{1.951068in}}%
\pgfpathlineto{\pgfqpoint{1.131650in}{1.947083in}}%
\pgfpathlineto{\pgfqpoint{1.122794in}{1.942636in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.938593in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.935234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151600in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.142032in}{1.855952in}}%
\pgfpathlineto{\pgfqpoint{2.132667in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.851495in}}%
\pgfpathlineto{\pgfqpoint{2.115736in}{1.849541in}}%
\pgfpathlineto{\pgfqpoint{2.108286in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{2.100837in}{1.843747in}}%
\pgfpathlineto{\pgfqpoint{2.092819in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{2.084224in}{1.835469in}}%
\pgfpathlineto{\pgfqpoint{2.075628in}{1.832361in}}%
\pgfpathlineto{\pgfqpoint{2.067610in}{1.830455in}}%
\pgfpathlineto{\pgfqpoint{2.060161in}{1.829357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151600in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.158896in}{1.855913in}}%
\pgfpathlineto{\pgfqpoint{2.166095in}{1.853536in}}%
\pgfpathlineto{\pgfqpoint{2.173487in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{2.190100in}{1.851563in}}%
\pgfpathlineto{\pgfqpoint{2.198696in}{1.853478in}}%
\pgfpathlineto{\pgfqpoint{2.206713in}{1.855596in}}%
\pgfpathlineto{\pgfqpoint{2.214163in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{2.221565in}{1.857973in}}%
\pgfpathlineto{\pgfqpoint{2.229381in}{1.858493in}}%
\pgfpathlineto{\pgfqpoint{2.237447in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{2.245262in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.252664in}{1.862738in}}%
\pgfpathlineto{\pgfqpoint{2.260056in}{1.864181in}}%
\pgfpathlineto{\pgfqpoint{2.267824in}{1.864441in}}%
\pgfpathlineto{\pgfqpoint{2.275639in}{1.863825in}}%
\pgfpathlineto{\pgfqpoint{2.282675in}{1.863459in}}%
\pgfpathlineto{\pgfqpoint{2.288470in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{2.293484in}{1.865529in}}%
\pgfpathlineto{\pgfqpoint{2.298557in}{1.866828in}}%
\pgfpathlineto{\pgfqpoint{2.303995in}{1.867550in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.867800in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{2.318490in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{2.322995in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{2.328587in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{2.335575in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{2.343381in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{1.867858in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{1.867858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847390in}{2.690810in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.699405in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.707423in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.714873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847390in}{2.690810in}}%
\pgfpathlineto{\pgfqpoint{0.851112in}{2.681493in}}%
\pgfpathlineto{\pgfqpoint{0.854064in}{2.672647in}}%
\pgfpathlineto{\pgfqpoint{0.855924in}{2.664572in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.657122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842577in}{2.729311in}}%
\pgfpathlineto{\pgfqpoint{0.837764in}{2.734123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842577in}{2.729311in}}%
\pgfpathlineto{\pgfqpoint{0.845058in}{2.722015in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.714873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505696in}{0.241205in}}%
\pgfpathlineto{\pgfqpoint{0.508901in}{0.240114in}}%
\pgfpathlineto{\pgfqpoint{0.512054in}{0.238249in}}%
\pgfpathlineto{\pgfqpoint{0.515011in}{0.235246in}}%
\pgfpathlineto{\pgfqpoint{0.517493in}{0.231265in}}%
\pgfpathlineto{\pgfqpoint{0.519353in}{0.226762in}}%
\pgfpathlineto{\pgfqpoint{0.520914in}{0.222213in}}%
\pgfpathlineto{\pgfqpoint{0.522775in}{0.217969in}}%
\pgfpathlineto{\pgfqpoint{0.525256in}{0.214144in}}%
\pgfpathlineto{\pgfqpoint{0.528208in}{0.210515in}}%
\pgfpathlineto{\pgfqpoint{0.531314in}{0.206690in}}%
\pgfpathlineto{\pgfqpoint{0.534313in}{0.202441in}}%
\pgfpathlineto{\pgfqpoint{0.537001in}{0.197840in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.193079in}}%
\pgfpathlineto{\pgfqpoint{0.541767in}{0.188318in}}%
\pgfpathlineto{\pgfqpoint{0.544456in}{0.183713in}}%
\pgfpathlineto{\pgfqpoint{0.547459in}{0.179412in}}%
\pgfpathlineto{\pgfqpoint{0.550617in}{0.175324in}}%
\pgfpathlineto{\pgfqpoint{0.553822in}{0.170878in}}%
\pgfpathlineto{\pgfqpoint{0.557032in}{0.165346in}}%
\pgfpathlineto{\pgfqpoint{0.560237in}{0.158667in}}%
\pgfpathlineto{\pgfqpoint{0.563447in}{0.151890in}}%
\pgfpathlineto{\pgfqpoint{0.566652in}{0.146452in}}%
\pgfpathlineto{\pgfqpoint{0.569810in}{0.142782in}}%
\pgfpathlineto{\pgfqpoint{0.572813in}{0.139736in}}%
\pgfpathlineto{\pgfqpoint{0.575502in}{0.135746in}}%
\pgfpathlineto{\pgfqpoint{0.577885in}{0.130520in}}%
\pgfpathlineto{\pgfqpoint{0.580268in}{0.125341in}}%
\pgfpathlineto{\pgfqpoint{0.582960in}{0.121614in}}%
\pgfpathlineto{\pgfqpoint{0.586010in}{0.119396in}}%
\pgfpathlineto{\pgfqpoint{0.589375in}{0.117535in}}%
\pgfpathlineto{\pgfqpoint{0.593098in}{0.115048in}}%
\pgfpathlineto{\pgfqpoint{0.597078in}{0.112045in}}%
\pgfpathlineto{\pgfqpoint{0.600852in}{0.109352in}}%
\pgfpathlineto{\pgfqpoint{0.603804in}{0.107595in}}%
\pgfpathlineto{\pgfqpoint{0.605614in}{0.106772in}}%
\pgfpathlineto{\pgfqpoint{0.606441in}{0.106509in}}%
\pgfpathlineto{\pgfqpoint{0.606704in}{0.106457in}}%
\pgfpathlineto{\pgfqpoint{0.606760in}{0.106453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505696in}{0.241205in}}%
\pgfpathlineto{\pgfqpoint{0.503464in}{0.247563in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{0.253716in}}%
\pgfpathlineto{\pgfqpoint{0.499732in}{0.259247in}}%
\pgfpathlineto{\pgfqpoint{0.496837in}{0.263543in}}%
\pgfpathlineto{\pgfqpoint{0.492029in}{0.265977in}}%
\pgfpathlineto{\pgfqpoint{0.485355in}{0.266288in}}%
\pgfpathlineto{\pgfqpoint{0.477911in}{0.264948in}}%
\pgfpathlineto{\pgfqpoint{0.471242in}{0.263041in}}%
\pgfpathlineto{\pgfqpoint{0.466481in}{0.261541in}}%
\pgfpathlineto{\pgfqpoint{0.463788in}{0.260765in}}%
\pgfpathlineto{\pgfqpoint{0.462383in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755950in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{0.764227in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{0.968624in}}%
\pgfpathlineto{\pgfqpoint{0.777057in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{0.983480in}}%
\pgfpathlineto{\pgfqpoint{0.785916in}{0.989332in}}%
\pgfpathlineto{\pgfqpoint{0.791044in}{0.994609in}}%
\pgfpathlineto{\pgfqpoint{0.797464in}{1.000512in}}%
\pgfpathlineto{\pgfqpoint{0.805227in}{1.007811in}}%
\pgfpathlineto{\pgfqpoint{0.814021in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{0.823383in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{0.832957in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{0.842572in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{0.852145in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{0.861513in}{1.061548in}}%
\pgfpathlineto{\pgfqpoint{0.870362in}{1.066775in}}%
\pgfpathlineto{\pgfqpoint{0.878436in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{1.068969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755950in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.948401in}}%
\pgfpathlineto{\pgfqpoint{0.752990in}{0.943066in}}%
\pgfpathlineto{\pgfqpoint{0.750973in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{0.747707in}{0.931994in}}%
\pgfpathlineto{\pgfqpoint{0.742763in}{0.926970in}}%
\pgfpathlineto{\pgfqpoint{0.736531in}{0.922209in}}%
\pgfpathlineto{\pgfqpoint{0.730186in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.911451in}}%
\pgfpathlineto{\pgfqpoint{0.721074in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{0.717549in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{0.712896in}{0.893540in}}%
\pgfpathlineto{\pgfqpoint{0.706471in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{0.698923in}{0.883455in}}%
\pgfpathlineto{\pgfqpoint{0.691470in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{0.684908in}{0.871658in}}%
\pgfpathlineto{\pgfqpoint{0.679321in}{0.865445in}}%
\pgfpathlineto{\pgfqpoint{0.674456in}{0.860111in}}%
\pgfpathlineto{\pgfqpoint{0.670156in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{0.666326in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{0.662697in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{0.658872in}{0.840912in}}%
\pgfpathlineto{\pgfqpoint{0.654627in}{0.834962in}}%
\pgfpathlineto{\pgfqpoint{0.650078in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{0.641539in}{0.818767in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{0.809090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684779in}{2.026673in}}%
\pgfpathlineto{\pgfqpoint{1.689592in}{2.029157in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{2.031486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684779in}{2.026673in}}%
\pgfpathlineto{\pgfqpoint{1.684779in}{2.021861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752155in}{2.031486in}}%
\pgfpathlineto{\pgfqpoint{1.759605in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{1.767681in}{2.031168in}}%
\pgfpathlineto{\pgfqpoint{1.776536in}{2.030398in}}%
\pgfpathlineto{\pgfqpoint{1.785901in}{2.028849in}}%
\pgfpathlineto{\pgfqpoint{1.795468in}{2.026673in}}%
\pgfpathlineto{\pgfqpoint{1.805036in}{2.024498in}}%
\pgfpathlineto{\pgfqpoint{1.814401in}{2.022948in}}%
\pgfpathlineto{\pgfqpoint{1.823199in}{2.022178in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{1.837636in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{1.843277in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{1.848407in}{2.021861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752155in}{2.031486in}}%
\pgfpathlineto{\pgfqpoint{1.748421in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{1.743300in}{2.038156in}}%
\pgfpathlineto{\pgfqpoint{1.736264in}{2.039956in}}%
\pgfpathlineto{\pgfqpoint{1.727775in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{1.718785in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{1.710295in}{2.039956in}}%
\pgfpathlineto{\pgfqpoint{1.703259in}{2.038156in}}%
\pgfpathlineto{\pgfqpoint{1.698139in}{2.035211in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{2.031486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847390in}{2.710060in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.702764in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.695622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847390in}{2.710060in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.712544in}}%
\pgfpathlineto{\pgfqpoint{0.847390in}{2.714873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900328in}{2.185489in}}%
\pgfpathlineto{\pgfqpoint{0.909793in}{2.178347in}}%
\pgfpathlineto{\pgfqpoint{0.918732in}{2.171109in}}%
\pgfpathlineto{\pgfqpoint{0.926398in}{2.164063in}}%
\pgfpathlineto{\pgfqpoint{0.932188in}{2.157653in}}%
\pgfpathlineto{\pgfqpoint{0.936235in}{2.151849in}}%
\pgfpathlineto{\pgfqpoint{0.939331in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{0.942246in}{2.140308in}}%
\pgfpathlineto{\pgfqpoint{0.945291in}{2.134052in}}%
\pgfpathlineto{\pgfqpoint{0.948463in}{2.127478in}}%
\pgfpathlineto{\pgfqpoint{0.951716in}{2.120538in}}%
\pgfpathlineto{\pgfqpoint{0.955128in}{2.113300in}}%
\pgfpathlineto{\pgfqpoint{0.958860in}{2.106004in}}%
\pgfpathlineto{\pgfqpoint{0.962892in}{2.098862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900328in}{2.185489in}}%
\pgfpathlineto{\pgfqpoint{0.891013in}{2.183159in}}%
\pgfpathlineto{\pgfqpoint{0.882168in}{2.180676in}}%
\pgfpathlineto{\pgfqpoint{0.874094in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{2.175863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991767in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{0.995482in}{2.469431in}}%
\pgfpathlineto{\pgfqpoint{0.998380in}{2.459806in}}%
\pgfpathlineto{\pgfqpoint{0.999871in}{2.450181in}}%
\pgfpathlineto{\pgfqpoint{0.999669in}{2.440556in}}%
\pgfpathlineto{\pgfqpoint{0.997600in}{2.430930in}}%
\pgfpathlineto{\pgfqpoint{0.993933in}{2.421305in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{2.411747in}}%
\pgfpathlineto{\pgfqpoint{0.985501in}{2.402488in}}%
\pgfpathlineto{\pgfqpoint{0.982084in}{2.394268in}}%
\pgfpathlineto{\pgfqpoint{0.978465in}{2.388378in}}%
\pgfpathlineto{\pgfqpoint{0.973595in}{2.386202in}}%
\pgfpathlineto{\pgfqpoint{0.967333in}{2.388320in}}%
\pgfpathlineto{\pgfqpoint{0.960349in}{2.393960in}}%
\pgfpathlineto{\pgfqpoint{0.953262in}{2.401400in}}%
\pgfpathlineto{\pgfqpoint{0.946127in}{2.409052in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{2.416185in}}%
\pgfpathlineto{\pgfqpoint{0.931901in}{2.422855in}}%
\pgfpathlineto{\pgfqpoint{0.925744in}{2.429323in}}%
\pgfpathlineto{\pgfqpoint{0.920721in}{2.435685in}}%
\pgfpathlineto{\pgfqpoint{0.916636in}{2.441788in}}%
\pgfpathlineto{\pgfqpoint{0.912961in}{2.447226in}}%
\pgfpathlineto{\pgfqpoint{0.909177in}{2.451576in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{2.454993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991767in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{0.992807in}{2.488681in}}%
\pgfpathlineto{\pgfqpoint{0.994462in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{0.996897in}{2.507614in}}%
\pgfpathlineto{\pgfqpoint{0.999843in}{2.516412in}}%
\pgfpathlineto{\pgfqpoint{1.002951in}{2.524227in}}%
\pgfpathlineto{\pgfqpoint{1.005955in}{2.530907in}}%
\pgfpathlineto{\pgfqpoint{1.008698in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{2.542707in}}%
\pgfpathlineto{\pgfqpoint{1.014810in}{2.549387in}}%
\pgfpathlineto{\pgfqpoint{1.019824in}{2.557203in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{1.034050in}{2.575356in}}%
\pgfpathlineto{\pgfqpoint{1.041029in}{2.584875in}}%
\pgfpathlineto{\pgfqpoint{1.046823in}{2.594183in}}%
\pgfpathlineto{\pgfqpoint{1.051847in}{2.602720in}}%
\pgfpathlineto{\pgfqpoint{1.056968in}{2.609766in}}%
\pgfpathlineto{\pgfqpoint{1.062656in}{2.614887in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{2.618621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871452in}{2.507932in}}%
\pgfpathlineto{\pgfqpoint{0.865249in}{2.517557in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{2.527182in}}%
\pgfpathlineto{\pgfqpoint{0.855835in}{2.536807in}}%
\pgfpathlineto{\pgfqpoint{0.852578in}{2.546432in}}%
\pgfpathlineto{\pgfqpoint{0.850096in}{2.556058in}}%
\pgfpathlineto{\pgfqpoint{0.848541in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{0.848024in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{0.848593in}{2.583470in}}%
\pgfpathlineto{\pgfqpoint{0.850350in}{2.590516in}}%
\pgfpathlineto{\pgfqpoint{0.853293in}{2.595636in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.599371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871452in}{2.507932in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{2.498364in}}%
\pgfpathlineto{\pgfqpoint{0.882572in}{2.488999in}}%
\pgfpathlineto{\pgfqpoint{0.887803in}{2.480144in}}%
\pgfpathlineto{\pgfqpoint{0.892098in}{2.472068in}}%
\pgfpathlineto{\pgfqpoint{0.895515in}{2.464618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818514in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{0.818199in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{0.817368in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{0.815558in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{0.808889in}{2.512744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818514in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{2.512427in}}%
\pgfpathlineto{\pgfqpoint{0.809204in}{2.511599in}}%
\pgfpathlineto{\pgfqpoint{0.805167in}{2.509789in}}%
\pgfpathlineto{\pgfqpoint{0.801905in}{2.506844in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{2.503119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828139in}{2.546432in}}%
\pgfpathlineto{\pgfqpoint{0.834188in}{2.551409in}}%
\pgfpathlineto{\pgfqpoint{0.839564in}{2.556173in}}%
\pgfpathlineto{\pgfqpoint{0.843601in}{2.561342in}}%
\pgfpathlineto{\pgfqpoint{0.846036in}{2.567800in}}%
\pgfpathlineto{\pgfqpoint{0.847338in}{2.575558in}}%
\pgfpathlineto{\pgfqpoint{0.848475in}{2.583586in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{2.590525in}}%
\pgfpathlineto{\pgfqpoint{0.853293in}{2.595636in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.599371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828139in}{2.546432in}}%
\pgfpathlineto{\pgfqpoint{0.827772in}{2.539194in}}%
\pgfpathlineto{\pgfqpoint{0.826729in}{2.532312in}}%
\pgfpathlineto{\pgfqpoint{0.824351in}{2.525998in}}%
\pgfpathlineto{\pgfqpoint{0.820371in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{0.815252in}{2.516219in}}%
\pgfpathlineto{\pgfqpoint{0.809975in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{0.805425in}{2.510155in}}%
\pgfpathlineto{\pgfqpoint{0.801957in}{2.506902in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{2.503119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900328in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.899867in}{2.653339in}}%
\pgfpathlineto{\pgfqpoint{0.898260in}{2.650134in}}%
\pgfpathlineto{\pgfqpoint{0.895515in}{2.647497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900328in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.890760in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.881392in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.872543in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.864468in}{2.657122in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.657122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828139in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{2.773654in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{2.780074in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{2.787119in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{2.794357in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{2.801499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828139in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{0.830470in}{2.758494in}}%
\pgfpathlineto{\pgfqpoint{0.832952in}{2.749649in}}%
\pgfpathlineto{\pgfqpoint{0.835433in}{2.741573in}}%
\pgfpathlineto{\pgfqpoint{0.837764in}{2.734123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021660in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.025385in}{1.855538in}}%
\pgfpathlineto{\pgfqpoint{2.030457in}{1.852073in}}%
\pgfpathlineto{\pgfqpoint{2.037185in}{1.847520in}}%
\pgfpathlineto{\pgfqpoint{2.044635in}{1.842236in}}%
\pgfpathlineto{\pgfqpoint{2.051363in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{2.056436in}{1.832774in}}%
\pgfpathlineto{\pgfqpoint{2.060161in}{1.829357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021660in}{1.858233in}}%
\pgfpathlineto{\pgfqpoint{2.023980in}{1.860620in}}%
\pgfpathlineto{\pgfqpoint{2.024278in}{1.863363in}}%
\pgfpathlineto{\pgfqpoint{2.021535in}{1.866674in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{1.870813in}}%
\pgfpathlineto{\pgfqpoint{2.009426in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{2.002352in}{1.882248in}}%
\pgfpathlineto{\pgfqpoint{1.995008in}{1.888244in}}%
\pgfpathlineto{\pgfqpoint{1.987260in}{1.893066in}}%
\pgfpathlineto{\pgfqpoint{1.979492in}{1.896734in}}%
\pgfpathlineto{\pgfqpoint{1.972716in}{1.900459in}}%
\pgfpathlineto{\pgfqpoint{1.967692in}{1.905541in}}%
\pgfpathlineto{\pgfqpoint{1.964227in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{1.961329in}{1.920084in}}%
\pgfpathlineto{\pgfqpoint{1.958066in}{1.927842in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{1.935234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977329in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{0.968076in}{2.120788in}}%
\pgfpathlineto{\pgfqpoint{0.959550in}{2.124119in}}%
\pgfpathlineto{\pgfqpoint{0.952618in}{2.127978in}}%
\pgfpathlineto{\pgfqpoint{0.948064in}{2.131299in}}%
\pgfpathlineto{\pgfqpoint{0.946202in}{2.132569in}}%
\pgfpathlineto{\pgfqpoint{0.946715in}{2.130933in}}%
\pgfpathlineto{\pgfqpoint{0.948835in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{0.951776in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{0.955132in}{2.113281in}}%
\pgfpathlineto{\pgfqpoint{0.958860in}{2.106004in}}%
\pgfpathlineto{\pgfqpoint{0.962892in}{2.098862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977329in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{0.983230in}{2.114080in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{2.110297in}}%
\pgfpathlineto{\pgfqpoint{0.997725in}{2.106678in}}%
\pgfpathlineto{\pgfqpoint{1.006522in}{2.102905in}}%
\pgfpathlineto{\pgfqpoint{1.015888in}{2.098910in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{1.035080in}{2.091874in}}%
\pgfpathlineto{\pgfqpoint{1.044705in}{2.089295in}}%
\pgfpathlineto{\pgfqpoint{1.054331in}{2.086908in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{2.084424in}}%
\pgfpathlineto{\pgfqpoint{1.073581in}{2.081941in}}%
\pgfpathlineto{\pgfqpoint{1.083206in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{1.092831in}{2.077340in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{2.075175in}}%
\pgfpathlineto{\pgfqpoint{1.112024in}{2.073721in}}%
\pgfpathlineto{\pgfqpoint{1.121389in}{2.073721in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{2.075175in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{2.077340in}}%
\pgfpathlineto{\pgfqpoint{1.145770in}{2.079612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881078in}{2.185489in}}%
\pgfpathlineto{\pgfqpoint{0.885575in}{2.190619in}}%
\pgfpathlineto{\pgfqpoint{0.889552in}{2.196259in}}%
\pgfpathlineto{\pgfqpoint{0.892498in}{2.202824in}}%
\pgfpathlineto{\pgfqpoint{0.894049in}{2.210322in}}%
\pgfpathlineto{\pgfqpoint{0.894049in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{0.892503in}{2.224807in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{2.229890in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881078in}{2.185489in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.181706in}}%
\pgfpathlineto{\pgfqpoint{0.871452in}{2.178501in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{2.175863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083206in}{2.291365in}}%
\pgfpathlineto{\pgfqpoint{1.078336in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{1.073263in}{2.301048in}}%
\pgfpathlineto{\pgfqpoint{1.067623in}{2.306121in}}%
\pgfpathlineto{\pgfqpoint{1.060991in}{2.311761in}}%
\pgfpathlineto{\pgfqpoint{1.053185in}{2.318383in}}%
\pgfpathlineto{\pgfqpoint{1.044388in}{2.326141in}}%
\pgfpathlineto{\pgfqpoint{1.035080in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{1.025763in}{2.343207in}}%
\pgfpathlineto{\pgfqpoint{1.016927in}{2.350926in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{2.357336in}}%
\pgfpathlineto{\pgfqpoint{1.001710in}{2.362409in}}%
\pgfpathlineto{\pgfqpoint{0.995030in}{2.366500in}}%
\pgfpathlineto{\pgfqpoint{0.988514in}{2.370234in}}%
\pgfpathlineto{\pgfqpoint{0.981882in}{2.374325in}}%
\pgfpathlineto{\pgfqpoint{0.974942in}{2.379397in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{2.385759in}}%
\pgfpathlineto{\pgfqpoint{0.960410in}{2.393267in}}%
\pgfpathlineto{\pgfqpoint{0.953266in}{2.401275in}}%
\pgfpathlineto{\pgfqpoint{0.946127in}{2.409043in}}%
\pgfpathlineto{\pgfqpoint{0.938889in}{2.416185in}}%
\pgfpathlineto{\pgfqpoint{0.931901in}{2.422855in}}%
\pgfpathlineto{\pgfqpoint{0.925744in}{2.429323in}}%
\pgfpathlineto{\pgfqpoint{0.920721in}{2.435685in}}%
\pgfpathlineto{\pgfqpoint{0.916636in}{2.441788in}}%
\pgfpathlineto{\pgfqpoint{0.912961in}{2.447226in}}%
\pgfpathlineto{\pgfqpoint{0.909177in}{2.451576in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{2.454993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083206in}{2.291365in}}%
\pgfpathlineto{\pgfqpoint{1.088279in}{2.288824in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{2.286659in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{2.285523in}}%
\pgfpathlineto{\pgfqpoint{1.101590in}{2.285513in}}%
\pgfpathlineto{\pgfqpoint{1.106797in}{2.285513in}}%
\pgfpathlineto{\pgfqpoint{1.113535in}{2.284156in}}%
\pgfpathlineto{\pgfqpoint{1.121177in}{2.281067in}}%
\pgfpathlineto{\pgfqpoint{1.128127in}{2.276870in}}%
\pgfpathlineto{\pgfqpoint{1.133036in}{2.272423in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{2.268448in}}%
\pgfpathlineto{\pgfqpoint{1.139196in}{2.265455in}}%
\pgfpathlineto{\pgfqpoint{1.143912in}{2.263635in}}%
\pgfpathlineto{\pgfqpoint{1.150438in}{2.262808in}}%
\pgfpathlineto{\pgfqpoint{1.157734in}{2.262548in}}%
\pgfpathlineto{\pgfqpoint{1.165020in}{2.262490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905141in}{2.459806in}}%
\pgfpathlineto{\pgfqpoint{0.900328in}{2.462289in}}%
\pgfpathlineto{\pgfqpoint{0.895515in}{2.464618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905141in}{2.459806in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{2.454993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637671in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{2.633888in}{1.124391in}}%
\pgfpathlineto{\pgfqpoint{2.630683in}{1.126720in}}%
\pgfpathlineto{\pgfqpoint{2.628103in}{1.129050in}}%
\pgfpathlineto{\pgfqpoint{2.625726in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{2.623291in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{2.621067in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{2.618738in}{1.141158in}}%
\pgfpathlineto{\pgfqpoint{2.618478in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{2.618420in}{1.145971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637671in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{2.637671in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{2.637728in}{1.117875in}}%
\pgfpathlineto{\pgfqpoint{2.637988in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{2.638768in}{1.114506in}}%
\pgfpathlineto{\pgfqpoint{2.640375in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{2.646064in}{1.108250in}}%
\pgfpathlineto{\pgfqpoint{2.649933in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{2.654438in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{2.659096in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{2.663177in}{1.100174in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140957in}{1.478039in}}%
\pgfpathlineto{\pgfqpoint{1.144153in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.145134in}{1.484391in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{1.137935in}{1.489464in}}%
\pgfpathlineto{\pgfqpoint{1.131524in}{1.490292in}}%
\pgfpathlineto{\pgfqpoint{1.125114in}{1.489512in}}%
\pgfpathlineto{\pgfqpoint{1.119541in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{1.114632in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{1.109877in}{1.482476in}}%
\pgfpathlineto{\pgfqpoint{1.105469in}{1.479117in}}%
\pgfpathlineto{\pgfqpoint{1.102466in}{1.474362in}}%
\pgfpathlineto{\pgfqpoint{1.101696in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{1.102880in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{1.105007in}{1.457643in}}%
\pgfpathlineto{\pgfqpoint{1.107269in}{1.453976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140957in}{1.478039in}}%
\pgfpathlineto{\pgfqpoint{1.132420in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.124662in}{1.471369in}}%
\pgfpathlineto{\pgfqpoint{1.117991in}{1.467634in}}%
\pgfpathlineto{\pgfqpoint{1.112139in}{1.463659in}}%
\pgfpathlineto{\pgfqpoint{1.106489in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{1.100599in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{1.094381in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{1.088019in}{1.453976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319023in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{1.311573in}{2.167268in}}%
\pgfpathlineto{\pgfqpoint{1.303497in}{2.173640in}}%
\pgfpathlineto{\pgfqpoint{1.294642in}{2.180416in}}%
\pgfpathlineto{\pgfqpoint{1.285287in}{2.186884in}}%
\pgfpathlineto{\pgfqpoint{1.275758in}{2.192477in}}%
\pgfpathlineto{\pgfqpoint{1.266402in}{2.197443in}}%
\pgfpathlineto{\pgfqpoint{1.257547in}{2.202564in}}%
\pgfpathlineto{\pgfqpoint{1.249471in}{2.208252in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{2.214364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319023in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{1.326473in}{2.157855in}}%
\pgfpathlineto{\pgfqpoint{1.334548in}{2.153658in}}%
\pgfpathlineto{\pgfqpoint{1.343403in}{2.148384in}}%
\pgfpathlineto{\pgfqpoint{1.352769in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{1.362336in}{2.135967in}}%
\pgfpathlineto{\pgfqpoint{1.371903in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{1.381269in}{2.126246in}}%
\pgfpathlineto{\pgfqpoint{1.390124in}{2.122213in}}%
\pgfpathlineto{\pgfqpoint{1.398190in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.405591in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{1.412791in}{2.111442in}}%
\pgfpathlineto{\pgfqpoint{1.420087in}{2.109633in}}%
\pgfpathlineto{\pgfqpoint{1.427383in}{2.108805in}}%
\pgfpathlineto{\pgfqpoint{1.434525in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213146in}{2.228802in}}%
\pgfpathlineto{\pgfqpoint{1.205744in}{2.233364in}}%
\pgfpathlineto{\pgfqpoint{1.197938in}{2.237647in}}%
\pgfpathlineto{\pgfqpoint{1.189911in}{2.241690in}}%
\pgfpathlineto{\pgfqpoint{1.182365in}{2.245887in}}%
\pgfpathlineto{\pgfqpoint{1.175791in}{2.250747in}}%
\pgfpathlineto{\pgfqpoint{1.170150in}{2.256388in}}%
\pgfpathlineto{\pgfqpoint{1.165020in}{2.262490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213146in}{2.228802in}}%
\pgfpathlineto{\pgfqpoint{1.220288in}{2.225539in}}%
\pgfpathlineto{\pgfqpoint{1.227584in}{2.222132in}}%
\pgfpathlineto{\pgfqpoint{1.234880in}{2.218397in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{2.214364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474043in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{0.693588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474043in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{2.478855in}{0.686294in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.683963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462383in}{0.236392in}}%
\pgfpathlineto{\pgfqpoint{0.462383in}{0.244984in}}%
\pgfpathlineto{\pgfqpoint{0.462383in}{0.253006in}}%
\pgfpathlineto{\pgfqpoint{0.462383in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462383in}{0.236392in}}%
\pgfpathlineto{\pgfqpoint{0.462383in}{0.231580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477838in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{2.100152in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{2.100980in}}%
\pgfpathlineto{\pgfqpoint{1.499735in}{2.101028in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{1.516656in}{2.099642in}}%
\pgfpathlineto{\pgfqpoint{1.526002in}{2.099122in}}%
\pgfpathlineto{\pgfqpoint{1.535435in}{2.098968in}}%
\pgfpathlineto{\pgfqpoint{1.544377in}{2.099180in}}%
\pgfpathlineto{\pgfqpoint{1.552096in}{2.099950in}}%
\pgfpathlineto{\pgfqpoint{1.558199in}{2.101499in}}%
\pgfpathlineto{\pgfqpoint{1.563281in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{1.568757in}{2.105850in}}%
\pgfpathlineto{\pgfqpoint{1.575649in}{2.107400in}}%
\pgfpathlineto{\pgfqpoint{1.583821in}{2.108170in}}%
\pgfpathlineto{\pgfqpoint{1.592320in}{2.108430in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{2.108487in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477838in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{1.468271in}{2.102587in}}%
\pgfpathlineto{\pgfqpoint{1.458905in}{2.105532in}}%
\pgfpathlineto{\pgfqpoint{1.450050in}{2.107342in}}%
\pgfpathlineto{\pgfqpoint{1.441975in}{2.108170in}}%
\pgfpathlineto{\pgfqpoint{1.434525in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881078in}{2.180676in}}%
\pgfpathlineto{\pgfqpoint{0.885575in}{2.187972in}}%
\pgfpathlineto{\pgfqpoint{0.889552in}{2.195162in}}%
\pgfpathlineto{\pgfqpoint{0.892498in}{2.202516in}}%
\pgfpathlineto{\pgfqpoint{0.894049in}{2.210264in}}%
\pgfpathlineto{\pgfqpoint{0.894049in}{2.218031in}}%
\pgfpathlineto{\pgfqpoint{0.892503in}{2.224807in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{2.229890in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881078in}{2.180676in}}%
\pgfpathlineto{\pgfqpoint{0.878596in}{2.173380in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.166238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978347in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{1.879967in}}%
\pgfpathlineto{\pgfqpoint{1.971984in}{1.887166in}}%
\pgfpathlineto{\pgfqpoint{1.968981in}{1.894558in}}%
\pgfpathlineto{\pgfqpoint{1.966286in}{1.902576in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{1.961272in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{1.958066in}{1.927784in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{1.935234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978347in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{1.981927in}{1.863046in}}%
\pgfpathlineto{\pgfqpoint{1.986172in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{1.991764in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{1.998945in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.007222in}{1.824603in}}%
\pgfpathlineto{\pgfqpoint{2.015442in}{1.815237in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{2.027551in}{1.798307in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{1.790857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920596in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{1.927584in}{1.970010in}}%
\pgfpathlineto{\pgfqpoint{1.933946in}{1.964928in}}%
\pgfpathlineto{\pgfqpoint{1.939528in}{1.958152in}}%
\pgfpathlineto{\pgfqpoint{1.944601in}{1.950384in}}%
\pgfpathlineto{\pgfqpoint{1.949471in}{1.942626in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{1.935234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920596in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{1.977518in}}%
\pgfpathlineto{\pgfqpoint{1.903983in}{1.980723in}}%
\pgfpathlineto{\pgfqpoint{1.896533in}{1.983360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053313in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{0.056519in}{2.145650in}}%
\pgfpathlineto{\pgfqpoint{0.059672in}{2.145390in}}%
\pgfpathlineto{\pgfqpoint{0.062628in}{2.146584in}}%
\pgfpathlineto{\pgfqpoint{0.065110in}{2.148865in}}%
\pgfpathlineto{\pgfqpoint{0.066971in}{2.151598in}}%
\pgfpathlineto{\pgfqpoint{0.068531in}{2.154293in}}%
\pgfpathlineto{\pgfqpoint{0.070392in}{2.156931in}}%
\pgfpathlineto{\pgfqpoint{0.072874in}{2.160088in}}%
\pgfpathlineto{\pgfqpoint{0.075830in}{2.164381in}}%
\pgfpathlineto{\pgfqpoint{0.078983in}{2.169809in}}%
\pgfpathlineto{\pgfqpoint{0.082189in}{2.175863in}}%
\pgfpathlineto{\pgfqpoint{0.085399in}{2.181908in}}%
\pgfpathlineto{\pgfqpoint{0.088604in}{2.187298in}}%
\pgfpathlineto{\pgfqpoint{0.091814in}{2.191379in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{2.194074in}}%
\pgfpathlineto{\pgfqpoint{0.098229in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{0.101439in}{2.198791in}}%
\pgfpathlineto{\pgfqpoint{0.104644in}{2.202621in}}%
\pgfpathlineto{\pgfqpoint{0.107797in}{2.207222in}}%
\pgfpathlineto{\pgfqpoint{0.110750in}{2.211727in}}%
\pgfpathlineto{\pgfqpoint{0.113179in}{2.215664in}}%
\pgfpathlineto{\pgfqpoint{0.114781in}{2.219177in}}%
\pgfpathlineto{\pgfqpoint{0.115562in}{2.222757in}}%
\pgfpathlineto{\pgfqpoint{0.115820in}{2.227002in}}%
\pgfpathlineto{\pgfqpoint{0.115872in}{2.232594in}}%
\pgfpathlineto{\pgfqpoint{0.115877in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{0.115882in}{2.248052in}}%
\pgfpathlineto{\pgfqpoint{0.115934in}{2.256272in}}%
\pgfpathlineto{\pgfqpoint{0.116192in}{2.263202in}}%
\pgfpathlineto{\pgfqpoint{0.116972in}{2.268073in}}%
\pgfpathlineto{\pgfqpoint{0.118575in}{2.271027in}}%
\pgfpathlineto{\pgfqpoint{0.121004in}{2.273203in}}%
\pgfpathlineto{\pgfqpoint{0.123951in}{2.276110in}}%
\pgfpathlineto{\pgfqpoint{0.127057in}{2.280720in}}%
\pgfpathlineto{\pgfqpoint{0.130056in}{2.286928in}}%
\pgfpathlineto{\pgfqpoint{0.132744in}{2.293907in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.300991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.053313in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{0.050832in}{2.140886in}}%
\pgfpathlineto{\pgfqpoint{0.048501in}{2.135245in}}%
\pgfpathlineto{\pgfqpoint{0.046174in}{2.130385in}}%
\pgfpathlineto{\pgfqpoint{0.043740in}{2.126188in}}%
\pgfpathlineto{\pgfqpoint{0.041465in}{2.122203in}}%
\pgfpathlineto{\pgfqpoint{0.039646in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{0.038044in}{2.114080in}}%
\pgfpathlineto{\pgfqpoint{0.035971in}{2.110297in}}%
\pgfpathlineto{\pgfqpoint{0.032916in}{2.106678in}}%
\pgfpathlineto{\pgfqpoint{0.028879in}{2.102895in}}%
\pgfpathlineto{\pgfqpoint{0.024123in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{0.018850in}{2.094829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783715in}{2.089908in}}%
\pgfpathlineto{\pgfqpoint{2.780133in}{2.087427in}}%
\pgfpathlineto{\pgfqpoint{2.775840in}{2.083645in}}%
\pgfpathlineto{\pgfqpoint{2.772423in}{2.079612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871452in}{2.310616in}}%
\pgfpathlineto{\pgfqpoint{0.869225in}{2.318018in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{0.865859in}{2.333899in}}%
\pgfpathlineto{\pgfqpoint{0.863994in}{2.341715in}}%
\pgfpathlineto{\pgfqpoint{0.861456in}{2.349059in}}%
\pgfpathlineto{\pgfqpoint{0.858190in}{2.356201in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{2.363237in}}%
\pgfpathlineto{\pgfqpoint{0.848470in}{2.369762in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{2.375403in}}%
\pgfpathlineto{\pgfqpoint{0.834047in}{2.380639in}}%
\pgfpathlineto{\pgfqpoint{0.827368in}{2.386530in}}%
\pgfpathlineto{\pgfqpoint{0.822560in}{2.393777in}}%
\pgfpathlineto{\pgfqpoint{0.819665in}{2.402113in}}%
\pgfpathlineto{\pgfqpoint{0.817800in}{2.410650in}}%
\pgfpathlineto{\pgfqpoint{0.815934in}{2.418668in}}%
\pgfpathlineto{\pgfqpoint{0.813706in}{2.426118in}}%
\pgfpathlineto{\pgfqpoint{0.811525in}{2.433568in}}%
\pgfpathlineto{\pgfqpoint{0.809923in}{2.441643in}}%
\pgfpathlineto{\pgfqpoint{0.808889in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{0.807855in}{2.459854in}}%
\pgfpathlineto{\pgfqpoint{0.806253in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{0.804076in}{2.478739in}}%
\pgfpathlineto{\pgfqpoint{0.801900in}{2.487594in}}%
\pgfpathlineto{\pgfqpoint{0.800297in}{2.495669in}}%
\pgfpathlineto{\pgfqpoint{0.799264in}{2.503119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871452in}{2.310616in}}%
\pgfpathlineto{\pgfqpoint{0.876613in}{2.303224in}}%
\pgfpathlineto{\pgfqpoint{0.881106in}{2.295466in}}%
\pgfpathlineto{\pgfqpoint{0.883691in}{2.287708in}}%
\pgfpathlineto{\pgfqpoint{0.883122in}{2.280980in}}%
\pgfpathlineto{\pgfqpoint{0.879292in}{2.276215in}}%
\pgfpathlineto{\pgfqpoint{0.873356in}{2.273520in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{2.272115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493293in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{2.497018in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{2.499963in}{1.169716in}}%
\pgfpathlineto{\pgfqpoint{2.501773in}{1.178571in}}%
\pgfpathlineto{\pgfqpoint{2.502601in}{1.186647in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{1.194096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493293in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.141158in}}%
\pgfpathlineto{\pgfqpoint{2.490973in}{1.131591in}}%
\pgfpathlineto{\pgfqpoint{2.489626in}{1.122225in}}%
\pgfpathlineto{\pgfqpoint{2.489260in}{1.113370in}}%
\pgfpathlineto{\pgfqpoint{2.490608in}{1.105295in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853219in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{1.858090in}{2.011870in}}%
\pgfpathlineto{\pgfqpoint{1.863162in}{2.010830in}}%
\pgfpathlineto{\pgfqpoint{1.868745in}{2.008443in}}%
\pgfpathlineto{\pgfqpoint{1.875059in}{2.004458in}}%
\pgfpathlineto{\pgfqpoint{1.881777in}{1.999290in}}%
\pgfpathlineto{\pgfqpoint{1.887995in}{1.993755in}}%
\pgfpathlineto{\pgfqpoint{1.892856in}{1.988423in}}%
\pgfpathlineto{\pgfqpoint{1.896533in}{1.983360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853219in}{2.012236in}}%
\pgfpathlineto{\pgfqpoint{1.850736in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{1.848407in}{2.021861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502918in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{2.509589in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{2.511456in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{2.512543in}{0.833153in}}%
\pgfpathlineto{\pgfqpoint{2.513573in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{2.517356in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{2.519531in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{2.521071in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{2.521803in}{0.890904in}}%
\pgfpathlineto{\pgfqpoint{2.521851in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{0.910154in}}%
\pgfpathlineto{\pgfqpoint{2.520619in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{2.519993in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{2.519993in}{0.939029in}}%
\pgfpathlineto{\pgfqpoint{2.520619in}{0.948655in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{0.958280in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{0.967905in}}%
\pgfpathlineto{\pgfqpoint{2.522120in}{0.977530in}}%
\pgfpathlineto{\pgfqpoint{2.522169in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{2.522169in}{0.996781in}}%
\pgfpathlineto{\pgfqpoint{2.522169in}{1.006406in}}%
\pgfpathlineto{\pgfqpoint{2.522169in}{1.016031in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{2.521851in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{2.521014in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{2.519156in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{2.515951in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{2.511388in}{1.073464in}}%
\pgfpathlineto{\pgfqpoint{2.505806in}{1.082319in}}%
\pgfpathlineto{\pgfqpoint{2.499655in}{1.090395in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502918in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{2.501465in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{2.500695in}{0.775716in}}%
\pgfpathlineto{\pgfqpoint{2.500319in}{0.766872in}}%
\pgfpathlineto{\pgfqpoint{2.499453in}{0.758849in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{0.751653in}}%
\pgfpathlineto{\pgfqpoint{2.494795in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{2.491734in}{0.738456in}}%
\pgfpathlineto{\pgfqpoint{2.488740in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{2.486055in}{0.724897in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.717703in}}%
\pgfpathlineto{\pgfqpoint{2.481339in}{0.710671in}}%
\pgfpathlineto{\pgfqpoint{2.478855in}{0.704303in}}%
\pgfpathlineto{\pgfqpoint{2.476372in}{0.698710in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{0.693588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635636in}{0.809090in}}%
\pgfpathlineto{\pgfqpoint{0.630823in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.799465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635636in}{0.809090in}}%
\pgfpathlineto{\pgfqpoint{0.635636in}{0.809090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.545415in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{2.146787in}{1.593541in}}%
\pgfpathlineto{\pgfqpoint{2.146729in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{2.146469in}{1.612791in}}%
\pgfpathlineto{\pgfqpoint{2.145642in}{1.622416in}}%
\pgfpathlineto{\pgfqpoint{2.143832in}{1.632042in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{2.137104in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{2.133119in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{2.129346in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{2.125669in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{2.121637in}{1.689475in}}%
\pgfpathlineto{\pgfqpoint{2.116814in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.111184in}{1.706348in}}%
\pgfpathlineto{\pgfqpoint{2.105023in}{1.713538in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{1.720218in}}%
\pgfpathlineto{\pgfqpoint{2.092559in}{1.726686in}}%
\pgfpathlineto{\pgfqpoint{2.086861in}{1.733048in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{1.739208in}}%
\pgfpathlineto{\pgfqpoint{2.077034in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{2.072009in}{1.749709in}}%
\pgfpathlineto{\pgfqpoint{2.066532in}{1.753906in}}%
\pgfpathlineto{\pgfqpoint{2.060940in}{1.757948in}}%
\pgfpathlineto{\pgfqpoint{2.055656in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{2.050853in}{1.767102in}}%
\pgfpathlineto{\pgfqpoint{2.046551in}{1.772386in}}%
\pgfpathlineto{\pgfqpoint{2.042720in}{1.777921in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{1.783147in}}%
\pgfpathlineto{\pgfqpoint{2.035318in}{1.787440in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{1.790857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146787in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.140059in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.497289in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{2.134573in}{1.478039in}}%
\pgfpathlineto{\pgfqpoint{2.132301in}{1.468414in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{2.127537in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{2.125207in}{1.439538in}}%
\pgfpathlineto{\pgfqpoint{2.122772in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{1.420288in}}%
\pgfpathlineto{\pgfqpoint{2.118691in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{2.117132in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{2.115322in}{1.391412in}}%
\pgfpathlineto{\pgfqpoint{2.113051in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{2.110616in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{2.108286in}{1.362537in}}%
\pgfpathlineto{\pgfqpoint{2.105899in}{1.352912in}}%
\pgfpathlineto{\pgfqpoint{2.103214in}{1.343344in}}%
\pgfpathlineto{\pgfqpoint{2.100163in}{1.333979in}}%
\pgfpathlineto{\pgfqpoint{2.096794in}{1.325124in}}%
\pgfpathlineto{\pgfqpoint{2.093069in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.309598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876265in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.260161in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.262490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876265in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{0.878596in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{0.881078in}{2.244327in}}%
\pgfpathlineto{\pgfqpoint{0.883559in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{2.233614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876265in}{2.267303in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.264819in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.262490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876265in}{2.267303in}}%
\pgfpathlineto{\pgfqpoint{0.871452in}{2.269786in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{2.272115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621198in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{0.617678in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{0.613692in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{0.608927in}{0.779438in}}%
\pgfpathlineto{\pgfqpoint{0.603498in}{0.773846in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{0.592577in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{0.587510in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{0.582443in}{0.752734in}}%
\pgfpathlineto{\pgfqpoint{0.577114in}{0.746267in}}%
\pgfpathlineto{\pgfqpoint{0.571573in}{0.739490in}}%
\pgfpathlineto{\pgfqpoint{0.566347in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{0.562051in}{0.727586in}}%
\pgfpathlineto{\pgfqpoint{0.558635in}{0.722463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621198in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{0.626011in}{0.799465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555857in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.546232in}{1.106392in}}%
\pgfpathlineto{\pgfqpoint{2.536606in}{1.101887in}}%
\pgfpathlineto{\pgfqpoint{2.527039in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{2.517674in}{1.098220in}}%
\pgfpathlineto{\pgfqpoint{2.508819in}{1.097903in}}%
\pgfpathlineto{\pgfqpoint{2.500743in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555857in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.565482in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{2.575107in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{2.584732in}{1.121590in}}%
\pgfpathlineto{\pgfqpoint{2.594357in}{1.123958in}}%
\pgfpathlineto{\pgfqpoint{2.603983in}{1.125257in}}%
\pgfpathlineto{\pgfqpoint{2.613550in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{2.622857in}{1.122928in}}%
\pgfpathlineto{\pgfqpoint{2.631453in}{1.119261in}}%
\pgfpathlineto{\pgfqpoint{2.638749in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{2.644591in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{2.654380in}{1.105198in}}%
\pgfpathlineto{\pgfqpoint{2.659096in}{1.102657in}}%
\pgfpathlineto{\pgfqpoint{2.663177in}{1.100174in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631841in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{1.640369in}{2.121529in}}%
\pgfpathlineto{\pgfqpoint{1.648078in}{2.125822in}}%
\pgfpathlineto{\pgfqpoint{1.654441in}{2.131049in}}%
\pgfpathlineto{\pgfqpoint{1.659311in}{2.136593in}}%
\pgfpathlineto{\pgfqpoint{1.662834in}{2.141925in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{2.146988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631841in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{2.114330in}}%
\pgfpathlineto{\pgfqpoint{1.615228in}{2.111125in}}%
\pgfpathlineto{\pgfqpoint{1.607778in}{2.108487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709859in}{1.049719in}}%
\pgfpathlineto{\pgfqpoint{2.715394in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{2.720976in}{1.043819in}}%
\pgfpathlineto{\pgfqpoint{2.726213in}{1.039776in}}%
\pgfpathlineto{\pgfqpoint{2.730505in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.030469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709859in}{1.049719in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{1.056139in}}%
\pgfpathlineto{\pgfqpoint{2.696769in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{2.691697in}{1.068912in}}%
\pgfpathlineto{\pgfqpoint{2.687404in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.683217in}{1.080712in}}%
\pgfpathlineto{\pgfqpoint{2.678655in}{1.085573in}}%
\pgfpathlineto{\pgfqpoint{2.673996in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{2.669915in}{1.093754in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847390in}{2.281740in}}%
\pgfpathlineto{\pgfqpoint{0.851064in}{2.278381in}}%
\pgfpathlineto{\pgfqpoint{0.855934in}{2.274339in}}%
\pgfpathlineto{\pgfqpoint{0.862199in}{2.269892in}}%
\pgfpathlineto{\pgfqpoint{0.869183in}{2.265849in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.262490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847390in}{2.281740in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{2.284127in}}%
\pgfpathlineto{\pgfqpoint{0.836938in}{2.286813in}}%
\pgfpathlineto{\pgfqpoint{0.831142in}{2.289806in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{2.292925in}}%
\pgfpathlineto{\pgfqpoint{0.819605in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{0.814797in}{2.298604in}}%
\pgfpathlineto{\pgfqpoint{0.810806in}{2.300991in}}%
\pgfpathlineto{\pgfqpoint{0.807343in}{2.303320in}}%
\pgfpathlineto{\pgfqpoint{0.804081in}{2.305803in}}%
\pgfpathlineto{\pgfqpoint{0.800866in}{2.308287in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{2.310616in}}%
\pgfpathlineto{\pgfqpoint{0.794446in}{2.313003in}}%
\pgfpathlineto{\pgfqpoint{0.791189in}{2.315688in}}%
\pgfpathlineto{\pgfqpoint{0.787777in}{2.318682in}}%
\pgfpathlineto{\pgfqpoint{0.784045in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{0.780013in}{2.324794in}}%
\pgfpathlineto{\pgfqpoint{0.775981in}{2.327479in}}%
\pgfpathlineto{\pgfqpoint{0.772254in}{2.329866in}}%
\pgfpathlineto{\pgfqpoint{0.768889in}{2.332195in}}%
\pgfpathlineto{\pgfqpoint{0.765838in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{0.763146in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{0.760763in}{2.339491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618420in}{1.141158in}}%
\pgfpathlineto{\pgfqpoint{2.621058in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{2.624272in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{2.628103in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{2.632146in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{2.636179in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.116835in}}%
\pgfpathlineto{\pgfqpoint{2.645891in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.652060in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{2.658057in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{2.662879in}{1.100482in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618420in}{1.141158in}}%
\pgfpathlineto{\pgfqpoint{2.613608in}{1.149378in}}%
\pgfpathlineto{\pgfqpoint{2.608795in}{1.156366in}}%
\pgfpathlineto{\pgfqpoint{2.603983in}{1.161486in}}%
\pgfpathlineto{\pgfqpoint{2.599170in}{1.165221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040910in}{2.373179in}}%
\pgfpathlineto{\pgfqpoint{2.045723in}{2.375663in}}%
\pgfpathlineto{\pgfqpoint{2.050535in}{2.377992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040910in}{2.373179in}}%
\pgfpathlineto{\pgfqpoint{2.040910in}{2.368367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539384in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.541711in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{0.544140in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{0.546363in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{0.547919in}{0.688516in}}%
\pgfpathlineto{\pgfqpoint{0.548695in}{0.697315in}}%
\pgfpathlineto{\pgfqpoint{0.548953in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{0.549009in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539384in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.642252in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.635837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132349in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{2.138250in}{1.270318in}}%
\pgfpathlineto{\pgfqpoint{2.144929in}{1.264428in}}%
\pgfpathlineto{\pgfqpoint{2.152745in}{1.258210in}}%
\pgfpathlineto{\pgfqpoint{2.161542in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{1.245427in}}%
\pgfpathlineto{\pgfqpoint{2.180427in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{2.189783in}{1.232655in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{1.226495in}}%
\pgfpathlineto{\pgfqpoint{2.206396in}{1.220854in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{1.215994in}}%
\pgfpathlineto{\pgfqpoint{2.218918in}{1.211797in}}%
\pgfpathlineto{\pgfqpoint{2.224568in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{2.230468in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{2.236725in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{2.243299in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{2.257477in}{1.186897in}}%
\pgfpathlineto{\pgfqpoint{2.264772in}{1.181988in}}%
\pgfpathlineto{\pgfqpoint{2.271914in}{1.177175in}}%
\pgfpathlineto{\pgfqpoint{2.279056in}{1.172459in}}%
\pgfpathlineto{\pgfqpoint{2.286352in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{2.293648in}{1.161708in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.155596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132349in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{2.128827in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{2.124842in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{1.286363in}}%
\pgfpathlineto{\pgfqpoint{2.114389in}{1.290608in}}%
\pgfpathlineto{\pgfqpoint{2.108229in}{1.295209in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{2.095456in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.309598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420087in}{2.108487in}}%
\pgfpathlineto{\pgfqpoint{1.428682in}{2.112270in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{2.115475in}}%
\pgfpathlineto{\pgfqpoint{1.444150in}{2.118112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420087in}{2.108487in}}%
\pgfpathlineto{\pgfqpoint{1.412791in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{2.098862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885890in}{2.252865in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{2.250228in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{2.247022in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{2.243240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885890in}{2.252865in}}%
\pgfpathlineto{\pgfqpoint{0.882168in}{2.253182in}}%
\pgfpathlineto{\pgfqpoint{0.879221in}{2.254010in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{2.255820in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{2.258765in}}%
\pgfpathlineto{\pgfqpoint{0.876265in}{2.262490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906158in}{2.267303in}}%
\pgfpathlineto{\pgfqpoint{1.912578in}{2.270565in}}%
\pgfpathlineto{\pgfqpoint{1.919046in}{2.274031in}}%
\pgfpathlineto{\pgfqpoint{1.925716in}{2.278025in}}%
\pgfpathlineto{\pgfqpoint{1.932858in}{2.282828in}}%
\pgfpathlineto{\pgfqpoint{1.940626in}{2.288411in}}%
\pgfpathlineto{\pgfqpoint{1.948692in}{2.294320in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{2.299903in}}%
\pgfpathlineto{\pgfqpoint{1.963909in}{2.304773in}}%
\pgfpathlineto{\pgfqpoint{1.971311in}{2.309066in}}%
\pgfpathlineto{\pgfqpoint{1.979126in}{2.313571in}}%
\pgfpathlineto{\pgfqpoint{1.987192in}{2.319221in}}%
\pgfpathlineto{\pgfqpoint{1.995008in}{2.326459in}}%
\pgfpathlineto{\pgfqpoint{2.002410in}{2.334987in}}%
\pgfpathlineto{\pgfqpoint{2.009811in}{2.343986in}}%
\pgfpathlineto{\pgfqpoint{2.017627in}{2.352476in}}%
\pgfpathlineto{\pgfqpoint{2.025693in}{2.359512in}}%
\pgfpathlineto{\pgfqpoint{2.033509in}{2.364632in}}%
\pgfpathlineto{\pgfqpoint{2.040910in}{2.368367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906158in}{2.267303in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{2.261402in}}%
\pgfpathlineto{\pgfqpoint{1.899160in}{2.254780in}}%
\pgfpathlineto{\pgfqpoint{1.893424in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{1.886792in}{2.239515in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{2.232479in}}%
\pgfpathlineto{\pgfqpoint{1.872470in}{2.226684in}}%
\pgfpathlineto{\pgfqpoint{1.865174in}{2.221718in}}%
\pgfpathlineto{\pgfqpoint{1.857984in}{2.216847in}}%
\pgfpathlineto{\pgfqpoint{1.850630in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{1.842815in}{2.207068in}}%
\pgfpathlineto{\pgfqpoint{1.834749in}{2.202410in}}%
\pgfpathlineto{\pgfqpoint{1.826933in}{2.197655in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{2.188857in}}%
\pgfpathlineto{\pgfqpoint{1.805411in}{2.185489in}}%
\pgfpathlineto{\pgfqpoint{1.798885in}{2.182129in}}%
\pgfpathlineto{\pgfqpoint{1.793293in}{2.178097in}}%
\pgfpathlineto{\pgfqpoint{1.788327in}{2.173698in}}%
\pgfpathlineto{\pgfqpoint{1.783254in}{2.169973in}}%
\pgfpathlineto{\pgfqpoint{1.777777in}{2.167644in}}%
\pgfpathlineto{\pgfqpoint{1.772185in}{2.166556in}}%
\pgfpathlineto{\pgfqpoint{1.766911in}{2.165988in}}%
\pgfpathlineto{\pgfqpoint{1.762204in}{2.165160in}}%
\pgfpathlineto{\pgfqpoint{1.758431in}{2.163649in}}%
\pgfpathlineto{\pgfqpoint{1.756207in}{2.161743in}}%
\pgfpathlineto{\pgfqpoint{1.755948in}{2.160405in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{1.759509in}{2.162831in}}%
\pgfpathlineto{\pgfqpoint{1.761780in}{2.166238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387416in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{2.394866in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{2.402884in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{1.119742in}}%
\pgfpathlineto{\pgfqpoint{2.420074in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{2.428092in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{2.435542in}{1.112340in}}%
\pgfpathlineto{\pgfqpoint{2.442992in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{2.451068in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{2.459865in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{2.468970in}{1.106382in}}%
\pgfpathlineto{\pgfqpoint{2.477768in}{1.104515in}}%
\pgfpathlineto{\pgfqpoint{2.485843in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.097845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387416in}{1.131533in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{2.375674in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{2.370803in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{2.362314in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{2.357453in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{2.351803in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{2.345595in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{2.338973in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{2.331841in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{2.324073in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{1.155278in}}%
\pgfpathlineto{\pgfqpoint{2.308192in}{1.155538in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.155596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575107in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{1.187012in}}%
\pgfpathlineto{\pgfqpoint{2.586224in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{2.591460in}{1.173768in}}%
\pgfpathlineto{\pgfqpoint{2.595753in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{2.599170in}{1.165221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575107in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{2.571844in}{1.200459in}}%
\pgfpathlineto{\pgfqpoint{2.568437in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.564702in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{2.556636in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{2.552854in}{1.226957in}}%
\pgfpathlineto{\pgfqpoint{2.549235in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{2.545452in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.238497in}}%
\pgfpathlineto{\pgfqpoint{2.537386in}{1.243310in}}%
\pgfpathlineto{\pgfqpoint{2.533651in}{1.248902in}}%
\pgfpathlineto{\pgfqpoint{2.530244in}{1.254850in}}%
\pgfpathlineto{\pgfqpoint{2.526981in}{1.260645in}}%
\pgfpathlineto{\pgfqpoint{2.523776in}{1.266025in}}%
\pgfpathlineto{\pgfqpoint{2.520561in}{1.271098in}}%
\pgfpathlineto{\pgfqpoint{2.517356in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{1.281868in}}%
\pgfpathlineto{\pgfqpoint{2.510676in}{1.288442in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.295988in}}%
\pgfpathlineto{\pgfqpoint{2.502658in}{1.304016in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.319224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453775in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{1.461225in}{2.126438in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{1.478156in}{2.134937in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{2.139846in}}%
\pgfpathlineto{\pgfqpoint{1.497088in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{1.506713in}{2.149317in}}%
\pgfpathlineto{\pgfqpoint{1.516339in}{2.154072in}}%
\pgfpathlineto{\pgfqpoint{1.525964in}{2.158721in}}%
\pgfpathlineto{\pgfqpoint{1.535589in}{2.162446in}}%
\pgfpathlineto{\pgfqpoint{1.545214in}{2.164515in}}%
\pgfpathlineto{\pgfqpoint{1.554839in}{2.164775in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{1.574090in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{1.583715in}{2.159250in}}%
\pgfpathlineto{\pgfqpoint{1.593340in}{2.157701in}}%
\pgfpathlineto{\pgfqpoint{1.602965in}{2.156931in}}%
\pgfpathlineto{\pgfqpoint{1.612533in}{2.156671in}}%
\pgfpathlineto{\pgfqpoint{1.621898in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.630753in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.638829in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.156613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453775in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{1.448962in}{2.120442in}}%
\pgfpathlineto{\pgfqpoint{1.444150in}{2.118112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718467in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.725763in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.732905in}{2.146988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718467in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.708842in}{2.143273in}}%
\pgfpathlineto{\pgfqpoint{1.699275in}{2.140375in}}%
\pgfpathlineto{\pgfqpoint{1.689967in}{2.138826in}}%
\pgfpathlineto{\pgfqpoint{1.681430in}{2.138826in}}%
\pgfpathlineto{\pgfqpoint{1.674384in}{2.140375in}}%
\pgfpathlineto{\pgfqpoint{1.669263in}{2.143273in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{2.146988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747343in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.753301in}{2.159250in}}%
\pgfpathlineto{\pgfqpoint{1.758113in}{2.162456in}}%
\pgfpathlineto{\pgfqpoint{1.761780in}{2.166238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747343in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.740047in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{1.732905in}{2.146988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767610in}{1.006406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.008333in}{0.995176in}}%
\pgfpathlineto{\pgfqpoint{0.014756in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{0.024118in}{0.982400in}}%
\pgfpathlineto{\pgfqpoint{0.032916in}{0.975209in}}%
\pgfpathlineto{\pgfqpoint{0.040727in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{0.047349in}{0.960926in}}%
\pgfpathlineto{\pgfqpoint{0.052937in}{0.954558in}}%
\pgfpathlineto{\pgfqpoint{0.057755in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{0.061843in}{0.943899in}}%
\pgfpathlineto{\pgfqpoint{0.065110in}{0.939034in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{0.934217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767610in}{1.006406in}}%
\pgfpathlineto{\pgfqpoint{2.758293in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{2.749448in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{2.741372in}{1.026737in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.030469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651091in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.657049in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.665529in}{2.146988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651091in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.648608in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.156613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553822in}{0.717651in}}%
\pgfpathlineto{\pgfqpoint{0.556303in}{0.720132in}}%
\pgfpathlineto{\pgfqpoint{0.558635in}{0.722463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553822in}{0.717651in}}%
\pgfpathlineto{\pgfqpoint{0.549009in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397041in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.399371in}{1.510947in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{2.404337in}{1.498839in}}%
\pgfpathlineto{\pgfqpoint{2.406667in}{1.492477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397041in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.392229in}{1.522382in}}%
\pgfpathlineto{\pgfqpoint{2.387416in}{1.528744in}}%
\pgfpathlineto{\pgfqpoint{2.382604in}{1.535472in}}%
\pgfpathlineto{\pgfqpoint{2.377791in}{1.541690in}}%
\pgfpathlineto{\pgfqpoint{2.372979in}{1.546551in}}%
\pgfpathlineto{\pgfqpoint{2.368166in}{1.550228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539384in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{0.544197in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{0.549009in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539384in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.703213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478855in}{1.348099in}}%
\pgfpathlineto{\pgfqpoint{2.476680in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{2.475130in}{1.363567in}}%
\pgfpathlineto{\pgfqpoint{2.474360in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{2.474101in}{1.380757in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.388775in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478855in}{1.348099in}}%
\pgfpathlineto{\pgfqpoint{2.482118in}{1.340957in}}%
\pgfpathlineto{\pgfqpoint{2.485526in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{2.489260in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.319224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857015in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{0.864159in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{0.871452in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{2.243240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857015in}{2.257677in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.265897in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.272885in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.278006in}}%
\pgfpathlineto{\pgfqpoint{0.857015in}{2.281740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{0.082189in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{0.087001in}{0.914967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077376in}{0.924592in}}%
\pgfpathlineto{\pgfqpoint{0.077376in}{0.924592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072564in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{0.075045in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{0.077376in}{0.924592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072564in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{0.067751in}{0.934217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{0.127931in}{0.879107in}}%
\pgfpathlineto{\pgfqpoint{0.134868in}{0.882369in}}%
\pgfpathlineto{\pgfqpoint{0.141490in}{0.886406in}}%
\pgfpathlineto{\pgfqpoint{0.147958in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{0.895716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120689in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{0.113395in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{0.886091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101439in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{0.094145in}{0.907823in}}%
\pgfpathlineto{\pgfqpoint{0.087001in}{0.914967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101439in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{0.103921in}{0.893235in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{0.886091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459605in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{2.465563in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{2.470376in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{2.474043in}{1.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459605in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{2.452309in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{2.445167in}{1.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091814in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{0.099108in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{0.886091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091814in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{0.089332in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{0.087001in}{0.886091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512543in}{1.314411in}}%
\pgfpathlineto{\pgfqpoint{2.510156in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{2.507471in}{1.327376in}}%
\pgfpathlineto{\pgfqpoint{2.504478in}{1.331833in}}%
\pgfpathlineto{\pgfqpoint{2.501369in}{1.334046in}}%
\pgfpathlineto{\pgfqpoint{2.498423in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.495988in}{1.330331in}}%
\pgfpathlineto{\pgfqpoint{2.494333in}{1.325220in}}%
\pgfpathlineto{\pgfqpoint{2.493293in}{1.319224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512543in}{1.314411in}}%
\pgfpathlineto{\pgfqpoint{2.517356in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{2.522169in}{1.309598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445167in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.438805in}{1.435813in}}%
\pgfpathlineto{\pgfqpoint{2.432655in}{1.442493in}}%
\pgfpathlineto{\pgfqpoint{2.427120in}{1.450251in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{2.420334in}{1.467374in}}%
\pgfpathlineto{\pgfqpoint{2.419709in}{1.475334in}}%
\pgfpathlineto{\pgfqpoint{2.420017in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{2.419603in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.417370in}{1.493121in}}%
\pgfpathlineto{\pgfqpoint{2.413741in}{1.495355in}}%
\pgfpathlineto{\pgfqpoint{2.409968in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{2.406667in}{1.492477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445167in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{2.447853in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{2.449191in}{1.413618in}}%
\pgfpathlineto{\pgfqpoint{2.448777in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{2.447179in}{1.401355in}}%
\pgfpathlineto{\pgfqpoint{2.445167in}{1.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159190in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{0.152206in}{0.803196in}}%
\pgfpathlineto{\pgfqpoint{0.145848in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{0.140306in}{0.815364in}}%
\pgfpathlineto{\pgfqpoint{0.135447in}{0.823904in}}%
\pgfpathlineto{\pgfqpoint{0.131146in}{0.833213in}}%
\pgfpathlineto{\pgfqpoint{0.127316in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{0.123688in}{0.852346in}}%
\pgfpathlineto{\pgfqpoint{0.119863in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{0.115614in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{0.111012in}{0.878637in}}%
\pgfpathlineto{\pgfqpoint{0.106252in}{0.886091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159190in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{0.166122in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{0.172275in}{0.793299in}}%
\pgfpathlineto{\pgfqpoint{0.177289in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{0.181269in}{0.783100in}}%
\pgfpathlineto{\pgfqpoint{0.184433in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{0.186712in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{0.187859in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{0.188118in}{0.755428in}}%
\pgfpathlineto{\pgfqpoint{0.188535in}{0.747621in}}%
\pgfpathlineto{\pgfqpoint{0.190190in}{0.740633in}}%
\pgfpathlineto{\pgfqpoint{0.193193in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{0.196713in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{0.199872in}{0.726557in}}%
\pgfpathlineto{\pgfqpoint{0.202503in}{0.722463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223788in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{1.863046in}}%
\pgfpathlineto{\pgfqpoint{2.224106in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{2.224876in}{1.843853in}}%
\pgfpathlineto{\pgfqpoint{2.226426in}{1.834488in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{2.230824in}{1.817557in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{1.810107in}}%
\pgfpathlineto{\pgfqpoint{2.234241in}{1.802705in}}%
\pgfpathlineto{\pgfqpoint{2.236311in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{1.786824in}}%
\pgfpathlineto{\pgfqpoint{2.243039in}{1.779008in}}%
\pgfpathlineto{\pgfqpoint{2.246764in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.249709in}{1.764214in}}%
\pgfpathlineto{\pgfqpoint{2.251576in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.252664in}{1.748631in}}%
\pgfpathlineto{\pgfqpoint{2.253694in}{1.741595in}}%
\pgfpathlineto{\pgfqpoint{2.255301in}{1.735801in}}%
\pgfpathlineto{\pgfqpoint{2.257534in}{1.730834in}}%
\pgfpathlineto{\pgfqpoint{2.259960in}{1.725964in}}%
\pgfpathlineto{\pgfqpoint{2.262289in}{1.720997in}}%
\pgfpathlineto{\pgfqpoint{2.264618in}{1.716185in}}%
\pgfpathlineto{\pgfqpoint{2.267044in}{1.711526in}}%
\pgfpathlineto{\pgfqpoint{2.269277in}{1.706714in}}%
\pgfpathlineto{\pgfqpoint{2.270884in}{1.701747in}}%
\pgfpathlineto{\pgfqpoint{2.271914in}{1.696877in}}%
\pgfpathlineto{\pgfqpoint{2.273002in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{2.274869in}{1.686116in}}%
\pgfpathlineto{\pgfqpoint{2.277814in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{2.281539in}{1.671582in}}%
\pgfpathlineto{\pgfqpoint{2.285322in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{2.288527in}{1.659059in}}%
\pgfpathlineto{\pgfqpoint{2.291165in}{1.654613in}}%
\pgfpathlineto{\pgfqpoint{2.293802in}{1.650522in}}%
\pgfpathlineto{\pgfqpoint{2.297065in}{1.646219in}}%
\pgfpathlineto{\pgfqpoint{2.301107in}{1.641619in}}%
\pgfpathlineto{\pgfqpoint{2.305660in}{1.636854in}}%
\pgfpathlineto{\pgfqpoint{2.310473in}{1.632042in}}%
\pgfpathlineto{\pgfqpoint{2.315545in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.321185in}{1.622099in}}%
\pgfpathlineto{\pgfqpoint{2.327750in}{1.616458in}}%
\pgfpathlineto{\pgfqpoint{2.335257in}{1.609827in}}%
\pgfpathlineto{\pgfqpoint{2.343015in}{1.602021in}}%
\pgfpathlineto{\pgfqpoint{2.349994in}{1.593223in}}%
\pgfpathlineto{\pgfqpoint{2.355528in}{1.583916in}}%
\pgfpathlineto{\pgfqpoint{2.359725in}{1.574599in}}%
\pgfpathlineto{\pgfqpoint{2.363036in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{2.365779in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{2.368166in}{1.550228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223788in}{1.872671in}}%
\pgfpathlineto{\pgfqpoint{2.220063in}{1.882296in}}%
\pgfpathlineto{\pgfqpoint{2.217118in}{1.891921in}}%
\pgfpathlineto{\pgfqpoint{2.215309in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{2.214481in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{2.214163in}{1.920739in}}%
\pgfpathlineto{\pgfqpoint{2.213855in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{1.938959in}}%
\pgfpathlineto{\pgfqpoint{2.211468in}{1.947035in}}%
\pgfpathlineto{\pgfqpoint{2.209033in}{1.954485in}}%
\pgfpathlineto{\pgfqpoint{2.206097in}{1.961935in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{1.970010in}}%
\pgfpathlineto{\pgfqpoint{2.200361in}{1.978807in}}%
\pgfpathlineto{\pgfqpoint{2.198753in}{1.987913in}}%
\pgfpathlineto{\pgfqpoint{2.198965in}{1.996710in}}%
\pgfpathlineto{\pgfqpoint{2.201131in}{2.004786in}}%
\pgfpathlineto{\pgfqpoint{2.204538in}{2.012236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882095in}{2.108487in}}%
\pgfpathlineto{\pgfqpoint{1.874799in}{2.110874in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{2.113560in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{2.116611in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{2.119980in}}%
\pgfpathlineto{\pgfqpoint{1.843277in}{2.123753in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{2.127998in}}%
\pgfpathlineto{\pgfqpoint{1.824344in}{2.132598in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{1.805094in}{2.142118in}}%
\pgfpathlineto{\pgfqpoint{1.795468in}{2.146670in}}%
\pgfpathlineto{\pgfqpoint{1.785843in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{2.153706in}}%
\pgfpathlineto{\pgfqpoint{1.766930in}{2.155785in}}%
\pgfpathlineto{\pgfqpoint{1.758277in}{2.157383in}}%
\pgfpathlineto{\pgfqpoint{1.751202in}{2.159145in}}%
\pgfpathlineto{\pgfqpoint{1.746794in}{2.161108in}}%
\pgfpathlineto{\pgfqpoint{1.745764in}{2.162561in}}%
\pgfpathlineto{\pgfqpoint{1.747814in}{2.162821in}}%
\pgfpathlineto{\pgfqpoint{1.751597in}{2.162196in}}%
\pgfpathlineto{\pgfqpoint{1.755360in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{1.757690in}{2.162196in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{2.162831in}}%
\pgfpathlineto{\pgfqpoint{1.756968in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{1.755832in}{2.161435in}}%
\pgfpathlineto{\pgfqpoint{1.755890in}{2.160348in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{2.160656in}}%
\pgfpathlineto{\pgfqpoint{1.759509in}{2.162831in}}%
\pgfpathlineto{\pgfqpoint{1.761780in}{2.166238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882095in}{2.108487in}}%
\pgfpathlineto{\pgfqpoint{1.885618in}{2.110451in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{2.111837in}}%
\pgfpathlineto{\pgfqpoint{1.894367in}{2.111692in}}%
\pgfpathlineto{\pgfqpoint{1.899796in}{2.109354in}}%
\pgfpathlineto{\pgfqpoint{1.905436in}{2.105436in}}%
\pgfpathlineto{\pgfqpoint{1.911028in}{2.101548in}}%
\pgfpathlineto{\pgfqpoint{1.916813in}{2.099026in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{2.097928in}}%
\pgfpathlineto{\pgfqpoint{1.929903in}{2.097216in}}%
\pgfpathlineto{\pgfqpoint{1.936121in}{2.095695in}}%
\pgfpathlineto{\pgfqpoint{1.940982in}{2.092914in}}%
\pgfpathlineto{\pgfqpoint{1.944659in}{2.089237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447945in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{0.443081in}{0.634798in}}%
\pgfpathlineto{\pgfqpoint{0.438061in}{0.633144in}}%
\pgfpathlineto{\pgfqpoint{0.432732in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{0.427144in}{0.627762in}}%
\pgfpathlineto{\pgfqpoint{0.421716in}{0.624656in}}%
\pgfpathlineto{\pgfqpoint{0.416955in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{0.413026in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{0.409816in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{0.407335in}{0.614255in}}%
\pgfpathlineto{\pgfqpoint{0.405727in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.404942in}{0.609292in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.606961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447945in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{0.453481in}{0.640597in}}%
\pgfpathlineto{\pgfqpoint{0.459121in}{0.645199in}}%
\pgfpathlineto{\pgfqpoint{0.464606in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{0.469625in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{0.474334in}{0.656587in}}%
\pgfpathlineto{\pgfqpoint{0.479152in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{0.484115in}{0.662334in}}%
\pgfpathlineto{\pgfqpoint{0.488927in}{0.664764in}}%
\pgfpathlineto{\pgfqpoint{0.493590in}{0.667353in}}%
\pgfpathlineto{\pgfqpoint{0.498397in}{0.670563in}}%
\pgfpathlineto{\pgfqpoint{0.503313in}{0.674389in}}%
\pgfpathlineto{\pgfqpoint{0.507923in}{0.678379in}}%
\pgfpathlineto{\pgfqpoint{0.512116in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{0.516355in}{0.685772in}}%
\pgfpathlineto{\pgfqpoint{0.521163in}{0.689546in}}%
\pgfpathlineto{\pgfqpoint{0.526497in}{0.693536in}}%
\pgfpathlineto{\pgfqpoint{0.531676in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{0.535967in}{0.700577in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.703213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{0.525147in}}%
\pgfpathlineto{\pgfqpoint{0.429790in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{0.422082in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{0.415723in}{0.547044in}}%
\pgfpathlineto{\pgfqpoint{0.410910in}{0.555109in}}%
\pgfpathlineto{\pgfqpoint{0.407649in}{0.563907in}}%
\pgfpathlineto{\pgfqpoint{0.405783in}{0.573010in}}%
\pgfpathlineto{\pgfqpoint{0.404951in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{0.404689in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{0.404637in}{0.595874in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.600739in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.606961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438320in}{0.525147in}}%
\pgfpathlineto{\pgfqpoint{0.441525in}{0.515522in}}%
\pgfpathlineto{\pgfqpoint{0.444683in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{0.447686in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{0.450374in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{0.452758in}{0.477021in}}%
\pgfpathlineto{\pgfqpoint{0.455141in}{0.467396in}}%
\pgfpathlineto{\pgfqpoint{0.457829in}{0.457771in}}%
\pgfpathlineto{\pgfqpoint{0.460832in}{0.448151in}}%
\pgfpathlineto{\pgfqpoint{0.463990in}{0.438578in}}%
\pgfpathlineto{\pgfqpoint{0.467195in}{0.429210in}}%
\pgfpathlineto{\pgfqpoint{0.470401in}{0.420366in}}%
\pgfpathlineto{\pgfqpoint{0.473554in}{0.412343in}}%
\pgfpathlineto{\pgfqpoint{0.476506in}{0.405147in}}%
\pgfpathlineto{\pgfqpoint{0.478940in}{0.398474in}}%
\pgfpathlineto{\pgfqpoint{0.480595in}{0.392002in}}%
\pgfpathlineto{\pgfqpoint{0.481633in}{0.385582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190100in}{0.977530in}}%
\pgfpathlineto{\pgfqpoint{2.199408in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{2.208205in}{0.996781in}}%
\pgfpathlineto{\pgfqpoint{2.216011in}{1.006406in}}%
\pgfpathlineto{\pgfqpoint{2.222643in}{1.016031in}}%
\pgfpathlineto{\pgfqpoint{2.228283in}{1.025651in}}%
\pgfpathlineto{\pgfqpoint{2.233414in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{2.244117in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{2.250373in}{1.060364in}}%
\pgfpathlineto{\pgfqpoint{2.256784in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{2.261914in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{2.264195in}{1.073724in}}%
\pgfpathlineto{\pgfqpoint{2.263377in}{1.076987in}}%
\pgfpathlineto{\pgfqpoint{2.261211in}{1.080202in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.262982in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{2.268882in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{2.276785in}{1.092772in}}%
\pgfpathlineto{\pgfqpoint{2.284947in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{2.291877in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{2.296680in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{2.299327in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{2.300414in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{2.300732in}{1.112340in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.122225in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.127808in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.148454in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.155596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190100in}{0.977530in}}%
\pgfpathlineto{\pgfqpoint{2.180793in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{2.172005in}{0.958595in}}%
\pgfpathlineto{\pgfqpoint{2.164238in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{2.157818in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{2.148394in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{2.144150in}{0.918689in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{0.909839in}}%
\pgfpathlineto{\pgfqpoint{2.133957in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{2.128692in}{0.890960in}}%
\pgfpathlineto{\pgfqpoint{2.124505in}{0.881650in}}%
\pgfpathlineto{\pgfqpoint{2.122330in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{2.122859in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{2.126054in}{0.860228in}}%
\pgfpathlineto{\pgfqpoint{2.131175in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{2.143534in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{2.149742in}{0.845729in}}%
\pgfpathlineto{\pgfqpoint{2.155633in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{2.161225in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{2.172717in}{0.830150in}}%
\pgfpathlineto{\pgfqpoint{2.178983in}{0.826526in}}%
\pgfpathlineto{\pgfqpoint{2.185605in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{2.192738in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{2.200505in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{2.208571in}{0.808309in}}%
\pgfpathlineto{\pgfqpoint{2.216329in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{2.223423in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{2.229833in}{0.792476in}}%
\pgfpathlineto{\pgfqpoint{2.235589in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{2.240709in}{0.783988in}}%
\pgfpathlineto{\pgfqpoint{2.245734in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{2.251586in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{2.267419in}{0.760705in}}%
\pgfpathlineto{\pgfqpoint{2.276467in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{2.285207in}{0.746836in}}%
\pgfpathlineto{\pgfqpoint{2.292965in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{2.299384in}{0.734734in}}%
\pgfpathlineto{\pgfqpoint{2.304457in}{0.729819in}}%
\pgfpathlineto{\pgfqpoint{2.308548in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{2.312224in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{0.716203in}}%
\pgfpathlineto{\pgfqpoint{2.320040in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622215in}{2.127738in}}%
\pgfpathlineto{\pgfqpoint{1.620040in}{2.135139in}}%
\pgfpathlineto{\pgfqpoint{1.618491in}{2.142955in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{2.151021in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{2.158837in}}%
\pgfpathlineto{\pgfqpoint{1.617403in}{2.166238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622215in}{2.127738in}}%
\pgfpathlineto{\pgfqpoint{1.624439in}{2.128768in}}%
\pgfpathlineto{\pgfqpoint{1.626248in}{2.130375in}}%
\pgfpathlineto{\pgfqpoint{1.627798in}{2.132608in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{2.135034in}}%
\pgfpathlineto{\pgfqpoint{1.631581in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{1.633294in}{2.139692in}}%
\pgfpathlineto{\pgfqpoint{1.634324in}{2.142175in}}%
\pgfpathlineto{\pgfqpoint{1.635258in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{1.637067in}{2.146988in}}%
\pgfpathlineto{\pgfqpoint{1.639907in}{2.149317in}}%
\pgfpathlineto{\pgfqpoint{1.642861in}{2.151743in}}%
\pgfpathlineto{\pgfqpoint{1.644931in}{2.153966in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{2.155525in}}%
\pgfpathlineto{\pgfqpoint{1.646221in}{2.156296in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.156555in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.646278in}{2.156613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108286in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{2.103214in}{0.876207in}}%
\pgfpathlineto{\pgfqpoint{2.097833in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.884226in}}%
\pgfpathlineto{\pgfqpoint{2.085773in}{0.887642in}}%
\pgfpathlineto{\pgfqpoint{2.079411in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{2.072991in}{0.894114in}}%
\pgfpathlineto{\pgfqpoint{2.066581in}{0.897319in}}%
\pgfpathlineto{\pgfqpoint{2.060161in}{0.900529in}}%
\pgfpathlineto{\pgfqpoint{2.053741in}{0.903734in}}%
\pgfpathlineto{\pgfqpoint{2.047272in}{0.906892in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{2.033711in}{0.912583in}}%
\pgfpathlineto{\pgfqpoint{2.026473in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.019177in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{2.011977in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.996509in}{0.926142in}}%
\pgfpathlineto{\pgfqpoint{1.987654in}{0.929094in}}%
\pgfpathlineto{\pgfqpoint{1.978299in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{1.968770in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{1.959414in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{1.950559in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{1.942483in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{1.935033in}{0.943842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108286in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{2.113359in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{2.118739in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{0.859081in}}%
\pgfpathlineto{\pgfqpoint{2.130800in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{2.137162in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{2.143524in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{2.149742in}{0.845729in}}%
\pgfpathlineto{\pgfqpoint{2.155633in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{2.161225in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{2.166817in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{2.172717in}{0.830150in}}%
\pgfpathlineto{\pgfqpoint{2.178983in}{0.826526in}}%
\pgfpathlineto{\pgfqpoint{2.185605in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{2.192738in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{2.200505in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{2.208571in}{0.808309in}}%
\pgfpathlineto{\pgfqpoint{2.216329in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{2.223423in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{2.229833in}{0.792476in}}%
\pgfpathlineto{\pgfqpoint{2.235589in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{2.240709in}{0.783988in}}%
\pgfpathlineto{\pgfqpoint{2.245734in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{2.251586in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{2.267419in}{0.760705in}}%
\pgfpathlineto{\pgfqpoint{2.276467in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{2.285207in}{0.746836in}}%
\pgfpathlineto{\pgfqpoint{2.292965in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{2.299384in}{0.734734in}}%
\pgfpathlineto{\pgfqpoint{2.304457in}{0.729819in}}%
\pgfpathlineto{\pgfqpoint{2.308548in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{2.312224in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{0.716203in}}%
\pgfpathlineto{\pgfqpoint{2.320040in}{0.712838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491258in}{0.361519in}}%
\pgfpathlineto{\pgfqpoint{0.487536in}{0.367113in}}%
\pgfpathlineto{\pgfqpoint{0.484584in}{0.373006in}}%
\pgfpathlineto{\pgfqpoint{0.482724in}{0.379219in}}%
\pgfpathlineto{\pgfqpoint{0.481633in}{0.385582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491258in}{0.361519in}}%
\pgfpathlineto{\pgfqpoint{0.491258in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{0.491258in}{0.347082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284317in}{0.298956in}}%
\pgfpathlineto{\pgfqpoint{0.286084in}{0.295234in}}%
\pgfpathlineto{\pgfqpoint{0.288364in}{0.292282in}}%
\pgfpathlineto{\pgfqpoint{0.291884in}{0.290421in}}%
\pgfpathlineto{\pgfqpoint{0.297115in}{0.289336in}}%
\pgfpathlineto{\pgfqpoint{0.303727in}{0.288297in}}%
\pgfpathlineto{\pgfqpoint{0.310881in}{0.286694in}}%
\pgfpathlineto{\pgfqpoint{0.318062in}{0.284518in}}%
\pgfpathlineto{\pgfqpoint{0.325464in}{0.282347in}}%
\pgfpathlineto{\pgfqpoint{0.333534in}{0.280796in}}%
\pgfpathlineto{\pgfqpoint{0.342383in}{0.280020in}}%
\pgfpathlineto{\pgfqpoint{0.351745in}{0.279762in}}%
\pgfpathlineto{\pgfqpoint{0.361267in}{0.279710in}}%
\pgfpathlineto{\pgfqpoint{0.370624in}{0.279706in}}%
\pgfpathlineto{\pgfqpoint{0.379418in}{0.279706in}}%
\pgfpathlineto{\pgfqpoint{0.387181in}{0.279706in}}%
\pgfpathlineto{\pgfqpoint{0.393601in}{0.279706in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.279706in}}%
\pgfpathlineto{\pgfqpoint{0.403076in}{0.279710in}}%
\pgfpathlineto{\pgfqpoint{0.407532in}{0.279762in}}%
\pgfpathlineto{\pgfqpoint{0.412904in}{0.280020in}}%
\pgfpathlineto{\pgfqpoint{0.419225in}{0.280791in}}%
\pgfpathlineto{\pgfqpoint{0.425527in}{0.282291in}}%
\pgfpathlineto{\pgfqpoint{0.430504in}{0.284203in}}%
\pgfpathlineto{\pgfqpoint{0.433550in}{0.285599in}}%
\pgfpathlineto{\pgfqpoint{0.435265in}{0.285594in}}%
\pgfpathlineto{\pgfqpoint{0.436967in}{0.284142in}}%
\pgfpathlineto{\pgfqpoint{0.439622in}{0.281919in}}%
\pgfpathlineto{\pgfqpoint{0.443236in}{0.279386in}}%
\pgfpathlineto{\pgfqpoint{0.447179in}{0.276289in}}%
\pgfpathlineto{\pgfqpoint{0.450948in}{0.272304in}}%
\pgfpathlineto{\pgfqpoint{0.454567in}{0.267853in}}%
\pgfpathlineto{\pgfqpoint{0.458346in}{0.263815in}}%
\pgfpathlineto{\pgfqpoint{0.462383in}{0.260455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284317in}{0.298956in}}%
\pgfpathlineto{\pgfqpoint{0.274749in}{0.299013in}}%
\pgfpathlineto{\pgfqpoint{0.265382in}{0.299271in}}%
\pgfpathlineto{\pgfqpoint{0.256537in}{0.300051in}}%
\pgfpathlineto{\pgfqpoint{0.248515in}{0.301654in}}%
\pgfpathlineto{\pgfqpoint{0.241319in}{0.304083in}}%
\pgfpathlineto{\pgfqpoint{0.234646in}{0.307030in}}%
\pgfpathlineto{\pgfqpoint{0.228178in}{0.310132in}}%
\pgfpathlineto{\pgfqpoint{0.221814in}{0.313079in}}%
\pgfpathlineto{\pgfqpoint{0.215705in}{0.315508in}}%
\pgfpathlineto{\pgfqpoint{0.210267in}{0.317111in}}%
\pgfpathlineto{\pgfqpoint{0.205925in}{0.317896in}}%
\pgfpathlineto{\pgfqpoint{0.202503in}{0.318206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339290in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.340320in}{1.024110in}}%
\pgfpathlineto{\pgfqpoint{2.341928in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{2.344103in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{2.346278in}{1.007496in}}%
\pgfpathlineto{\pgfqpoint{2.347886in}{1.003458in}}%
\pgfpathlineto{\pgfqpoint{2.348916in}{0.999788in}}%
\pgfpathlineto{\pgfqpoint{2.349945in}{0.996005in}}%
\pgfpathlineto{\pgfqpoint{2.351553in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{2.353728in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{2.355903in}{0.983893in}}%
\pgfpathlineto{\pgfqpoint{2.357453in}{0.979754in}}%
\pgfpathlineto{\pgfqpoint{2.358223in}{0.975147in}}%
\pgfpathlineto{\pgfqpoint{2.358483in}{0.970231in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{0.965424in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{0.960761in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{0.951042in}}%
\pgfpathlineto{\pgfqpoint{2.358541in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{2.358599in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{2.358858in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{2.359686in}{0.935772in}}%
\pgfpathlineto{\pgfqpoint{2.361496in}{0.932355in}}%
\pgfpathlineto{\pgfqpoint{2.364441in}{0.928624in}}%
\pgfpathlineto{\pgfqpoint{2.368166in}{0.924592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339290in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.334526in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{2.329925in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{2.325680in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.321907in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{2.318490in}{1.053040in}}%
\pgfpathlineto{\pgfqpoint{2.315228in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{2.312022in}{1.066794in}}%
\pgfpathlineto{\pgfqpoint{2.308865in}{1.074561in}}%
\pgfpathlineto{\pgfqpoint{2.305920in}{1.082579in}}%
\pgfpathlineto{\pgfqpoint{2.303485in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{2.301887in}{1.096699in}}%
\pgfpathlineto{\pgfqpoint{2.301107in}{1.102340in}}%
\pgfpathlineto{\pgfqpoint{2.300848in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.122225in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.127808in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.148454in}}%
\pgfpathlineto{\pgfqpoint{2.300790in}{1.155596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491258in}{0.332644in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.323024in}}%
\pgfpathlineto{\pgfqpoint{0.493895in}{0.313450in}}%
\pgfpathlineto{\pgfqpoint{0.496071in}{0.304083in}}%
\pgfpathlineto{\pgfqpoint{0.498247in}{0.295234in}}%
\pgfpathlineto{\pgfqpoint{0.499850in}{0.287159in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{0.279706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491258in}{0.332644in}}%
\pgfpathlineto{\pgfqpoint{0.491258in}{0.339938in}}%
\pgfpathlineto{\pgfqpoint{0.491258in}{0.347082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207316in}{0.462584in}}%
\pgfpathlineto{\pgfqpoint{0.209487in}{0.465695in}}%
\pgfpathlineto{\pgfqpoint{0.211043in}{0.470663in}}%
\pgfpathlineto{\pgfqpoint{0.211870in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{0.212387in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{0.213214in}{0.495196in}}%
\pgfpathlineto{\pgfqpoint{0.214770in}{0.503256in}}%
\pgfpathlineto{\pgfqpoint{0.216936in}{0.510710in}}%
\pgfpathlineto{\pgfqpoint{0.219056in}{0.518163in}}%
\pgfpathlineto{\pgfqpoint{0.220348in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{0.220348in}{0.535087in}}%
\pgfpathlineto{\pgfqpoint{0.219056in}{0.544445in}}%
\pgfpathlineto{\pgfqpoint{0.216936in}{0.553905in}}%
\pgfpathlineto{\pgfqpoint{0.214765in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{0.213162in}{0.570567in}}%
\pgfpathlineto{\pgfqpoint{0.212124in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{0.211038in}{0.579270in}}%
\pgfpathlineto{\pgfqpoint{0.209177in}{0.582184in}}%
\pgfpathlineto{\pgfqpoint{0.206221in}{0.586728in}}%
\pgfpathlineto{\pgfqpoint{0.202443in}{0.593619in}}%
\pgfpathlineto{\pgfqpoint{0.198410in}{0.601994in}}%
\pgfpathlineto{\pgfqpoint{0.194429in}{0.610383in}}%
\pgfpathlineto{\pgfqpoint{0.190293in}{0.617611in}}%
\pgfpathlineto{\pgfqpoint{0.185744in}{0.623251in}}%
\pgfpathlineto{\pgfqpoint{0.181138in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{0.177364in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{0.175033in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{0.173995in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.645462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207316in}{0.462584in}}%
\pgfpathlineto{\pgfqpoint{0.205144in}{0.456169in}}%
\pgfpathlineto{\pgfqpoint{0.203594in}{0.449749in}}%
\pgfpathlineto{\pgfqpoint{0.202818in}{0.443338in}}%
\pgfpathlineto{\pgfqpoint{0.202555in}{0.436975in}}%
\pgfpathlineto{\pgfqpoint{0.202451in}{0.430813in}}%
\pgfpathlineto{\pgfqpoint{0.202189in}{0.425178in}}%
\pgfpathlineto{\pgfqpoint{0.201413in}{0.420361in}}%
\pgfpathlineto{\pgfqpoint{0.199862in}{0.416319in}}%
\pgfpathlineto{\pgfqpoint{0.197691in}{0.412596in}}%
\pgfpathlineto{\pgfqpoint{0.195519in}{0.408555in}}%
\pgfpathlineto{\pgfqpoint{0.193969in}{0.403742in}}%
\pgfpathlineto{\pgfqpoint{0.193193in}{0.398155in}}%
\pgfpathlineto{\pgfqpoint{0.192935in}{0.392200in}}%
\pgfpathlineto{\pgfqpoint{0.192883in}{0.386358in}}%
\pgfpathlineto{\pgfqpoint{0.192878in}{0.380770in}}%
\pgfpathlineto{\pgfqpoint{0.192878in}{0.375177in}}%
\pgfpathlineto{\pgfqpoint{0.192878in}{0.369279in}}%
\pgfpathlineto{\pgfqpoint{0.192873in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.192818in}{0.356387in}}%
\pgfpathlineto{\pgfqpoint{0.192507in}{0.349196in}}%
\pgfpathlineto{\pgfqpoint{0.191473in}{0.341174in}}%
\pgfpathlineto{\pgfqpoint{0.189146in}{0.332334in}}%
\pgfpathlineto{\pgfqpoint{0.185424in}{0.323019in}}%
\pgfpathlineto{\pgfqpoint{0.181082in}{0.313704in}}%
\pgfpathlineto{\pgfqpoint{0.177355in}{0.304859in}}%
\pgfpathlineto{\pgfqpoint{0.174972in}{0.296784in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.289331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549009in}{0.207517in}}%
\pgfpathlineto{\pgfqpoint{0.544197in}{0.209998in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.212329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549009in}{0.207517in}}%
\pgfpathlineto{\pgfqpoint{0.549009in}{0.202704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534572in}{0.221955in}}%
\pgfpathlineto{\pgfqpoint{0.532090in}{0.226767in}}%
\pgfpathlineto{\pgfqpoint{0.529759in}{0.231580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534572in}{0.221955in}}%
\pgfpathlineto{\pgfqpoint{0.537053in}{0.217142in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.212329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524946in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{0.529759in}{0.231580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524946in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{0.522465in}{0.236392in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{0.241205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515321in}{0.250830in}}%
\pgfpathlineto{\pgfqpoint{0.510819in}{0.257974in}}%
\pgfpathlineto{\pgfqpoint{0.506787in}{0.265268in}}%
\pgfpathlineto{\pgfqpoint{0.503525in}{0.272562in}}%
\pgfpathlineto{\pgfqpoint{0.500884in}{0.279706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515321in}{0.250830in}}%
\pgfpathlineto{\pgfqpoint{0.517803in}{0.246017in}}%
\pgfpathlineto{\pgfqpoint{0.520134in}{0.241205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183253in}{0.308581in}}%
\pgfpathlineto{\pgfqpoint{0.185889in}{0.309615in}}%
\pgfpathlineto{\pgfqpoint{0.189099in}{0.311217in}}%
\pgfpathlineto{\pgfqpoint{0.192878in}{0.313394in}}%
\pgfpathlineto{\pgfqpoint{0.196657in}{0.315570in}}%
\pgfpathlineto{\pgfqpoint{0.199867in}{0.317172in}}%
\pgfpathlineto{\pgfqpoint{0.202503in}{0.318206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183253in}{0.308581in}}%
\pgfpathlineto{\pgfqpoint{0.182524in}{0.302588in}}%
\pgfpathlineto{\pgfqpoint{0.181650in}{0.297471in}}%
\pgfpathlineto{\pgfqpoint{0.180762in}{0.294214in}}%
\pgfpathlineto{\pgfqpoint{0.179935in}{0.293387in}}%
\pgfpathlineto{\pgfqpoint{0.178750in}{0.294571in}}%
\pgfpathlineto{\pgfqpoint{0.176626in}{0.296690in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.298956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404632in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.614255in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404632in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.606961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058126in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{0.051762in}{2.199926in}}%
\pgfpathlineto{\pgfqpoint{0.045554in}{2.190301in}}%
\pgfpathlineto{\pgfqpoint{0.039707in}{2.180676in}}%
\pgfpathlineto{\pgfqpoint{0.034326in}{2.171051in}}%
\pgfpathlineto{\pgfqpoint{0.029307in}{2.161426in}}%
\pgfpathlineto{\pgfqpoint{0.024499in}{2.151858in}}%
\pgfpathlineto{\pgfqpoint{0.019940in}{2.142493in}}%
\pgfpathlineto{\pgfqpoint{0.015903in}{2.133638in}}%
\pgfpathlineto{\pgfqpoint{0.012641in}{2.125562in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.118112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058126in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{0.065580in}{2.217829in}}%
\pgfpathlineto{\pgfqpoint{0.073654in}{2.225077in}}%
\pgfpathlineto{\pgfqpoint{0.082499in}{2.230977in}}%
\pgfpathlineto{\pgfqpoint{0.091809in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.101072in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{0.109654in}{2.249457in}}%
\pgfpathlineto{\pgfqpoint{0.116897in}{2.258043in}}%
\pgfpathlineto{\pgfqpoint{0.122485in}{2.267303in}}%
\pgfpathlineto{\pgfqpoint{0.126682in}{2.276620in}}%
\pgfpathlineto{\pgfqpoint{0.129995in}{2.285465in}}%
\pgfpathlineto{\pgfqpoint{0.132740in}{2.293541in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.300991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476821in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{0.484063in}{0.595010in}}%
\pgfpathlineto{\pgfqpoint{0.490999in}{0.592580in}}%
\pgfpathlineto{\pgfqpoint{0.497622in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{0.504089in}{0.588745in}}%
\pgfpathlineto{\pgfqpoint{0.510509in}{0.587711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476821in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{0.471951in}{0.598370in}}%
\pgfpathlineto{\pgfqpoint{0.466876in}{0.599972in}}%
\pgfpathlineto{\pgfqpoint{0.461236in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.604325in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{0.438315in}{0.606961in}}%
\pgfpathlineto{\pgfqpoint{0.429729in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{0.421706in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{0.414257in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.406803in}{0.613945in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{0.389884in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{0.380569in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{0.371254in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{0.362409in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.354335in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.346881in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{0.137458in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.339491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{2.334679in}}%
\pgfpathlineto{\pgfqpoint{0.142411in}{2.325362in}}%
\pgfpathlineto{\pgfqpoint{0.142571in}{2.316516in}}%
\pgfpathlineto{\pgfqpoint{0.139780in}{2.308441in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.300991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168815in}{2.329866in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{2.329866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.168815in}{2.329866in}}%
\pgfpathlineto{\pgfqpoint{0.159500in}{2.322724in}}%
\pgfpathlineto{\pgfqpoint{0.150655in}{2.315428in}}%
\pgfpathlineto{\pgfqpoint{0.142581in}{2.308133in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.300991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404632in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{0.403485in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{0.402028in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{0.399542in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{0.395147in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{0.388521in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{0.380202in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{0.371193in}{0.616647in}}%
\pgfpathlineto{\pgfqpoint{0.362404in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{0.354335in}{0.616586in}}%
\pgfpathlineto{\pgfqpoint{0.346881in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404632in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.618918in}}%
\pgfpathlineto{\pgfqpoint{0.404632in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236191in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{0.239453in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{0.242866in}{0.679150in}}%
\pgfpathlineto{\pgfqpoint{0.246597in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{0.250629in}{0.669525in}}%
\pgfpathlineto{\pgfqpoint{0.254666in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{0.258445in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{0.262064in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{0.265838in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{0.269828in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{0.273658in}{0.643597in}}%
\pgfpathlineto{\pgfqpoint{0.276924in}{0.639568in}}%
\pgfpathlineto{\pgfqpoint{0.279824in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{0.283293in}{0.629788in}}%
\pgfpathlineto{\pgfqpoint{0.288368in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{0.295404in}{0.622701in}}%
\pgfpathlineto{\pgfqpoint{0.303939in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{0.313198in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{0.322508in}{0.620370in}}%
\pgfpathlineto{\pgfqpoint{0.331353in}{0.618913in}}%
\pgfpathlineto{\pgfqpoint{0.339427in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{0.346881in}{0.616586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236191in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{0.229207in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{0.222849in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{0.217313in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{0.710197in}}%
\pgfpathlineto{\pgfqpoint{0.208411in}{0.714384in}}%
\pgfpathlineto{\pgfqpoint{0.205144in}{0.718374in}}%
\pgfpathlineto{\pgfqpoint{0.202503in}{0.722463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{2.320241in}}%
\pgfpathlineto{\pgfqpoint{0.147234in}{2.325054in}}%
\pgfpathlineto{\pgfqpoint{0.154378in}{2.329866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139940in}{2.320241in}}%
\pgfpathlineto{\pgfqpoint{0.137764in}{2.313821in}}%
\pgfpathlineto{\pgfqpoint{0.136161in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{0.135127in}{2.300991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741513in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{0.748652in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{0.755894in}{2.384932in}}%
\pgfpathlineto{\pgfqpoint{0.762930in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{0.769298in}{2.391400in}}%
\pgfpathlineto{\pgfqpoint{0.774886in}{2.394297in}}%
\pgfpathlineto{\pgfqpoint{0.779957in}{2.396155in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{0.789691in}{2.398272in}}%
\pgfpathlineto{\pgfqpoint{0.794714in}{2.399880in}}%
\pgfpathlineto{\pgfqpoint{0.800095in}{2.402055in}}%
\pgfpathlineto{\pgfqpoint{0.805942in}{2.404230in}}%
\pgfpathlineto{\pgfqpoint{0.812151in}{2.405838in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{2.406867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741513in}{2.382805in}}%
\pgfpathlineto{\pgfqpoint{0.738105in}{2.383940in}}%
\pgfpathlineto{\pgfqpoint{0.735991in}{2.383825in}}%
\pgfpathlineto{\pgfqpoint{0.735996in}{2.382121in}}%
\pgfpathlineto{\pgfqpoint{0.738166in}{2.379166in}}%
\pgfpathlineto{\pgfqpoint{0.741884in}{2.375287in}}%
\pgfpathlineto{\pgfqpoint{0.746330in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{0.750823in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{0.754804in}{2.358742in}}%
\pgfpathlineto{\pgfqpoint{0.757802in}{2.352697in}}%
\pgfpathlineto{\pgfqpoint{0.759617in}{2.347317in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{2.343284in}}%
\pgfpathlineto{\pgfqpoint{0.760706in}{2.340897in}}%
\pgfpathlineto{\pgfqpoint{0.760758in}{2.339857in}}%
\pgfpathlineto{\pgfqpoint{0.760763in}{2.339491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216941in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{0.219113in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{0.220668in}{0.620365in}}%
\pgfpathlineto{\pgfqpoint{0.221495in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{0.222013in}{0.603182in}}%
\pgfpathlineto{\pgfqpoint{0.222839in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{0.224395in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{0.226566in}{0.580257in}}%
\pgfpathlineto{\pgfqpoint{0.228738in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{0.230288in}{0.563389in}}%
\pgfpathlineto{\pgfqpoint{0.231059in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.231266in}{0.545540in}}%
\pgfpathlineto{\pgfqpoint{0.231064in}{0.537733in}}%
\pgfpathlineto{\pgfqpoint{0.230335in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.228949in}{0.525462in}}%
\pgfpathlineto{\pgfqpoint{0.227130in}{0.520340in}}%
\pgfpathlineto{\pgfqpoint{0.225382in}{0.515263in}}%
\pgfpathlineto{\pgfqpoint{0.224028in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{0.223056in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{0.222374in}{0.497822in}}%
\pgfpathlineto{\pgfqpoint{0.221965in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.221744in}{0.485096in}}%
\pgfpathlineto{\pgfqpoint{0.221439in}{0.478887in}}%
\pgfpathlineto{\pgfqpoint{0.220603in}{0.473041in}}%
\pgfpathlineto{\pgfqpoint{0.218736in}{0.467655in}}%
\pgfpathlineto{\pgfqpoint{0.215475in}{0.462579in}}%
\pgfpathlineto{\pgfqpoint{0.210666in}{0.457461in}}%
\pgfpathlineto{\pgfqpoint{0.204355in}{0.451868in}}%
\pgfpathlineto{\pgfqpoint{0.196854in}{0.445500in}}%
\pgfpathlineto{\pgfqpoint{0.188837in}{0.438464in}}%
\pgfpathlineto{\pgfqpoint{0.181026in}{0.431222in}}%
\pgfpathlineto{\pgfqpoint{0.173628in}{0.424083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216941in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{0.214770in}{0.640964in}}%
\pgfpathlineto{\pgfqpoint{0.213224in}{0.646608in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{0.653235in}}%
\pgfpathlineto{\pgfqpoint{0.212495in}{0.661046in}}%
\pgfpathlineto{\pgfqpoint{0.213167in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{0.214450in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{0.215795in}{0.688408in}}%
\pgfpathlineto{\pgfqpoint{0.216157in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{0.214760in}{0.704237in}}%
\pgfpathlineto{\pgfqpoint{0.211809in}{0.709877in}}%
\pgfpathlineto{\pgfqpoint{0.208294in}{0.714328in}}%
\pgfpathlineto{\pgfqpoint{0.205135in}{0.718370in}}%
\pgfpathlineto{\pgfqpoint{0.202503in}{0.722463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536606in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{2.542199in}{0.225526in}}%
\pgfpathlineto{\pgfqpoint{2.548089in}{0.220093in}}%
\pgfpathlineto{\pgfqpoint{2.554307in}{0.215751in}}%
\pgfpathlineto{\pgfqpoint{2.560669in}{0.212329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.067952in}}{\pgfqpoint{2.772048in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536606in}{0.231580in}}%
\pgfpathlineto{\pgfqpoint{2.526981in}{0.233963in}}%
\pgfpathlineto{\pgfqpoint{2.517414in}{0.236655in}}%
\pgfpathlineto{\pgfqpoint{2.508048in}{0.239705in}}%
\pgfpathlineto{\pgfqpoint{2.499193in}{0.243070in}}%
\pgfpathlineto{\pgfqpoint{2.491118in}{0.246798in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{0.250830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.782048in}{2.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959458in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{2.652470in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{2.652470in}{0.347407in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{0.347407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102189in,y=0.215063in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838199in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.838199in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838199in}{0.067952in}}{\pgfqpoint{0.132002in}{2.772048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838199in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.838199in}{0.078265in}}%
\pgfpathlineto{\pgfqpoint{2.838199in}{2.707998in}}%
\pgfpathlineto{\pgfqpoint{2.904200in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.904200in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{2.707998in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{0.078265in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838333in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.131667in,height=2.771667in]{project_mark_filaments-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.067952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067424in, y=0.031048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.595961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067424in, y=0.559058in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.123970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067424in, y=1.087067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.651979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067424in, y=1.615076in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.179989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067424in, y=2.143085in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.707998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067424in, y=2.671094in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.226898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.319876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.385845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.437014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.478823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.514171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.544792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.571801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.754908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.847885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.913854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{0.965024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.006832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.042181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.072801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.099810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.282917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.375895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.441863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.493033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.534841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.570190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.600810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.627819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.810926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.903904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{1.969873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.021042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.062850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.098199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.128819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.155828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.338935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.431913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.497882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.549051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.590860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.626208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.656828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970202in}{2.683837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234757in,y=1.453976in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838199in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.838199in}{0.078265in}}%
\pgfpathlineto{\pgfqpoint{2.838199in}{2.707998in}}%
\pgfpathlineto{\pgfqpoint{2.904200in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.904200in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{2.707998in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{0.078265in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_mark_fof100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.080000in,height=2.080000in]{project_mark_fof100-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{1.960422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{1.960422in}{0.285130in}}%
\pgfpathlineto{\pgfqpoint{1.440422in}{0.285130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496647in,y=0.157111in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_mark_fof200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.080000in,height=2.080000in]{project_mark_fof200-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{1.960422in}{0.272130in}}%
\pgfpathlineto{\pgfqpoint{1.960422in}{0.285130in}}%
\pgfpathlineto{\pgfqpoint{1.440422in}{0.285130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496647in,y=0.157111in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_mark_fof300.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.537580in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.032048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.032048in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.021667in,height=2.021667in]{project_mark_fof300-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.032048in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.032048in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.032048in}{2.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396958in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{1.902470in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{1.902470in}{0.342720in}}%
\pgfpathlineto{\pgfqpoint{1.396958in}{0.342720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445939in,y=0.215063in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073713in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.073713in}{2.090000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073713in}{0.067952in}}{\pgfqpoint{0.096288in}{2.022048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073713in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.073713in}{0.075474in}}%
\pgfpathlineto{\pgfqpoint{2.073713in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{2.121857in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.121857in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{0.075474in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073333in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.096667in,height=2.021667in]{project_mark_fof300-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.067952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267223in, y=0.031048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.709872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267223in, y=0.672969in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.351792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267223in, y=1.314889in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.993712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267223in, y=1.956809in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.261189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.374226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.454426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.516635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.567463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.610437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.647663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.680499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{0.903109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.016146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.096346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.158555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.209383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.252357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.289583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.322419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.545029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.658066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.738266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.800475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.851303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.894277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.931504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170001in}{1.964339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434556in,y=1.078976in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073713in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{2.073713in}{0.075474in}}%
\pgfpathlineto{\pgfqpoint{2.073713in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{2.121857in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.121857in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{0.075474in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/project_mark_fof60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.716369in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.716369in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.716369in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.132048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.132048in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{3.190000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.010000in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.121667in,height=3.121667in]{project_mark_fof60-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{3.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132048in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.132048in}{3.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.132048in}{0.067952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{3.132048in}{3.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221958in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{3.002470in}{0.330082in}}%
\pgfpathlineto{\pgfqpoint{3.002470in}{0.349595in}}%
\pgfpathlineto{\pgfqpoint{2.221958in}{0.349595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408439in,y=0.215063in,left,base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2.5\(\displaystyle \,h^{-1}\,\)Mpc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200121in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{3.200121in}{3.190000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200121in}{0.067952in}}{\pgfqpoint{0.148669in}{3.122048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200121in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.200121in}{0.079567in}}%
\pgfpathlineto{\pgfqpoint{3.200121in}{3.041331in}}%
\pgfpathlineto{\pgfqpoint{3.274456in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{3.274456in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{3.041331in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{0.079567in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.068333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.148333in,height=3.121667in]{project_mark_fof60-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.067952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446012in, y=0.031048in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.059078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446012in, y=1.022175in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.050205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446012in, y=2.013301in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{3.041331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446012in, y=3.004428in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.366311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.540839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.664669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.760719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.839198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.905551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{0.963028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.013727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.357437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.531966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.655796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.751846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.830325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.896677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{1.954155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.004853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.348563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.523092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.646922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.742972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.821451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.887804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.945281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348790in}{2.995980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613345in,y=1.628976in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \rho/\langle \rho \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200121in}{0.067952in}}%
\pgfpathlineto{\pgfqpoint{3.200121in}{0.079567in}}%
\pgfpathlineto{\pgfqpoint{3.200121in}{3.041331in}}%
\pgfpathlineto{\pgfqpoint{3.274456in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{3.274456in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{3.041331in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{0.079567in}}%
\pgfpathlineto{\pgfqpoint{3.348790in}{0.067952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/virial_ratios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{newtxtext,newtxmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.530000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375961in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{0.375961in}{2.471389in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375961in}{0.369982in}}{\pgfqpoint{2.940428in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331112in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{0.331112in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{0.331112in}{2.763251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.375961in}{0.369982in}}{\pgfqpoint{2.940428in}{2.101407in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.331112in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{0.331112in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{0.331112in}{2.763251in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.331112in}{1.420685in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671013in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671013in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671013in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651156in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651156in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651156in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631299in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631299in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631299in,y=0.272760in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453570in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453570in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519187in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519187in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576028in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576028in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626164in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626164in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966066in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966066in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138660in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138660in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261118in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261118in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356104in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356104in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433712in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433712in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499330in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499330in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556170in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556170in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606307in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606307in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946208in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946208in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118803in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118803in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241261in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241261in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336246in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336246in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413855in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413855in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479473in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479473in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536313in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536313in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586450in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586450in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926351in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926351in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098945in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098945in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221403in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221403in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846175in,y=0.122349in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle M\) / \(\displaystyle h^{-1} M_\odot\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.486727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.486727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=0.453866in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.720216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.720216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=0.687355in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.953706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.953706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=0.920845in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.187196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.187196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=1.154335in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.420685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.420685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=1.387824in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.654175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.654175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=1.621314in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.887665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.887665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=1.854804in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.121154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.121154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=2.088293in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.354644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.354644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157211in, y=2.321783in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.428354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.428354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.545099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.545099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.603471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.603471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.661844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.661844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.778589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.778589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.836961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.836961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{0.895334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{0.895334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.012078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.012078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.070451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.070451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.128823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.128823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.245568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.245568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.303941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.303941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.362313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.362313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.479058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.479058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.537430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.537430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.595803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.595803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.712547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.712547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.770920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.770920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.829292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.829292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{1.946037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{1.946037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.004410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.004410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.062782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.062782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.179527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.179527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.237899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.237899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.296272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.296272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.413016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.413016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375961in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316389in}{2.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101655in,y=1.420685in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -2 T / V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375961in}{0.369982in}}{\pgfqpoint{2.940428in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375961in}{0.720216in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.720216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375961in}{0.369982in}}{\pgfqpoint{2.940428in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.740000pt}{0.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375961in}{1.887665in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{1.887665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375961in}{0.369982in}}{\pgfqpoint{2.940428in}{2.101407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167554in}{0.431303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035736in}{0.730111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670284in}{0.854804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979996in}{0.761556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935911in}{0.814695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923335in}{0.836981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847015in}{0.855611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889473in}{0.641245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895541in}{0.769834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806806in}{0.988258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857503in}{0.839460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714792in}{0.865448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688755in}{0.903035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742745in}{0.892195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874782in}{0.718164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684812in}{1.020453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014788in}{1.720470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727645in}{0.978112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747494in}{0.851929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649480in}{1.053063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756677in}{0.852917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532765in}{1.035984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650993in}{0.940907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272852in}{1.135084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653885in}{1.125077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644979in}{0.904509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590374in}{1.096354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639831in}{0.996233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662087in}{0.896092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541165in}{0.992793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619163in}{1.001893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555690in}{1.202331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602322in}{0.991302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179642in}{1.076643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529943in}{1.231313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578292in}{1.028488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498352in}{0.992428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368473in}{1.318631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475330in}{1.049455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287147in}{1.093570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556958in}{0.971274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479256in}{1.213038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345100in}{1.207081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285181in}{1.122902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427964in}{1.262043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385843in}{0.980569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406965in}{1.182148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383934in}{1.227481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409855in}{1.513078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319304in}{1.840273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188320in}{1.111537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244134in}{0.973877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227143in}{1.030493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213598in}{1.066466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071332in}{1.105901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805993in}{1.150971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093959in}{1.761420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046364in}{1.105754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005323in}{2.013040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077032in}{1.269270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933355in}{1.491469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827340in}{1.917771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004475in}{1.494141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840405in}{1.285101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772153in}{1.159774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621194in}{1.300390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064754in}{2.376152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923300in}{1.102518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687021in}{1.896590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851365in}{1.144731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546086in}{1.776467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973663in}{2.438286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476871in}{1.242695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787274in}{1.119773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264773in}{1.409632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729043in}{1.202759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668537in}{1.157915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680660in}{1.217475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143867in}{2.220498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448208in}{1.270101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787029in}{2.396979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004472in}{1.825854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963058in}{1.628341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421596in}{1.752993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115262in}{1.129409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526438in}{1.779976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815257in}{1.704124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597471in}{2.029700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644407in}{1.588325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707517in}{1.450385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375961in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{0.375961in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375961in}{0.369982in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{0.369982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375961in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.471389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

